De Sitter vacua from a D-term generated racetrack potential in hypersurface Calabi-Yau compactifications

In arXiv:1407.7580 a mechanism to fix the closed string moduli in a de Sitter minimum was proposed: a D-term potential generates a linear relation between the volumes of two rigid divisors which in turn produces at lower energies a race-track potential with de Sitter minima at exponentially large volume. In this paper, we systematically search for implementations of this mechanism among all toric Calabi-Yau hypersurfaces with $h^{1,1}\leq 4$ from the Kreuzer-Skarke list. For these, topological data can be computed explicitly allowing us to find the subset of three-folds which have two rigid toric divisors that do not intersect each other and that are orthogonal to $h^{1,1}-2$ independent four-cycles. These manifolds allow to find D7-brane configurations compatible with the de Sitter uplift mechanism and we find an abundance of consistent choices of D7-brane fluxes inducing D-terms leading to a de Sitter minimum. Finally, we work out a couple of models in detail, checking the global consistency conditions and computing the value of the potential at the minimum.

==> results_arxiv/h11_4_5_mf.txt <==
{{2017,1,4,98,{D3,D5,Da0,Da1}, + 4 D3 D3  + 10 D5 D5  + 20/3 Da0 Da0 -26/3 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 28, 10}, {0, 0, 10, 4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 10, 4}, {0, 0, 4, 2}}},{{{-1, -1, 1, -2}, 15, 0, 13, 0}, {{-1, -2, 1, -1}, 38, 0, 32, 2}, {{-2, -3, 3, -4}, 207, 0, 159, 23}},{-D3 - D5 + Da0 - 2*Da1, -Da0 + 3*Da1, -D5 + Da0 - 2*Da1, D3, -D3 + Da0 - 2*Da1, D5, -D3 - 2*D5 + Da0 - Da1, -2*D3 - 3*D5 + 3*Da0 - 4*Da1},-24*D6^2 - 16/3*D5*D7 + 18*D6*D7 - 2*D7^2,{{-2, -3, 3, -4}, {-1, -2, 1, -1}, {0, 1, 0, 0}, {-1, 0, 1, -2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2017,1,4,98,{D1,D5,Da0,Da1},-1/2 D1 D1  + 10 D5 D5  + 1/4 Da0 Da0  + 15/4 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 62, 30}, {0, 0, 30, 14}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 30, 14}, {0, 0, 14, 6}}},{{{-1/2, -1, -1/2, 3/2}, 15, 0, 13, 0}, {{-1/2, -1, 1/2, -1/2}, 25, 0, 21, 1}, {{-1/2, -3, 1/2, 3/2}, 207, 0, 159, 23}},{-1/2*D1 - D5 - 1/2*Da0 + 3/2*Da1, D1, -1/2*D1 - D5 + 1/2*Da0 - 1/2*Da1, Da0 - 2*Da1, -1/2*D1 - 1/2*Da0 + 3/2*Da1, D5, -2*D5 + Da1, -1/2*D1 - 3*D5 + 1/2*Da0 + 3/2*Da1},-24*D6^2 - 16/3*D5*D7 + 18*D6*D7 - 2*D7^2,{{-1/2, -3, 1/2, 3/2}, {0, -2, 0, 1}, {0, 1, 0, 0}, {-1/2, 0, -1/2, 3/2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2017,1,4,98,{D1,D3,Da0,Da1},-1/2 D1 D1  + 4 D3 D3  + 17/2 Da0 Da0 -3/2 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 7, 1}, {0, 0, 1, -1}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 1, -1}, {0, 0, -1, 1}}},{{{-1/2, -1, 1/2, -1/2}, 15, 0, 13, 0}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, -1/2}, 207, 0, 159, 23}},{-1/2*D1 - D3 + 1/2*Da0 - 1/2*Da1, D1, -1/2*D1 + 1/2*Da0 - 1/2*Da1, D3, -1/2*D1 - D3 + 1/2*Da0 + 1/2*Da1, Da1, -D3 + Da0 - Da1, -1/2*D1 - 2*D3 + 5/2*Da0 - 1/2*Da1},-24*D6^2 - 16/3*D5*D7 + 18*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, -1/2}, {0, -1, 1, -1}, {0, 0, 0, 1}, {-1/2, -1, 1/2, 1/2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2017,2,4,98,{D3,D5,Da0,Da1}, + 4 D3 D3  + 10 D5 D5  + 20/3 Da0 Da0 -26/3 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 28, 10}, {0, 0, 10, 4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 10, 4}, {0, 0, 4, 2}}},{{{-1, -1, 1, -2}, 15, 0, 13, 0}, {{-1, -2, 1, -1}, 38, 0, 32, 2}, {{-2, -3, 3, -4}, 207, 0, 159, 23}},{-D3 - D5 + Da0 - 2*Da1, -Da0 + 3*Da1, -D5 + Da0 - 2*Da1, D3, -D3 + Da0 - 2*Da1, D5, -D3 - 2*D5 + Da0 - Da1, -2*D3 - 3*D5 + 3*Da0 - 4*Da1},-13*D5^2 + 37/2*D6^2 - 17/4*D4*D7 + 35/4*D5*D7 - 15/2*D6*D7 + 9/4*D7^2,{{-2, -3, 3, -4}, {-1, -2, 1, -1}, {0, 1, 0, 0}, {-1, 0, 1, -2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2017,2,4,98,{D1,D5,Da0,Da1},-1/2 D1 D1  + 10 D5 D5  + 1/4 Da0 Da0  + 15/4 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 62, 30}, {0, 0, 30, 14}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 30, 14}, {0, 0, 14, 6}}},{{{-1/2, -1, -1/2, 3/2}, 15, 0, 13, 0}, {{-1/2, -1, 1/2, -1/2}, 25, 0, 21, 1}, {{-1/2, -3, 1/2, 3/2}, 207, 0, 159, 23}},{-1/2*D1 - D5 - 1/2*Da0 + 3/2*Da1, D1, -1/2*D1 - D5 + 1/2*Da0 - 1/2*Da1, Da0 - 2*Da1, -1/2*D1 - 1/2*Da0 + 3/2*Da1, D5, -2*D5 + Da1, -1/2*D1 - 3*D5 + 1/2*Da0 + 3/2*Da1},-13*D5^2 + 37/2*D6^2 - 17/4*D4*D7 + 35/4*D5*D7 - 15/2*D6*D7 + 9/4*D7^2,{{-1/2, -3, 1/2, 3/2}, {0, -2, 0, 1}, {0, 1, 0, 0}, {-1/2, 0, -1/2, 3/2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2017,2,4,98,{D1,D3,Da0,Da1},-1/2 D1 D1  + 4 D3 D3  + 17/2 Da0 Da0 -3/2 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 7, 1}, {0, 0, 1, -1}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 1, -1}, {0, 0, -1, 1}}},{{{-1/2, -1, 1/2, -1/2}, 15, 0, 13, 0}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, -1/2}, 207, 0, 159, 23}},{-1/2*D1 - D3 + 1/2*Da0 - 1/2*Da1, D1, -1/2*D1 + 1/2*Da0 - 1/2*Da1, D3, -1/2*D1 - D3 + 1/2*Da0 + 1/2*Da1, Da1, -D3 + Da0 - Da1, -1/2*D1 - 2*D3 + 5/2*Da0 - 1/2*Da1},-13*D5^2 + 37/2*D6^2 - 17/4*D4*D7 + 35/4*D5*D7 - 15/2*D6*D7 + 9/4*D7^2,{{-1/2, -2, 5/2, -1/2}, {0, -1, 1, -1}, {0, 0, 0, 1}, {-1/2, -1, 1/2, 1/2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2017,3,4,98,{D3,D5,Da0,Da1}, + 4 D3 D3  + 10 D5 D5  + 20/3 Da0 Da0 -26/3 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 28, 10}, {0, 0, 10, 4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 10, 4}, {0, 0, 4, 2}}},{{{-1, -1, 1, -2}, 15, 0, 13, 0}, {{-1, -2, 1, -1}, 38, 0, 32, 2}, {{-2, -3, 3, -4}, 207, 0, 159, 23}},{-D3 - D5 + Da0 - 2*Da1, -Da0 + 3*Da1, -D5 + Da0 - 2*Da1, D3, -D3 + Da0 - 2*Da1, D5, -D3 - 2*D5 + Da0 - Da1, -2*D3 - 3*D5 + 3*Da0 - 4*Da1},-29/16*D6^2 - 71/32*D4*D7 + 137/32*D5*D7 + 75/16*D6*D7 + 7/32*D7^2,{{-2, -3, 3, -4}, {-1, -2, 1, -1}, {0, 1, 0, 0}, {-1, 0, 1, -2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2017,3,4,98,{D1,D5,Da0,Da1},-1/2 D1 D1  + 10 D5 D5  + 1/4 Da0 Da0  + 15/4 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 62, 30}, {0, 0, 30, 14}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 30, 14}, {0, 0, 14, 6}}},{{{-1/2, -1, -1/2, 3/2}, 15, 0, 13, 0}, {{-1/2, -1, 1/2, -1/2}, 25, 0, 21, 1}, {{-1/2, -3, 1/2, 3/2}, 207, 0, 159, 23}},{-1/2*D1 - D5 - 1/2*Da0 + 3/2*Da1, D1, -1/2*D1 - D5 + 1/2*Da0 - 1/2*Da1, Da0 - 2*Da1, -1/2*D1 - 1/2*Da0 + 3/2*Da1, D5, -2*D5 + Da1, -1/2*D1 - 3*D5 + 1/2*Da0 + 3/2*Da1},-29/16*D6^2 - 71/32*D4*D7 + 137/32*D5*D7 + 75/16*D6*D7 + 7/32*D7^2,{{-1/2, -3, 1/2, 3/2}, {0, -2, 0, 1}, {0, 1, 0, 0}, {-1/2, 0, -1/2, 3/2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2017,3,4,98,{D1,D3,Da0,Da1},-1/2 D1 D1  + 4 D3 D3  + 17/2 Da0 Da0 -3/2 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 7, 1}, {0, 0, 1, -1}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 1, -1}, {0, 0, -1, 1}}},{{{-1/2, -1, 1/2, -1/2}, 15, 0, 13, 0}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, -1/2}, 207, 0, 159, 23}},{-1/2*D1 - D3 + 1/2*Da0 - 1/2*Da1, D1, -1/2*D1 + 1/2*Da0 - 1/2*Da1, D3, -1/2*D1 - D3 + 1/2*Da0 + 1/2*Da1, Da1, -D3 + Da0 - Da1, -1/2*D1 - 2*D3 + 5/2*Da0 - 1/2*Da1},-29/16*D6^2 - 71/32*D4*D7 + 137/32*D5*D7 + 75/16*D6*D7 + 7/32*D7^2,{{-1/2, -2, 5/2, -1/2}, {0, -1, 1, -1}, {0, 0, 0, 1}, {-1/2, -1, 1/2, 1/2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2017,4,4,98,{D3,D5,Da0,Da1}, + 4 D3 D3 + 10 D5 D5 + 20/3 Da0 Da0-26/3 Da0 Da1,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 28, 10}, {0, 0, 10, 4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 10, 4}, {0, 0, 4, 2}}},{{{-1, -1, 1, -2}, 15, 0, 13, 0}, {{-1, -2, 1, -1}, 38, 0, 32, 2}, {{-2, -3, 3, -4}, 207, 0, 159, 23}},{-D3 - D5 + Da0 - 2*Da1, -Da0 + 3*Da1, -D5 + Da0 - 2*Da1, D3, -D3 + Da0 - 2*Da1, D5, -D3 - 2*D5 + Da0 - Da1, -2*D3 - 3*D5 + 3*Da0 - 4*Da1},-12/5*D4*D7 + 76/15*D5*D7 + 18/5*D6*D7 + 2/5*D7^2,{{-2, -3, 3, -4}, {-1, -2, 1, -1}, {0, 1, 0, 0}, {-1, 0, 1, -2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2017,4,4,98,{D1,D5,Da0,Da1},-1/2 D1 D1 + 10 D5 D5 + 1/4 Da0 Da0 + 15/4 Da0 Da1,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 62, 30}, {0, 0, 30, 14}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 30, 14}, {0, 0, 14, 6}}},{{{-1/2, -1, -1/2, 3/2}, 15, 0, 13, 0}, {{-1/2, -1, 1/2, -1/2}, 25, 0, 21, 1}, {{-1/2, -3, 1/2, 3/2}, 207, 0, 159, 23}},{-1/2*D1 - D5 - 1/2*Da0 + 3/2*Da1, D1, -1/2*D1 - D5 + 1/2*Da0 - 1/2*Da1, Da0 - 2*Da1, -1/2*D1 - 1/2*Da0 + 3/2*Da1, D5, -2*D5 + Da1, -1/2*D1 - 3*D5 + 1/2*Da0 + 3/2*Da1},-12/5*D4*D7 + 76/15*D5*D7 + 18/5*D6*D7 + 2/5*D7^2,{{-1/2, -3, 1/2, 3/2}, {0, -2, 0, 1}, {0, 1, 0, 0}, {-1/2, 0, -1/2, 3/2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2017,4,4,98,{D1,D3,Da0,Da1},-1/2 D1 D1 + 4 D3 D3 + 17/2 Da0 Da0-3/2 Da0 Da1,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 7, 1}, {0, 0, 1, -1}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 1, -1}, {0, 0, -1, 1}}},{{{-1/2, -1, 1/2, -1/2}, 15, 0, 13, 0}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, -1/2}, 207, 0, 159, 23}},{-1/2*D1 - D3 + 1/2*Da0 - 1/2*Da1, D1, -1/2*D1 + 1/2*Da0 - 1/2*Da1, D3, -1/2*D1 - D3 + 1/2*Da0 + 1/2*Da1, Da1, -D3 + Da0 - Da1, -1/2*D1 - 2*D3 + 5/2*Da0 - 1/2*Da1},-12/5*D4*D7 + 76/15*D5*D7 + 18/5*D6*D7 + 2/5*D7^2,{{-1/2, -2, 5/2, -1/2}, {0, -1, 1, -1}, {0, 0, 0, 1}, {-1/2, -1, 1/2, 1/2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2017,5,4,98,{D3,D5,Da0,Da1}, + 4 D3 D3  + 10 D5 D5  + 20/3 Da0 Da0 -26/3 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 28, 10}, {0, 0, 10, 4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 10, 4}, {0, 0, 4, 2}}},{{{-1, -1, 1, -2}, 15, 0, 13, 0}, {{-1, -2, 1, -1}, 38, 0, 32, 2}, {{-2, -3, 3, -4}, 207, 0, 159, 23}},{-D3 - D5 + Da0 - 2*Da1, -Da0 + 3*Da1, -D5 + Da0 - 2*Da1, D3, -D3 + Da0 - 2*Da1, D5, -D3 - 2*D5 + Da0 - Da1, -2*D3 - 3*D5 + 3*Da0 - 4*Da1},-4*D5*D6 - 19*D6^2 - 1/2*D4*D7 - 1/2*D5*D7 + 15*D6*D7 - 3/2*D7^2,{{-2, -3, 3, -4}, {-1, -2, 1, -1}, {0, 1, 0, 0}, {-1, 0, 1, -2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2017,5,4,98,{D1,D5,Da0,Da1},-1/2 D1 D1  + 10 D5 D5  + 1/4 Da0 Da0  + 15/4 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 62, 30}, {0, 0, 30, 14}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 30, 14}, {0, 0, 14, 6}}},{{{-1/2, -1, -1/2, 3/2}, 15, 0, 13, 0}, {{-1/2, -1, 1/2, -1/2}, 25, 0, 21, 1}, {{-1/2, -3, 1/2, 3/2}, 207, 0, 159, 23}},{-1/2*D1 - D5 - 1/2*Da0 + 3/2*Da1, D1, -1/2*D1 - D5 + 1/2*Da0 - 1/2*Da1, Da0 - 2*Da1, -1/2*D1 - 1/2*Da0 + 3/2*Da1, D5, -2*D5 + Da1, -1/2*D1 - 3*D5 + 1/2*Da0 + 3/2*Da1},-4*D5*D6 - 19*D6^2 - 1/2*D4*D7 - 1/2*D5*D7 + 15*D6*D7 - 3/2*D7^2,{{-1/2, -3, 1/2, 3/2}, {0, -2, 0, 1}, {0, 1, 0, 0}, {-1/2, 0, -1/2, 3/2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2017,5,4,98,{D1,D3,Da0,Da1},-1/2 D1 D1  + 4 D3 D3  + 17/2 Da0 Da0 -3/2 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 7, 1}, {0, 0, 1, -1}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 1, -1}, {0, 0, -1, 1}}},{{{-1/2, -1, 1/2, -1/2}, 15, 0, 13, 0}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, -1/2}, 207, 0, 159, 23}},{-1/2*D1 - D3 + 1/2*Da0 - 1/2*Da1, D1, -1/2*D1 + 1/2*Da0 - 1/2*Da1, D3, -1/2*D1 - D3 + 1/2*Da0 + 1/2*Da1, Da1, -D3 + Da0 - Da1, -1/2*D1 - 2*D3 + 5/2*Da0 - 1/2*Da1},-4*D5*D6 - 19*D6^2 - 1/2*D4*D7 - 1/2*D5*D7 + 15*D6*D7 - 3/2*D7^2,{{-1/2, -2, 5/2, -1/2}, {0, -1, 1, -1}, {0, 0, 0, 1}, {-1/2, -1, 1/2, 1/2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2017,6,4,98,{D3,D5,Da0,Da1}, + 4 D3 D3  + 10 D5 D5  + 20/3 Da0 Da0 -26/3 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 28, 10}, {0, 0, 10, 4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 10, 4}, {0, 0, 4, 2}}},{{{-1, -1, 1, -2}, 15, 0, 13, 0}, {{-1, -2, 1, -1}, 38, 0, 32, 2}, {{-2, -3, 3, -4}, 207, 0, 159, 23}},{-D3 - D5 + Da0 - 2*Da1, -Da0 + 3*Da1, -D5 + Da0 - 2*Da1, D3, -D3 + Da0 - 2*Da1, D5, -D3 - 2*D5 + Da0 - Da1, -2*D3 - 3*D5 + 3*Da0 - 4*Da1},-19*D6^2 - 1/2*D4*D7 - 19/6*D5*D7 + 15*D6*D7 - 3/2*D7^2,{{-2, -3, 3, -4}, {-1, -2, 1, -1}, {0, 1, 0, 0}, {-1, 0, 1, -2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2017,6,4,98,{D1,D5,Da0,Da1},-1/2 D1 D1  + 10 D5 D5  + 1/4 Da0 Da0  + 15/4 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 62, 30}, {0, 0, 30, 14}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 30, 14}, {0, 0, 14, 6}}},{{{-1/2, -1, -1/2, 3/2}, 15, 0, 13, 0}, {{-1/2, -1, 1/2, -1/2}, 25, 0, 21, 1}, {{-1/2, -3, 1/2, 3/2}, 207, 0, 159, 23}},{-1/2*D1 - D5 - 1/2*Da0 + 3/2*Da1, D1, -1/2*D1 - D5 + 1/2*Da0 - 1/2*Da1, Da0 - 2*Da1, -1/2*D1 - 1/2*Da0 + 3/2*Da1, D5, -2*D5 + Da1, -1/2*D1 - 3*D5 + 1/2*Da0 + 3/2*Da1},-19*D6^2 - 1/2*D4*D7 - 19/6*D5*D7 + 15*D6*D7 - 3/2*D7^2,{{-1/2, -3, 1/2, 3/2}, {0, -2, 0, 1}, {0, 1, 0, 0}, {-1/2, 0, -1/2, 3/2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2017,6,4,98,{D1,D3,Da0,Da1},-1/2 D1 D1  + 4 D3 D3  + 17/2 Da0 Da0 -3/2 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 7, 1}, {0, 0, 1, -1}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 1, -1}, {0, 0, -1, 1}}},{{{-1/2, -1, 1/2, -1/2}, 15, 0, 13, 0}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, -1/2}, 207, 0, 159, 23}},{-1/2*D1 - D3 + 1/2*Da0 - 1/2*Da1, D1, -1/2*D1 + 1/2*Da0 - 1/2*Da1, D3, -1/2*D1 - D3 + 1/2*Da0 + 1/2*Da1, Da1, -D3 + Da0 - Da1, -1/2*D1 - 2*D3 + 5/2*Da0 - 1/2*Da1},-19*D6^2 - 1/2*D4*D7 - 19/6*D5*D7 + 15*D6*D7 - 3/2*D7^2,{{-1/2, -2, 5/2, -1/2}, {0, -1, 1, -1}, {0, 0, 0, 1}, {-1/2, -1, 1/2, 1/2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2061,1,4,102,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4 + 2/3 Da0 Da0 + 0 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 288, 144}, {0, 0, 144, 72}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 144, 72}, {0, 0, 72, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, D4, Da1, -4/3*D0 + 1/3*Da0 - 2/3*Da1, -8/3*D4 + 1/3*Da0},-1/4*D5*D6 - 3/8*D6^2 + 65/16*D5*D7 - 3/32*D7^2,{{-1, -2/3, 1/3, 0}, {-4/3, 0, 1/3, -2/3}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2061,2,4,102,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4  + 2/3 Da0 Da0 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 288, 144}, {0, 0, 144, 72}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 144, 72}, {0, 0, 72, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, D4, Da1, -4/3*D0 + 1/3*Da0 - 2/3*Da1, -8/3*D4 + 1/3*Da0},-4*D4^2 - 1/4*D5*D6 - 3/8*D6^2 + 59/16*D5*D7 + 15/32*D7^2,{{-1, -2/3, 1/3, 0}, {-4/3, 0, 1/3, -2/3}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2066,1,4,102,{D2,D3,Da0,Da1}, + 4 D2 D2 -2/3 D3 D3 -29/5 Da0 Da0 -179/15 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 235, -105}, {0, 0, -105, 45}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -105, 45}, {0, 0, 45, -18}}},{{{-1, -1/3, 0, 1/3}, 15, 0, 13, 0}, {{-1, -1/3, 1, 7/3}, 56, 0, 46, 4}},{-D2 - 1/3*D3 + 1/3*Da1, -D2 + Da0 + 2*Da1, D2, D3, -1/3*D3 + 1/3*Da1, -D2 - 1/3*D3 + Da0 + 7/3*Da1, -2*D2 + 2*Da0 + 5*Da1, -5/3*D3 + Da0 + 5/3*Da1},-4*D4*D5 - 32*D5^2 + 22*D5*D6 - 2*D6^2 + 12/5*D6*D7 + 6/5*D7^2,{{0, -5/3, 1, 5/3}, {-2, 0, 2, 5}, {-1, -1/3, 1, 7/3}, {0, -1/3, 0, 1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2066,2,4,102,{D2,D3,Da0,Da1}, + 4 D2 D2 -2/3 D3 D3 -29/5 Da0 Da0 -179/15 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 235, -105}, {0, 0, -105, 45}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -105, 45}, {0, 0, 45, -18}}},{{{-1, -1/3, 0, 1/3}, 15, 0, 13, 0}, {{-1, -1/3, 1, 7/3}, 56, 0, 46, 4}},{-D2 - 1/3*D3 + 1/3*Da1, -D2 + Da0 + 2*Da1, D2, D3, -1/3*D3 + 1/3*Da1, -D2 - 1/3*D3 + Da0 + 7/3*Da1, -2*D2 + 2*Da0 + 5*Da1, -5/3*D3 + Da0 + 5/3*Da1},-18/5*D5*D6 + 14/5*D6^2 + 1/5*D4*D7 + 66/25*D6*D7 - 7/25*D7^2,{{0, -5/3, 1, 5/3}, {-2, 0, 2, 5}, {-1, -1/3, 1, 7/3}, {0, -1/3, 0, 1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2066,3,4,102,{D2,D3,Da0,Da1}, + 4 D2 D2 -2/3 D3 D3 -29/5 Da0 Da0 -179/15 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 235, -105}, {0, 0, -105, 45}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -105, 45}, {0, 0, 45, -18}}},{{{-1, -1/3, 0, 1/3}, 15, 0, 13, 0}, {{-1, -1/3, 1, 7/3}, 56, 0, 46, 4}},{-D2 - 1/3*D3 + 1/3*Da1, -D2 + Da0 + 2*Da1, D2, D3, -1/3*D3 + 1/3*Da1, -D2 - 1/3*D3 + Da0 + 7/3*Da1, -2*D2 + 2*Da0 + 5*Da1, -5/3*D3 + Da0 + 5/3*Da1},-24*D5^2 + 18*D5*D6 - 2*D6^2 + 1/5*D4*D7 + 54/25*D6*D7 + 17/25*D7^2,{{0, -5/3, 1, 5/3}, {-2, 0, 2, 5}, {-1, -1/3, 1, 7/3}, {0, -1/3, 0, 1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2066,4,4,102,{D2,D3,Da0,Da1}, + 4 D2 D2-2/3 D3 D3-29/5 Da0 Da0-179/15 Da0 Da1,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 235, -105}, {0, 0, -105, 45}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -105, 45}, {0, 0, 45, -18}}},{{{-1, -1/3, 0, 1/3}, 15, 0, 13, 0}, {{-1, -1/3, 1, 7/3}, 56, 0, 46, 4}},{-D2 - 1/3*D3 + 1/3*Da1, -D2 + Da0 + 2*Da1, D2, D3, -1/3*D3 + 1/3*Da1, -D2 - 1/3*D3 + Da0 + 7/3*Da1, -2*D2 + 2*Da0 + 5*Da1, -5/3*D3 + Da0 + 5/3*Da1},-18/5*D5*D6 + 14/5*D6^2 + 68/25*D6*D7 - 6/25*D7^2,{{0, -5/3, 1, 5/3}, {-2, 0, 2, 5}, {-1, -1/3, 1, 7/3}, {0, -1/3, 0, 1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2066,5,4,102,{D2,D3,Da0,Da1}, + 4 D2 D2 -2/3 D3 D3 -29/5 Da0 Da0 -179/15 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 235, -105}, {0, 0, -105, 45}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -105, 45}, {0, 0, 45, -18}}},{{{-1, -1/3, 0, 1/3}, 15, 0, 13, 0}, {{-1, -1/3, 1, 7/3}, 56, 0, 46, 4}},{-D2 - 1/3*D3 + 1/3*Da1, -D2 + Da0 + 2*Da1, D2, D3, -1/3*D3 + 1/3*Da1, -D2 - 1/3*D3 + Da0 + 7/3*Da1, -2*D2 + 2*Da0 + 5*Da1, -5/3*D3 + Da0 + 5/3*Da1},-24*D5^2 + 18*D5*D6 - 2*D6^2 + 56/25*D6*D7 + 18/25*D7^2,{{0, -5/3, 1, 5/3}, {-2, 0, 2, 5}, {-1, -1/3, 1, 7/3}, {0, -1/3, 0, 1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2066,6,4,102,{D2,D3,Da0,Da1}, + 4 D2 D2 -2/3 D3 D3 -29/5 Da0 Da0 -179/15 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 235, -105}, {0, 0, -105, 45}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -105, 45}, {0, 0, 45, -18}}},{{{-1, -1/3, 0, 1/3}, 15, 0, 13, 0}, {{-1, -1/3, 1, 7/3}, 56, 0, 46, 4}},{-D2 - 1/3*D3 + 1/3*Da1, -D2 + Da0 + 2*Da1, D2, D3, -1/3*D3 + 1/3*Da1, -D2 - 1/3*D3 + Da0 + 7/3*Da1, -2*D2 + 2*Da0 + 5*Da1, -5/3*D3 + Da0 + 5/3*Da1},-4*D4*D5 - 32*D5^2 + 22*D5*D6 - 2*D6^2 + D4*D7 + 2*D6*D7 + D7^2,{{0, -5/3, 1, 5/3}, {-2, 0, 2, 5}, {-1, -1/3, 1, 7/3}, {0, -1/3, 0, 1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2068,1,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0 + 10 D4 D4-3/2 Da0 Da0-12 Da0 Da1,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 4}, {0, 0, 4, -6}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 4, -6}, {0, 0, -6, 9}}},{{{-1/2, -1, -1/2, 0}, 14, 0, 12, 0}, {{-1/2, -3, -1/2, 2}, 214, 0, 164, 24}},{D0, -1/2*D0 - D4 - 1/2*Da0, -D4 - Da0, -1/2*D0 - 1/2*Da0, D4, -2*D4 + Da1, -1/2*D0 - 3*D4 - 1/2*Da0 + 2*Da1, -1/2*D0 + 3/2*Da0 + Da1},-104/105*D5*D6 + 62/35*D6^2 - 229/105*D6*D7 - 167/105*D7^2,{{-1/2, -2, 1/2, 2}, {-1/2, -3, -1/2, 2}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2068,2,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0  + 10 D4 D4 -3/2 Da0 Da0 -12 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 4}, {0, 0, 4, -6}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 4, -6}, {0, 0, -6, 9}}},{{{-1/2, -1, -1/2, 0}, 14, 0, 12, 0}, {{-1/2, -3, -1/2, 2}, 214, 0, 164, 24}},{D0, -1/2*D0 - D4 - 1/2*Da0, -D4 - Da0, -1/2*D0 - 1/2*Da0, D4, -2*D4 + Da1, -1/2*D0 - 3*D4 - 1/2*Da0 + 2*Da1, -1/2*D0 + 3/2*Da0 + Da1},-73/21*D4*D6 - 41/7*D5*D6 + 27/7*D6^2 + 75/7*D5*D7 - 25/7*D6*D7 - 16/7*D7^2,{{-1/2, -2, 1/2, 2}, {-1/2, -3, -1/2, 2}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2068,3,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0  + 10 D4 D4 -3/2 Da0 Da0 -12 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 4}, {0, 0, 4, -6}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 4, -6}, {0, 0, -6, 9}}},{{{-1/2, -1, -1/2, 0}, 14, 0, 12, 0}, {{-1/2, -3, -1/2, 2}, 214, 0, 164, 24}},{D0, -1/2*D0 - D4 - 1/2*Da0, -D4 - Da0, -1/2*D0 - 1/2*Da0, D4, -2*D4 + Da1, -1/2*D0 - 3*D4 - 1/2*Da0 + 2*Da1, -1/2*D0 + 3/2*Da0 + Da1},-2*D5^2 - 3*D4*D6 - 3*D5*D6 + 3*D6^2 + 6*D4*D7 - 3*D6*D7 - 2*D7^2,{{-1/2, -2, 1/2, 2}, {-1/2, -3, -1/2, 2}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2068,4,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0 + 10 D4 D4-3/2 Da0 Da0-12 Da0 Da1,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 4}, {0, 0, 4, -6}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 4, -6}, {0, 0, -6, 9}}},{{{-1/2, -1, -1/2, 0}, 14, 0, 12, 0}, {{-1/2, -3, -1/2, 2}, 214, 0, 164, 24}},{D0, -1/2*D0 - D4 - 1/2*Da0, -D4 - Da0, -1/2*D0 - 1/2*Da0, D4, -2*D4 + Da1, -1/2*D0 - 3*D4 - 1/2*Da0 + 2*Da1, -1/2*D0 + 3/2*Da0 + Da1},-104/105*D5*D6 + 62/35*D6^2 + 614/105*D5*D7 - 229/105*D6*D7 - 167/105*D7^2,{{-1/2, -2, 1/2, 2}, {-1/2, -3, -1/2, 2}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2068,5,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0  + 10 D4 D4 -3/2 Da0 Da0 -12 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 4}, {0, 0, 4, -6}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 4, -6}, {0, 0, -6, 9}}},{{{-1/2, -1, -1/2, 0}, 14, 0, 12, 0}, {{-1/2, -3, -1/2, 2}, 214, 0, 164, 24}},{D0, -1/2*D0 - D4 - 1/2*Da0, -D4 - Da0, -1/2*D0 - 1/2*Da0, D4, -2*D4 + Da1, -1/2*D0 - 3*D4 - 1/2*Da0 + 2*Da1, -1/2*D0 + 3/2*Da0 + Da1},-2*D5^2 - 3*D4*D6 - 3*D5*D6 + 3*D6^2 + 6*D4*D7 + 9*D5*D7 - 3*D6*D7 - 2*D7^2,{{-1/2, -2, 1/2, 2}, {-1/2, -3, -1/2, 2}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2068,6,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0  + 10 D4 D4 -3/2 Da0 Da0 -12 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 4}, {0, 0, 4, -6}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 4, -6}, {0, 0, -6, 9}}},{{{-1/2, -1, -1/2, 0}, 14, 0, 12, 0}, {{-1/2, -3, -1/2, 2}, 214, 0, 164, 24}},{D0, -1/2*D0 - D4 - 1/2*Da0, -D4 - Da0, -1/2*D0 - 1/2*Da0, D4, -2*D4 + Da1, -1/2*D0 - 3*D4 - 1/2*Da0 + 2*Da1, -1/2*D0 + 3/2*Da0 + Da1},-2*D5^2 + 6/5*D5*D6 + 6/5*D6^2 + 3*D4*D7 + 24/5*D5*D7 - 9/5*D6*D7 - 7/5*D7^2,{{-1/2, -2, 1/2, 2}, {-1/2, -3, -1/2, 2}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2068,7,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0  + 10 D4 D4 -3/2 Da0 Da0 -12 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 4}, {0, 0, 4, -6}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 4, -6}, {0, 0, -6, 9}}},{{{-1/2, -1, -1/2, 0}, 14, 0, 12, 0}, {{-1/2, -3, -1/2, 2}, 214, 0, 164, 24}},{D0, -1/2*D0 - D4 - 1/2*Da0, -D4 - Da0, -1/2*D0 - 1/2*Da0, D4, -2*D4 + Da1, -1/2*D0 - 3*D4 - 1/2*Da0 + 2*Da1, -1/2*D0 + 3/2*Da0 + Da1},-2*D5^2 + 6/5*D5*D6 + 6/5*D6^2 + 3*D4*D7 - 9/5*D6*D7 - 7/5*D7^2,{{-1/2, -2, 1/2, 2}, {-1/2, -3, -1/2, 2}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2068,8,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0  + 10 D4 D4 -3/2 Da0 Da0 -12 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 4}, {0, 0, 4, -6}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 4, -6}, {0, 0, -6, 9}}},{{{-1/2, -1, -1/2, 0}, 14, 0, 12, 0}, {{-1/2, -3, -1/2, 2}, 214, 0, 164, 24}},{D0, -1/2*D0 - D4 - 1/2*Da0, -D4 - Da0, -1/2*D0 - 1/2*Da0, D4, -2*D4 + Da1, -1/2*D0 - 3*D4 - 1/2*Da0 + 2*Da1, -1/2*D0 + 3/2*Da0 + Da1},-73/21*D4*D6 - 41/7*D5*D6 + 27/7*D6^2 + 146/21*D4*D7 + 75/7*D5*D7 - 25/7*D6*D7 - 16/7*D7^2,{{-1/2, -2, 1/2, 2}, {-1/2, -3, -1/2, 2}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2068,9,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0 + 10 D4 D4-3/2 Da0 Da0-12 Da0 Da1,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 4}, {0, 0, 4, -6}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 4, -6}, {0, 0, -6, 9}}},{{{-1/2, -1, -1/2, 0}, 14, 0, 12, 0}, {{-1/2, -3, -1/2, 2}, 214, 0, 164, 24}},{D0, -1/2*D0 - D4 - 1/2*Da0, -D4 - Da0, -1/2*D0 - 1/2*Da0, D4, -2*D4 + Da1, -1/2*D0 - 3*D4 - 1/2*Da0 + 2*Da1, -1/2*D0 + 3/2*Da0 + Da1},-104/105*D5*D6 + 62/35*D6^2 + 73/21*D4*D7 + 614/105*D5*D7 - 229/105*D6*D7 - 167/105*D7^2,{{-1/2, -2, 1/2, 2}, {-1/2, -3, -1/2, 2}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2068,10,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0  + 10 D4 D4 -3/2 Da0 Da0 -12 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 4}, {0, 0, 4, -6}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 4, -6}, {0, 0, -6, 9}}},{{{-1/2, -1, -1/2, 0}, 14, 0, 12, 0}, {{-1/2, -3, -1/2, 2}, 214, 0, 164, 24}},{D0, -1/2*D0 - D4 - 1/2*Da0, -D4 - Da0, -1/2*D0 - 1/2*Da0, D4, -2*D4 + Da1, -1/2*D0 - 3*D4 - 1/2*Da0 + 2*Da1, -1/2*D0 + 3/2*Da0 + Da1},-2*D5^2 + 6/5*D5*D6 + 6/5*D6^2 - 9/5*D6*D7 - 7/5*D7^2,{{-1/2, -2, 1/2, 2}, {-1/2, -3, -1/2, 2}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2068,11,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0  + 10 D4 D4 -3/2 Da0 Da0 -12 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 4}, {0, 0, 4, -6}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 4, -6}, {0, 0, -6, 9}}},{{{-1/2, -1, -1/2, 0}, 14, 0, 12, 0}, {{-1/2, -3, -1/2, 2}, 214, 0, 164, 24}},{D0, -1/2*D0 - D4 - 1/2*Da0, -D4 - Da0, -1/2*D0 - 1/2*Da0, D4, -2*D4 + Da1, -1/2*D0 - 3*D4 - 1/2*Da0 + 2*Da1, -1/2*D0 + 3/2*Da0 + Da1},-2*D5^2 - 3*D4*D6 - 3*D5*D6 + 3*D6^2 + 6*D4*D7 + 9*D5*D7 - 3*D6*D7 - 2*D7^2,{{-1/2, -2, 1/2, 2}, {-1/2, -3, -1/2, 2}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2073,1,4,102,{D0,D3,Da0,Da1},-2/3 D0 D0-2/3 D3 D3-4/3 Da0 Da0-4 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 450, -126}, {0, 0, -126, 18}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -126, 18}, {0, 0, 18, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D3 + 1/3*Da1, -1/3*D0 - 1/3*D3 + 1/3*Da1, D3, -1/3*D0 - 1/3*D3 + 1/3*Da1, -5/3*D3 + 1/3*Da0 + Da1, Da1, -4/3*D0 + 1/3*Da0 + 1/3*Da1},-6/25*D5^2 + 208/75*D6^2 + 391/100*D6*D7 - 3/8*D7^2,{{-2/3, -4/3, 1/3, 5/3}, {0, 0, 0, 1}, {0, -5/3, 1/3, 1}, {-1/3, -1/3, 0, 1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2073,2,4,102,{D0,D3,Da0,Da1},-2/3 D0 D0 -2/3 D3 D3 -4/3 Da0 Da0 -4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 450, -126}, {0, 0, -126, 18}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -126, 18}, {0, 0, 18, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D3 + 1/3*Da1, -1/3*D0 - 1/3*D3 + 1/3*Da1, D3, -1/3*D0 - 1/3*D3 + 1/3*Da1, -5/3*D3 + 1/3*Da0 + Da1, Da1, -4/3*D0 + 1/3*Da0 + 1/3*Da1},-34/9*D4^2 - 4/45*D5^2 + 422/135*D6^2 + 119/30*D6*D7 - 5/36*D7^2,{{-2/3, -4/3, 1/3, 5/3}, {0, 0, 0, 1}, {0, -5/3, 1/3, 1}, {-1/3, -1/3, 0, 1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2075,1,4,102,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4-2/3 Da0 Da0 + 8/3 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 144, -72}, {0, 0, -72, 36}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -72, 36}, {0, 0, 36, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, D4, -2/3*D0 + 1/3*Da0 + 2/3*Da1, Da1, -4/3*D4 + 1/3*Da0},-3/2*D5^2 + 10/3*D6^2 + 19/4*D6*D7 - 3/8*D7^2,{{-1/3, -2/3, 1/3, 1/3}, {0, 0, 0, 1}, {-2/3, 0, 1/3, 2/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2075,2,4,102,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4 -2/3 Da0 Da0  + 8/3 Da1 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 144, -72}, {0, 0, -72, 36}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -72, 36}, {0, 0, 36, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, D4, -2/3*D0 + 1/3*Da0 + 2/3*Da1, Da1, -4/3*D4 + 1/3*Da0},-4*D4^2 - 3/2*D5^2 + 10/3*D6^2 + 25/4*D6*D7 + 15/8*D7^2,{{-1/3, -2/3, 1/3, 1/3}, {0, 0, 0, 1}, {-2/3, 0, 1/3, 2/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2077,1,4,102,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4 + 2/3 Da0 Da0 + 0 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 288, 144}, {0, 0, 144, 72}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 144, 72}, {0, 0, 72, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, D4, -1/3*D0 + 1/3*Da0 - 2/3*Da1, Da1, -8/3*D4 + 1/3*Da0},-6*D5^2 + 8/3*D6^2 + 1/16*D6*D7 - 3/32*D7^2,{{0, -8/3, 1/3, 0}, {0, 0, 0, 1}, {-1/3, 0, 1/3, -2/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2077,2,4,102,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4  + 2/3 Da0 Da0 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 288, 144}, {0, 0, 144, 72}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 144, 72}, {0, 0, 72, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, D4, -1/3*D0 + 1/3*Da0 - 2/3*Da1, Da1, -8/3*D4 + 1/3*Da0},-46*D4^2 - 6*D5^2 + 8/3*D6^2 - 17/4*D6*D7 + 51/8*D7^2,{{0, -8/3, 1/3, 0}, {0, 0, 0, 1}, {-1/3, 0, 1/3, -2/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2082,1,4,102,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4-2 Da0 Da0-4 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 9}, {0, 0, 9, -45}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, -45}, {0, 0, -45, 225}}},{{{-1/3, -2/3, -1/3, 0}, 15, 0, 13, 0}, {{-2/3, -1/3, -2/3, 0}, 27, 0, 23, 1}, {{-1/3, -1/3, -1/3, 2/3}, 212, 0, 162, 24}},{D0, -1/3*D0 - 2/3*D4 - 1/3*Da0, -Da0, -2/3*D0 - 1/3*D4 - 2/3*Da0, D4, -1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 - 1/3*Da0 + 2/3*Da1, -1/3*D0 + 5/3*Da0 + 1/3*Da1},-148/11*D5*D6 + 82/11*D6^2 - 114/11*D6*D7 - 34/11*D7^2,{{-1/3, -1/3, 2/3, 2/3}, {-1/3, -1/3, -1/3, 2/3}, {0, -1/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2082,2,4,102,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4 -2 Da0 Da0 -4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 9}, {0, 0, 9, -45}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, -45}, {0, 0, -45, 225}}},{{{-1/3, -2/3, -1/3, 0}, 15, 0, 13, 0}, {{-2/3, -1/3, -2/3, 0}, 27, 0, 23, 1}, {{-1/3, -1/3, -1/3, 2/3}, 212, 0, 162, 24}},{D0, -1/3*D0 - 2/3*D4 - 1/3*Da0, -Da0, -2/3*D0 - 1/3*D4 - 2/3*Da0, D4, -1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 - 1/3*Da0 + 2/3*Da1, -1/3*D0 + 5/3*Da0 + 1/3*Da1},-148/11*D5*D6 + 82/11*D6^2 + 285/11*D5*D7 - 114/11*D6*D7 - 34/11*D7^2,{{-1/3, -1/3, 2/3, 2/3}, {-1/3, -1/3, -1/3, 2/3}, {0, -1/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2082,3,4,102,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4-2 Da0 Da0-4 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 9}, {0, 0, 9, -45}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, -45}, {0, 0, -45, 225}}},{{{-1/3, -2/3, -1/3, 0}, 15, 0, 13, 0}, {{-2/3, -1/3, -2/3, 0}, 27, 0, 23, 1}, {{-1/3, -1/3, -1/3, 2/3}, 212, 0, 162, 24}},{D0, -1/3*D0 - 2/3*D4 - 1/3*Da0, -Da0, -2/3*D0 - 1/3*D4 - 2/3*Da0, D4, -1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 - 1/3*Da0 + 2/3*Da1, -1/3*D0 + 5/3*Da0 + 1/3*Da1},-148/11*D5*D6 + 82/11*D6^2 + 285/11*D5*D7 - 114/11*D6*D7 - 34/11*D7^2,{{-1/3, -1/3, 2/3, 2/3}, {-1/3, -1/3, -1/3, 2/3}, {0, -1/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2082,4,4,102,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4 -2 Da0 Da0 -4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 9}, {0, 0, 9, -45}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, -45}, {0, 0, -45, 225}}},{{{-1/3, -2/3, -1/3, 0}, 15, 0, 13, 0}, {{-2/3, -1/3, -2/3, 0}, 27, 0, 23, 1}, {{-1/3, -1/3, -1/3, 2/3}, 212, 0, 162, 24}},{D0, -1/3*D0 - 2/3*D4 - 1/3*Da0, -Da0, -2/3*D0 - 1/3*D4 - 2/3*Da0, D4, -1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 - 1/3*Da0 + 2/3*Da1, -1/3*D0 + 5/3*Da0 + 1/3*Da1},-23*D5^2 + 20*D5*D6 - 3*D6^2 - 2*D6*D7 - D7^2,{{-1/3, -1/3, 2/3, 2/3}, {-1/3, -1/3, -1/3, 2/3}, {0, -1/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2082,5,4,102,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4 -2 Da0 Da0 -4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 9}, {0, 0, 9, -45}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, -45}, {0, 0, -45, 225}}},{{{-1/3, -2/3, -1/3, 0}, 15, 0, 13, 0}, {{-2/3, -1/3, -2/3, 0}, 27, 0, 23, 1}, {{-1/3, -1/3, -1/3, 2/3}, 212, 0, 162, 24}},{D0, -1/3*D0 - 2/3*D4 - 1/3*Da0, -Da0, -2/3*D0 - 1/3*D4 - 2/3*Da0, D4, -1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 - 1/3*Da0 + 2/3*Da1, -1/3*D0 + 5/3*Da0 + 1/3*Da1},-23*D5^2 + 20*D5*D6 - 3*D6^2 - 2*D6*D7 - D7^2,{{-1/3, -1/3, 2/3, 2/3}, {-1/3, -1/3, -1/3, 2/3}, {0, -1/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2082,6,4,102,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4 -2 Da0 Da0 -4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 9}, {0, 0, 9, -45}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, -45}, {0, 0, -45, 225}}},{{{-1/3, -2/3, -1/3, 0}, 15, 0, 13, 0}, {{-2/3, -1/3, -2/3, 0}, 27, 0, 23, 1}, {{-1/3, -1/3, -1/3, 2/3}, 212, 0, 162, 24}},{D0, -1/3*D0 - 2/3*D4 - 1/3*Da0, -Da0, -2/3*D0 - 1/3*D4 - 2/3*Da0, D4, -1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 - 1/3*Da0 + 2/3*Da1, -1/3*D0 + 5/3*Da0 + 1/3*Da1},-23*D5^2 + 20*D5*D6 - 3*D6^2 + 5*D5*D7 - 2*D6*D7 - D7^2,{{-1/3, -1/3, 2/3, 2/3}, {-1/3, -1/3, -1/3, 2/3}, {0, -1/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2082,7,4,102,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4-2 Da0 Da0-4 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 9}, {0, 0, 9, -45}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, -45}, {0, 0, -45, 225}}},{{{-1/3, -2/3, -1/3, 0}, 15, 0, 13, 0}, {{-2/3, -1/3, -2/3, 0}, 27, 0, 23, 1}, {{-1/3, -1/3, -1/3, 2/3}, 212, 0, 162, 24}},{D0, -1/3*D0 - 2/3*D4 - 1/3*Da0, -Da0, -2/3*D0 - 1/3*D4 - 2/3*Da0, D4, -1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 - 1/3*Da0 + 2/3*Da1, -1/3*D0 + 5/3*Da0 + 1/3*Da1},-148/11*D5*D6 + 82/11*D6^2 + 285/11*D5*D7 - 114/11*D6*D7 - 34/11*D7^2,{{-1/3, -1/3, 2/3, 2/3}, {-1/3, -1/3, -1/3, 2/3}, {0, -1/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2097,1,4,102,{D0,D3,Da0,Da1},-2/3 D0 D0  + 4 D3 D3  + 10 Da0 Da0  + 28/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -18, 27}, {0, 0, 27, -33}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, -33}, {0, 0, -33, 37}}},{{{-1/3, -1, 1/3, 0}, 15, 0, 13, 0}, {{-1/3, -1, 4/3, 1}, 56, 0, 46, 4}},{D0, -1/3*D0 - D3 + 1/3*Da0, -1/3*D0 + 1/3*Da0, D3, -D3 + Da0 + Da1, -1/3*D0 - D3 + 4/3*Da0 + Da1, -2/3*D0 + 2/3*Da0 + Da1, -2*D3 + 3*Da0 + 2*Da1},-24*D5^2 + 13*D5*D6 - 2*D6^2 + 18*D5*D7 - 3*D6*D7 - 2*D7^2,{{0, -2, 3, 2}, {-2/3, 0, 2/3, 1}, {-1/3, -1, 4/3, 1}, {0, -1, 1, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2097,2,4,102,{D0,D3,Da0,Da1},-2/3 D0 D0  + 4 D3 D3  + 10 Da0 Da0  + 28/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -18, 27}, {0, 0, 27, -33}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, -33}, {0, 0, -33, 37}}},{{{-1/3, -1, 1/3, 0}, 15, 0, 13, 0}, {{-1/3, -1, 4/3, 1}, 56, 0, 46, 4}},{D0, -1/3*D0 - D3 + 1/3*Da0, -1/3*D0 + 1/3*Da0, D3, -D3 + Da0 + Da1, -1/3*D0 - D3 + 4/3*Da0 + Da1, -2/3*D0 + 2/3*Da0 + Da1, -2*D3 + 3*Da0 + 2*Da1},-24*D5^2 + 9/2*D6^2 + 18*D5*D7 + 7/2*D6*D7 - 2*D7^2,{{0, -2, 3, 2}, {-2/3, 0, 2/3, 1}, {-1/3, -1, 4/3, 1}, {0, -1, 1, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2097,3,4,102,{D0,D3,Da0,Da1},-2/3 D0 D0  + 4 D3 D3  + 10 Da0 Da0  + 28/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -18, 27}, {0, 0, 27, -33}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, -33}, {0, 0, -33, 37}}},{{{-1/3, -1, 1/3, 0}, 15, 0, 13, 0}, {{-1/3, -1, 4/3, 1}, 56, 0, 46, 4}},{D0, -1/3*D0 - D3 + 1/3*Da0, -1/3*D0 + 1/3*Da0, D3, -D3 + Da0 + Da1, -1/3*D0 - D3 + 4/3*Da0 + Da1, -2/3*D0 + 2/3*Da0 + Da1, -2*D3 + 3*Da0 + 2*Da1},-19/5*D5*D6 + 2/5*D6^2 - 18/5*D5*D7 + 21/5*D6*D7 + 14/5*D7^2,{{0, -2, 3, 2}, {-2/3, 0, 2/3, 1}, {-1/3, -1, 4/3, 1}, {0, -1, 1, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2097,4,4,102,{D0,D3,Da0,Da1},-2/3 D0 D0 + 4 D3 D3 + 10 Da0 Da0 + 28/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -18, 27}, {0, 0, 27, -33}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, -33}, {0, 0, -33, 37}}},{{{-1/3, -1, 1/3, 0}, 15, 0, 13, 0}, {{-1/3, -1, 4/3, 1}, 56, 0, 46, 4}},{D0, -1/3*D0 - D3 + 1/3*Da0, -1/3*D0 + 1/3*Da0, D3, -D3 + Da0 + Da1, -1/3*D0 - D3 + 4/3*Da0 + Da1, -2/3*D0 + 2/3*Da0 + Da1, -2*D3 + 3*Da0 + 2*Da1},-3/2*D6^2 - 18/5*D5*D7 + 23/10*D6*D7 + 14/5*D7^2,{{0, -2, 3, 2}, {-2/3, 0, 2/3, 1}, {-1/3, -1, 4/3, 1}, {0, -1, 1, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2097,5,4,102,{D0,D3,Da0,Da1},-2/3 D0 D0  + 4 D3 D3  + 10 Da0 Da0  + 28/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -18, 27}, {0, 0, 27, -33}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, -33}, {0, 0, -33, 37}}},{{{-1/3, -1, 1/3, 0}, 15, 0, 13, 0}, {{-1/3, -1, 4/3, 1}, 56, 0, 46, 4}},{D0, -1/3*D0 - D3 + 1/3*Da0, -1/3*D0 + 1/3*Da0, D3, -D3 + Da0 + Da1, -1/3*D0 - D3 + 4/3*Da0 + Da1, -2/3*D0 + 2/3*Da0 + Da1, -2*D3 + 3*Da0 + 2*Da1},4*D4*D5 - 16*D5^2 + 5/2*D6^2 + 4*D5*D7 + 7/2*D6*D7 + 2*D7^2,{{0, -2, 3, 2}, {-2/3, 0, 2/3, 1}, {-1/3, -1, 4/3, 1}, {0, -1, 1, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2097,6,4,102,{D0,D3,Da0,Da1},-2/3 D0 D0  + 4 D3 D3  + 10 Da0 Da0  + 28/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -18, 27}, {0, 0, 27, -33}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, -33}, {0, 0, -33, 37}}},{{{-1/3, -1, 1/3, 0}, 15, 0, 13, 0}, {{-1/3, -1, 4/3, 1}, 56, 0, 46, 4}},{D0, -1/3*D0 - D3 + 1/3*Da0, -1/3*D0 + 1/3*Da0, D3, -D3 + Da0 + Da1, -1/3*D0 - D3 + 4/3*Da0 + Da1, -2/3*D0 + 2/3*Da0 + Da1, -2*D3 + 3*Da0 + 2*Da1},4*D4*D5 - 16*D5^2 + 9*D5*D6 - 2*D6^2 + 4*D5*D7 - D6*D7 + 2*D7^2,{{0, -2, 3, 2}, {-2/3, 0, 2/3, 1}, {-1/3, -1, 4/3, 1}, {0, -1, 1, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2097,7,4,102,{D0,D3,Da0,Da1},-2/3 D0 D0  + 4 D3 D3  + 10 Da0 Da0  + 28/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -18, 27}, {0, 0, 27, -33}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, -33}, {0, 0, -33, 37}}},{{{-1/3, -1, 1/3, 0}, 15, 0, 13, 0}, {{-1/3, -1, 4/3, 1}, 56, 0, 46, 4}},{D0, -1/3*D0 - D3 + 1/3*Da0, -1/3*D0 + 1/3*Da0, D3, -D3 + Da0 + Da1, -1/3*D0 - D3 + 4/3*Da0 + Da1, -2/3*D0 + 2/3*Da0 + Da1, -2*D3 + 3*Da0 + 2*Da1},-4*D4*D5 - 12*D5^2 + 3*D5*D6 + 14*D5*D7 + D6*D7 - 2*D7^2,{{0, -2, 3, 2}, {-2/3, 0, 2/3, 1}, {-1/3, -1, 4/3, 1}, {0, -1, 1, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2097,8,4,102,{D0,D3,Da0,Da1},-2/3 D0 D0  + 4 D3 D3  + 10 Da0 Da0  + 28/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -18, 27}, {0, 0, 27, -33}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, -33}, {0, 0, -33, 37}}},{{{-1/3, -1, 1/3, 0}, 15, 0, 13, 0}, {{-1/3, -1, 4/3, 1}, 56, 0, 46, 4}},{D0, -1/3*D0 - D3 + 1/3*Da0, -1/3*D0 + 1/3*Da0, D3, -D3 + Da0 + Da1, -1/3*D0 - D3 + 4/3*Da0 + Da1, -2/3*D0 + 2/3*Da0 + Da1, -2*D3 + 3*Da0 + 2*Da1},-24*D5^2 + 13*D5*D6 - 2*D6^2 + 18*D5*D7 - 3*D6*D7 - 2*D7^2,{{0, -2, 3, 2}, {-2/3, 0, 2/3, 1}, {-1/3, -1, 4/3, 1}, {0, -1, 1, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2097,9,4,102,{D0,D3,Da0,Da1},-2/3 D0 D0  + 4 D3 D3  + 10 Da0 Da0  + 28/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -18, 27}, {0, 0, 27, -33}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, -33}, {0, 0, -33, 37}}},{{{-1/3, -1, 1/3, 0}, 15, 0, 13, 0}, {{-1/3, -1, 4/3, 1}, 56, 0, 46, 4}},{D0, -1/3*D0 - D3 + 1/3*Da0, -1/3*D0 + 1/3*Da0, D3, -D3 + Da0 + Da1, -1/3*D0 - D3 + 4/3*Da0 + Da1, -2/3*D0 + 2/3*Da0 + Da1, -2*D3 + 3*Da0 + 2*Da1},-4*D4*D5 - 12*D5^2 + 3/2*D6^2 + 14*D5*D7 + 5/2*D6*D7 - 2*D7^2,{{0, -2, 3, 2}, {-2/3, 0, 2/3, 1}, {-1/3, -1, 4/3, 1}, {0, -1, 1, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2097,10,4,102,{D0,D3,Da0,Da1},-2/3 D0 D0  + 4 D3 D3  + 10 Da0 Da0  + 28/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -18, 27}, {0, 0, 27, -33}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, -33}, {0, 0, -33, 37}}},{{{-1/3, -1, 1/3, 0}, 15, 0, 13, 0}, {{-1/3, -1, 4/3, 1}, 56, 0, 46, 4}},{D0, -1/3*D0 - D3 + 1/3*Da0, -1/3*D0 + 1/3*Da0, D3, -D3 + Da0 + Da1, -1/3*D0 - D3 + 4/3*Da0 + Da1, -2/3*D0 + 2/3*Da0 + Da1, -2*D3 + 3*Da0 + 2*Da1},-24*D5^2 + 9/2*D6^2 + 18*D5*D7 + 7/2*D6*D7 - 2*D7^2,{{0, -2, 3, 2}, {-2/3, 0, 2/3, 1}, {-1/3, -1, 4/3, 1}, {0, -1, 1, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2098,1,4,102,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4 + 0 Da0 Da0 + 4/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 72}, {0, 0, 72, 144}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 144}, {0, 0, 144, 288}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, D4, -1/3*D0 - 2/3*Da0 + 1/3*Da1, -5/3*D4 + 1/3*Da1, Da0},-6*D5^2 - 6/25*D6^2 + 4/25*D6*D7 + 8/3*D7^2,{{0, 0, 1, 0}, {0, -5/3, 0, 1/3}, {-1/3, 0, -2/3, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2098,2,4,102,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4  + 4/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 72}, {0, 0, 72, 144}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 144}, {0, 0, 144, 288}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, D4, -1/3*D0 - 2/3*Da0 + 1/3*Da1, -5/3*D4 + 1/3*Da1, Da0},-19*D4^2 - 6*D5^2 + 33/5*D6^2 - 22/5*D6*D7 + 8/3*D7^2,{{0, 0, 1, 0}, {0, -5/3, 0, 1/3}, {-1/3, 0, -2/3, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2099,1,4,102,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4 + 0 Da0 Da0 + 4/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 72}, {0, 0, 72, 144}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 144}, {0, 0, 144, 288}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, D4, -1/3*D0 - 2/3*Da0 + 1/3*Da1, -2/3*D4 + 1/3*Da1, Da0},-6*D5^2 - 3/2*D6^2 + D6*D7 + 8/3*D7^2,{{0, 0, 1, 0}, {0, -2/3, 0, 1/3}, {-1/3, 0, -2/3, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2099,2,4,102,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4  + 4/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 72}, {0, 0, 72, 144}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 144}, {0, 0, 144, 288}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, D4, -1/3*D0 - 2/3*Da0 + 1/3*Da1, -2/3*D4 + 1/3*Da1, Da0},-4*D4^2 - 6*D5^2 + 15/2*D6^2 - 5*D6*D7 + 8/3*D7^2,{{0, 0, 1, 0}, {0, -2/3, 0, 1/3}, {-1/3, 0, -2/3, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2101,1,4,102,{D1,D2,Da0,Da1},-2/3 D1 D1 -1/2 D2 D2  + 1 Da0 Da0 -13/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 360, 72}, {0, 0, 72, 12}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 12}, {0, 0, 12, 1}}},{{{-1/3, -1/2, -1/6, 1}, 14, 0, 12, 0}, {{-2/3, -1/2, 1/6, 0}, 38, 0, 32, 2}, {{-1/3, -1/2, 5/6, -1}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D2 - 1/6*Da0 + Da1, D1, D2, -2/3*D1 - 1/2*D2 + 1/6*Da0, -1/3*D1 + 1/3*Da0 - Da1, -1/2*D2 + 1/2*Da0 - 2*Da1, Da1, -1/3*D1 - 1/2*D2 + 5/6*Da0 - Da1},-20*D5^2 - 58*D5*D6 - 44*D6^2 + 24*D5*D7 + 36*D6*D7 - 6*D7^2,{{-1/3, -1/2, 5/6, -1}, {0, 0, 0, 1}, {0, -1/2, 1/2, -2}, {-2/3, -1/2, 1/6, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2101,2,4,102,{D1,D2,Da0,Da1},-2/3 D1 D1 -1/2 D2 D2  + 1 Da0 Da0 -13/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 360, 72}, {0, 0, 72, 12}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 12}, {0, 0, 12, 1}}},{{{-1/3, -1/2, -1/6, 1}, 14, 0, 12, 0}, {{-2/3, -1/2, 1/6, 0}, 38, 0, 32, 2}, {{-1/3, -1/2, 5/6, -1}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D2 - 1/6*Da0 + Da1, D1, D2, -2/3*D1 - 1/2*D2 + 1/6*Da0, -1/3*D1 + 1/3*Da0 - Da1, -1/2*D2 + 1/2*Da0 - 2*Da1, Da1, -1/3*D1 - 1/2*D2 + 5/6*Da0 - Da1},-18*D5*D6 - 44*D6^2 + 4*D5*D7 + 36*D6*D7 - 6*D7^2,{{-1/3, -1/2, 5/6, -1}, {0, 0, 0, 1}, {0, -1/2, 1/2, -2}, {-2/3, -1/2, 1/6, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2101,3,4,102,{D1,D2,Da0,Da1},-2/3 D1 D1 -1/2 D2 D2  + 1 Da0 Da0 -13/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 360, 72}, {0, 0, 72, 12}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 12}, {0, 0, 12, 1}}},{{{-1/3, -1/2, -1/6, 1}, 14, 0, 12, 0}, {{-2/3, -1/2, 1/6, 0}, 38, 0, 32, 2}, {{-1/3, -1/2, 5/6, -1}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D2 - 1/6*Da0 + Da1, D1, D2, -2/3*D1 - 1/2*D2 + 1/6*Da0, -1/3*D1 + 1/3*Da0 - Da1, -1/2*D2 + 1/2*Da0 - 2*Da1, Da1, -1/3*D1 - 1/2*D2 + 5/6*Da0 - Da1},-29/2*D5*D6 - 37*D6^2 - 1/2*D3*D7 + 7/2*D5*D7 + 31*D6*D7 - 5*D7^2,{{-1/3, -1/2, 5/6, -1}, {0, 0, 0, 1}, {0, -1/2, 1/2, -2}, {-2/3, -1/2, 1/6, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2101,4,4,102,{D1,D2,Da0,Da1},-2/3 D1 D1 -1/2 D2 D2  + 1 Da0 Da0 -13/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 360, 72}, {0, 0, 72, 12}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 12}, {0, 0, 12, 1}}},{{{-1/3, -1/2, -1/6, 1}, 14, 0, 12, 0}, {{-2/3, -1/2, 1/6, 0}, 38, 0, 32, 2}, {{-1/3, -1/2, 5/6, -1}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D2 - 1/6*Da0 + Da1, D1, D2, -2/3*D1 - 1/2*D2 + 1/6*Da0, -1/3*D1 + 1/3*Da0 - Da1, -1/2*D2 + 1/2*Da0 - 2*Da1, Da1, -1/3*D1 - 1/2*D2 + 5/6*Da0 - Da1},-2*D6^2 - 4*D3*D7 + 2*D6*D7 + 2*D7^2,{{-1/3, -1/2, 5/6, -1}, {0, 0, 0, 1}, {0, -1/2, 1/2, -2}, {-2/3, -1/2, 1/6, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2101,5,4,102,{D1,D2,Da0,Da1},-2/3 D1 D1 -1/2 D2 D2  + 1 Da0 Da0 -13/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 360, 72}, {0, 0, 72, 12}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 12}, {0, 0, 12, 1}}},{{{-1/3, -1/2, -1/6, 1}, 14, 0, 12, 0}, {{-2/3, -1/2, 1/6, 0}, 38, 0, 32, 2}, {{-1/3, -1/2, 5/6, -1}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D2 - 1/6*Da0 + Da1, D1, D2, -2/3*D1 - 1/2*D2 + 1/6*Da0, -1/3*D1 + 1/3*Da0 - Da1, -1/2*D2 + 1/2*Da0 - 2*Da1, Da1, -1/3*D1 - 1/2*D2 + 5/6*Da0 - Da1},-20*D5^2 + 186/5*D6^2 + 24*D5*D7 + 6/5*D6*D7 - 6*D7^2,{{-1/3, -1/2, 5/6, -1}, {0, 0, 0, 1}, {0, -1/2, 1/2, -2}, {-2/3, -1/2, 1/6, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2101,6,4,102,{D1,D2,Da0,Da1},-2/3 D1 D1 -1/2 D2 D2  + 1 Da0 Da0 -13/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 360, 72}, {0, 0, 72, 12}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 12}, {0, 0, 12, 1}}},{{{-1/3, -1/2, -1/6, 1}, 14, 0, 12, 0}, {{-2/3, -1/2, 1/6, 0}, 38, 0, 32, 2}, {{-1/3, -1/2, 5/6, -1}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D2 - 1/6*Da0 + Da1, D1, D2, -2/3*D1 - 1/2*D2 + 1/6*Da0, -1/3*D1 + 1/3*Da0 - Da1, -1/2*D2 + 1/2*Da0 - 2*Da1, Da1, -1/3*D1 - 1/2*D2 + 5/6*Da0 - Da1},-13*D5*D6 - 37*D6^2 + 4*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/3, -1/2, 5/6, -1}, {0, 0, 0, 1}, {0, -1/2, 1/2, -2}, {-2/3, -1/2, 1/6, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2101,7,4,102,{D1,D2,Da0,Da1},-2/3 D1 D1 -1/2 D2 D2  + 1 Da0 Da0 -13/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 360, 72}, {0, 0, 72, 12}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 12}, {0, 0, 12, 1}}},{{{-1/3, -1/2, -1/6, 1}, 14, 0, 12, 0}, {{-2/3, -1/2, 1/6, 0}, 38, 0, 32, 2}, {{-1/3, -1/2, 5/6, -1}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D2 - 1/6*Da0 + Da1, D1, D2, -2/3*D1 - 1/2*D2 + 1/6*Da0, -1/3*D1 + 1/3*Da0 - Da1, -1/2*D2 + 1/2*Da0 - 2*Da1, Da1, -1/3*D1 - 1/2*D2 + 5/6*Da0 - Da1},-8*D6^2 - 18/7*D3*D7 + 10/7*D5*D7 + 72/7*D6*D7 - 6/7*D7^2,{{-1/3, -1/2, 5/6, -1}, {0, 0, 0, 1}, {0, -1/2, 1/2, -2}, {-2/3, -1/2, 1/6, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2101,8,4,102,{D1,D2,Da0,Da1},-2/3 D1 D1 -1/2 D2 D2  + 1 Da0 Da0 -13/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 360, 72}, {0, 0, 72, 12}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 12}, {0, 0, 12, 1}}},{{{-1/3, -1/2, -1/6, 1}, 14, 0, 12, 0}, {{-2/3, -1/2, 1/6, 0}, 38, 0, 32, 2}, {{-1/3, -1/2, 5/6, -1}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D2 - 1/6*Da0 + Da1, D1, D2, -2/3*D1 - 1/2*D2 + 1/6*Da0, -1/3*D1 + 1/3*Da0 - Da1, -1/2*D2 + 1/2*Da0 - 2*Da1, Da1, -1/3*D1 - 1/2*D2 + 5/6*Da0 - Da1},-20*D5^2 + 186/5*D6^2 + 24*D5*D7 + 6/5*D6*D7 - 6*D7^2,{{-1/3, -1/2, 5/6, -1}, {0, 0, 0, 1}, {0, -1/2, 1/2, -2}, {-2/3, -1/2, 1/6, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2101,9,4,102,{D1,D2,Da0,Da1},-2/3 D1 D1-1/2 D2 D2 + 1 Da0 Da0-13/6 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 360, 72}, {0, 0, 72, 12}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 12}, {0, 0, 12, 1}}},{{{-1/3, -1/2, -1/6, 1}, 14, 0, 12, 0}, {{-2/3, -1/2, 1/6, 0}, 38, 0, 32, 2}, {{-1/3, -1/2, 5/6, -1}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D2 - 1/6*Da0 + Da1, D1, D2, -2/3*D1 - 1/2*D2 + 1/6*Da0, -1/3*D1 + 1/3*Da0 - Da1, -1/2*D2 + 1/2*Da0 - 2*Da1, Da1, -1/3*D1 - 1/2*D2 + 5/6*Da0 - Da1},-94/21*D3*D7 - 10/21*D5*D7 - 16/21*D6*D7 + 62/21*D7^2,{{-1/3, -1/2, 5/6, -1}, {0, 0, 0, 1}, {0, -1/2, 1/2, -2}, {-2/3, -1/2, 1/6, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2101,10,4,102,{D1,D2,Da0,Da1},-2/3 D1 D1 -1/2 D2 D2  + 1 Da0 Da0 -13/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 360, 72}, {0, 0, 72, 12}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 12}, {0, 0, 12, 1}}},{{{-1/3, -1/2, -1/6, 1}, 14, 0, 12, 0}, {{-2/3, -1/2, 1/6, 0}, 38, 0, 32, 2}, {{-1/3, -1/2, 5/6, -1}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D2 - 1/6*Da0 + Da1, D1, D2, -2/3*D1 - 1/2*D2 + 1/6*Da0, -1/3*D1 + 1/3*Da0 - Da1, -1/2*D2 + 1/2*Da0 - 2*Da1, Da1, -1/3*D1 - 1/2*D2 + 5/6*Da0 - Da1},-20*D5^2 - 53*D5*D6 - 37*D6^2 + 24*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/3, -1/2, 5/6, -1}, {0, 0, 0, 1}, {0, -1/2, 1/2, -2}, {-2/3, -1/2, 1/6, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2101,11,4,102,{D1,D2,Da0,Da1},-2/3 D1 D1 -1/2 D2 D2  + 1 Da0 Da0 -13/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 360, 72}, {0, 0, 72, 12}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 12}, {0, 0, 12, 1}}},{{{-1/3, -1/2, -1/6, 1}, 14, 0, 12, 0}, {{-2/3, -1/2, 1/6, 0}, 38, 0, 32, 2}, {{-1/3, -1/2, 5/6, -1}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D2 - 1/6*Da0 + Da1, D1, D2, -2/3*D1 - 1/2*D2 + 1/6*Da0, -1/3*D1 + 1/3*Da0 - Da1, -1/2*D2 + 1/2*Da0 - 2*Da1, Da1, -1/3*D1 - 1/2*D2 + 5/6*Da0 - Da1},-37*D6^2 + 13/3*D3*D7 + 25/3*D5*D7 + 151/3*D6*D7 - 44/3*D7^2,{{-1/3, -1/2, 5/6, -1}, {0, 0, 0, 1}, {0, -1/2, 1/2, -2}, {-2/3, -1/2, 1/6, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2102,1,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0 + 4 D4 D4 + 39/2 Da0 Da0 + 5/2 Da1 Da1,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 2}, {0, 0, 2, 2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 2}, {0, 0, 2, -6}}},{{{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 3/2}, 216, 0, 166, 24}},{D0, -1/2*D0 + 1/2*Da0 - 1/2*Da1, -1/2*D0 - D4 + 1/2*Da0 + 1/2*Da1, -1/2*D0 - D4 + 1/2*Da0 + 1/2*Da1, D4, Da1, -D4 + Da0, -1/2*D0 - 2*D4 + 5/2*Da0 + 3/2*Da1},17/6*D4*D7 + 14/3*D5*D7 + 53/6*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 3/2}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2102,2,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0  + 4 D4 D4  + 39/2 Da0 Da0  + 5/2 Da1 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 2}, {0, 0, 2, 2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 2}, {0, 0, 2, -6}}},{{{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 3/2}, 216, 0, 166, 24}},{D0, -1/2*D0 + 1/2*Da0 - 1/2*Da1, -1/2*D0 - D4 + 1/2*Da0 + 1/2*Da1, -1/2*D0 - D4 + 1/2*Da0 + 1/2*Da1, D4, Da1, -D4 + Da0, -1/2*D0 - 2*D4 + 5/2*Da0 + 3/2*Da1},-11*D5^2 + 7*D6^2 + 12*D5*D7 + 5/2*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 3/2}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2102,3,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0  + 4 D4 D4  + 39/2 Da0 Da0  + 5/2 Da1 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 2}, {0, 0, 2, 2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 2}, {0, 0, 2, -6}}},{{{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 3/2}, 216, 0, 166, 24}},{D0, -1/2*D0 + 1/2*Da0 - 1/2*Da1, -1/2*D0 - D4 + 1/2*Da0 + 1/2*Da1, -1/2*D0 - D4 + 1/2*Da0 + 1/2*Da1, D4, Da1, -D4 + Da0, -1/2*D0 - 2*D4 + 5/2*Da0 + 3/2*Da1},-4*D6^2 + 11/6*D4*D7 + 14/3*D5*D7 + 59/6*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 3/2}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2102,4,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0  + 4 D4 D4  + 39/2 Da0 Da0  + 5/2 Da1 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 2}, {0, 0, 2, 2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 2}, {0, 0, 2, -6}}},{{{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 3/2}, 216, 0, 166, 24}},{D0, -1/2*D0 + 1/2*Da0 - 1/2*Da1, -1/2*D0 - D4 + 1/2*Da0 + 1/2*Da1, -1/2*D0 - D4 + 1/2*Da0 + 1/2*Da1, D4, Da1, -D4 + Da0, -1/2*D0 - 2*D4 + 5/2*Da0 + 3/2*Da1},-38/3*D5*D6 - 24*D6^2 + 14/3*D5*D7 + 18*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 3/2}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2102,5,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0  + 4 D4 D4  + 39/2 Da0 Da0  + 5/2 Da1 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 2}, {0, 0, 2, 2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 2}, {0, 0, 2, -6}}},{{{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 3/2}, 216, 0, 166, 24}},{D0, -1/2*D0 + 1/2*Da0 - 1/2*Da1, -1/2*D0 - D4 + 1/2*Da0 + 1/2*Da1, -1/2*D0 - D4 + 1/2*Da0 + 1/2*Da1, D4, Da1, -D4 + Da0, -1/2*D0 - 2*D4 + 5/2*Da0 + 3/2*Da1},-8*D5^2 - 1/2*D4*D7 + 10*D5*D7 + 11/2*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 3/2}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2102,6,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0  + 4 D4 D4  + 39/2 Da0 Da0  + 5/2 Da1 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 2}, {0, 0, 2, 2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 2}, {0, 0, 2, -6}}},{{{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 3/2}, 216, 0, 166, 24}},{D0, -1/2*D0 + 1/2*Da0 - 1/2*Da1, -1/2*D0 - D4 + 1/2*Da0 + 1/2*Da1, -1/2*D0 - D4 + 1/2*Da0 + 1/2*Da1, D4, Da1, -D4 + Da0, -1/2*D0 - 2*D4 + 5/2*Da0 + 3/2*Da1},-8*D5^2 + 4*D6^2 + 1/2*D4*D7 + 10*D5*D7 + 9/2*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 3/2}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2102,7,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0  + 4 D4 D4  + 39/2 Da0 Da0  + 5/2 Da1 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 2}, {0, 0, 2, 2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 2}, {0, 0, 2, -6}}},{{{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 3/2}, 216, 0, 166, 24}},{D0, -1/2*D0 + 1/2*Da0 - 1/2*Da1, -1/2*D0 - D4 + 1/2*Da0 + 1/2*Da1, -1/2*D0 - D4 + 1/2*Da0 + 1/2*Da1, D4, Da1, -D4 + Da0, -1/2*D0 - 2*D4 + 5/2*Da0 + 3/2*Da1},-26/9*D6^2 + 19/9*D4*D7 + 14/3*D5*D7 + 86/9*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 3/2}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2102,8,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0  + 4 D4 D4  + 39/2 Da0 Da0  + 5/2 Da1 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 2}, {0, 0, 2, 2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 2}, {0, 0, 2, -6}}},{{{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 3/2}, 216, 0, 166, 24}},{D0, -1/2*D0 + 1/2*Da0 - 1/2*Da1, -1/2*D0 - D4 + 1/2*Da0 + 1/2*Da1, -1/2*D0 - D4 + 1/2*Da0 + 1/2*Da1, D4, Da1, -D4 + Da0, -1/2*D0 - 2*D4 + 5/2*Da0 + 3/2*Da1},-8*D5^2 + 4*D6^2 + 1/2*D4*D7 + 10*D5*D7 + 9/2*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 3/2}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2102,9,4,102,{D0,D4,Da0,Da1},-1/2 D0 D0  + 4 D4 D4  + 39/2 Da0 Da0  + 5/2 Da1 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 2}, {0, 0, 2, 2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 2}, {0, 0, 2, -6}}},{{{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 3/2}, 216, 0, 166, 24}},{D0, -1/2*D0 + 1/2*Da0 - 1/2*Da1, -1/2*D0 - D4 + 1/2*Da0 + 1/2*Da1, -1/2*D0 - D4 + 1/2*Da0 + 1/2*Da1, D4, Da1, -D4 + Da0, -1/2*D0 - 2*D4 + 5/2*Da0 + 3/2*Da1},-29/3*D5*D6 - 19*D6^2 + 1/2*D4*D7 + 14/3*D5*D7 + 16*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 3/2}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,1,4,102,{D1,D4,Da0,Da1},-2/3 D1 D1 -1/2 D4 D4  + 11/6 Da0 Da0  + 29/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 16}, {0, 0, 16, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 16, -4}, {0, 0, -4, 1}}},{{{-1/3, -1/2, 1/6, -1/3}, 14, 0, 12, 0}, {{-1/3, -1/2, 1/6, 2/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 5/3}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D4 + 1/6*Da0 - 1/3*Da1, D1, -1/3*D1 - 1/2*D4 + 1/6*Da0 + 2/3*Da1, -2/3*D1 + 1/3*Da0 + 1/3*Da1, D4, Da1, -1/2*D4 + 1/2*Da0, -1/3*D1 - 1/2*D4 + 7/6*Da0 + 5/3*Da1},-9*D6^2 + 4*D4*D7 + 26/3*D5*D7 + 21*D6*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 5/3}, {0, -1/2, 1/2, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,1,4,102,{D1,D5,Da0,Da1},-2/3 D1 D1  + 10 D5 D5  + 22/3 Da0 Da0  + 14/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 14, 0, 12, 0}, {{-2/3, -1, 2/3, 1/3}, 37, 0, 31, 2}, {{-1/3, -3, 7/3, 2/3}, 214, 0, 164, 24}},{-1/3*D1 - D5 + 1/3*Da0 - 1/3*Da1, D1, -1/3*D1 + 1/3*Da0 - 1/3*Da1, -2/3*D1 - D5 + 2/3*Da0 + 1/3*Da1, Da1, D5, -2*D5 + Da0, -1/3*D1 - 3*D5 + 7/3*Da0 + 2/3*Da1},-9*D6^2 + 4*D4*D7 + 26/3*D5*D7 + 21*D6*D7 - 6*D7^2,{{-1/3, -3, 7/3, 2/3}, {0, -2, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,1,4,102,{D4,D5,Da0,Da1},-1/2 D4 D4  + 10 D5 D5 -6 Da0 Da0  + 111/10 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1/2, -1, 1, -3/2}, 14, 0, 12, 0}, {{-1/2, -2, 0, 1/2}, 48, 0, 40, 3}, {{-1/2, -3, 1, -1/2}, 214, 0, 164, 24}},{-1/2*D4 - D5 + Da0 - 3/2*Da1, -3*Da0 + 5*Da1, -1/2*D4 + Da0 - 3/2*Da1, -D5 + 2*Da0 - 3*Da1, D4, D5, -1/2*D4 - 2*D5 + 1/2*Da1, -1/2*D4 - 3*D5 + Da0 - 1/2*Da1},-9*D6^2 + 4*D4*D7 + 26/3*D5*D7 + 21*D6*D7 - 6*D7^2,{{-1/2, -3, 1, -1/2}, {-1/2, -2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,2,4,102,{D1,D4,Da0,Da1},-2/3 D1 D1 -1/2 D4 D4  + 11/6 Da0 Da0  + 29/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 16}, {0, 0, 16, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 16, -4}, {0, 0, -4, 1}}},{{{-1/3, -1/2, 1/6, -1/3}, 14, 0, 12, 0}, {{-1/3, -1/2, 1/6, 2/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 5/3}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D4 + 1/6*Da0 - 1/3*Da1, D1, -1/3*D1 - 1/2*D4 + 1/6*Da0 + 2/3*Da1, -2/3*D1 + 1/3*Da0 + 1/3*Da1, D4, Da1, -1/2*D4 + 1/2*Da0, -1/3*D1 - 1/2*D4 + 7/6*Da0 + 5/3*Da1},-13*D5*D6 - 37*D6^2 - 4*D4*D7 + 4*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 5/3}, {0, -1/2, 1/2, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,2,4,102,{D1,D5,Da0,Da1},-2/3 D1 D1  + 10 D5 D5  + 22/3 Da0 Da0  + 14/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 14, 0, 12, 0}, {{-2/3, -1, 2/3, 1/3}, 37, 0, 31, 2}, {{-1/3, -3, 7/3, 2/3}, 214, 0, 164, 24}},{-1/3*D1 - D5 + 1/3*Da0 - 1/3*Da1, D1, -1/3*D1 + 1/3*Da0 - 1/3*Da1, -2/3*D1 - D5 + 2/3*Da0 + 1/3*Da1, Da1, D5, -2*D5 + Da0, -1/3*D1 - 3*D5 + 7/3*Da0 + 2/3*Da1},-13*D5*D6 - 37*D6^2 - 4*D4*D7 + 4*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/3, -3, 7/3, 2/3}, {0, -2, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,2,4,102,{D4,D5,Da0,Da1},-1/2 D4 D4  + 10 D5 D5 -6 Da0 Da0  + 111/10 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1/2, -1, 1, -3/2}, 14, 0, 12, 0}, {{-1/2, -2, 0, 1/2}, 48, 0, 40, 3}, {{-1/2, -3, 1, -1/2}, 214, 0, 164, 24}},{-1/2*D4 - D5 + Da0 - 3/2*Da1, -3*Da0 + 5*Da1, -1/2*D4 + Da0 - 3/2*Da1, -D5 + 2*Da0 - 3*Da1, D4, D5, -1/2*D4 - 2*D5 + 1/2*Da1, -1/2*D4 - 3*D5 + Da0 - 1/2*Da1},-13*D5*D6 - 37*D6^2 - 4*D4*D7 + 4*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/2, -3, 1, -1/2}, {-1/2, -2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,3,4,102,{D1,D4,Da0,Da1},-2/3 D1 D1 -1/2 D4 D4  + 11/6 Da0 Da0  + 29/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 16}, {0, 0, 16, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 16, -4}, {0, 0, -4, 1}}},{{{-1/3, -1/2, 1/6, -1/3}, 14, 0, 12, 0}, {{-1/3, -1/2, 1/6, 2/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 5/3}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D4 + 1/6*Da0 - 1/3*Da1, D1, -1/3*D1 - 1/2*D4 + 1/6*Da0 + 2/3*Da1, -2/3*D1 + 1/3*Da0 + 1/3*Da1, D4, Da1, -1/2*D4 + 1/2*Da0, -1/3*D1 - 1/2*D4 + 7/6*Da0 + 5/3*Da1},-20*D5^2 - 53*D5*D6 - 37*D6^2 - 4*D4*D7 + 24*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 5/3}, {0, -1/2, 1/2, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,3,4,102,{D1,D5,Da0,Da1},-2/3 D1 D1  + 10 D5 D5  + 22/3 Da0 Da0  + 14/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 14, 0, 12, 0}, {{-2/3, -1, 2/3, 1/3}, 37, 0, 31, 2}, {{-1/3, -3, 7/3, 2/3}, 214, 0, 164, 24}},{-1/3*D1 - D5 + 1/3*Da0 - 1/3*Da1, D1, -1/3*D1 + 1/3*Da0 - 1/3*Da1, -2/3*D1 - D5 + 2/3*Da0 + 1/3*Da1, Da1, D5, -2*D5 + Da0, -1/3*D1 - 3*D5 + 7/3*Da0 + 2/3*Da1},-20*D5^2 - 53*D5*D6 - 37*D6^2 - 4*D4*D7 + 24*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/3, -3, 7/3, 2/3}, {0, -2, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,3,4,102,{D4,D5,Da0,Da1},-1/2 D4 D4  + 10 D5 D5 -6 Da0 Da0  + 111/10 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1/2, -1, 1, -3/2}, 14, 0, 12, 0}, {{-1/2, -2, 0, 1/2}, 48, 0, 40, 3}, {{-1/2, -3, 1, -1/2}, 214, 0, 164, 24}},{-1/2*D4 - D5 + Da0 - 3/2*Da1, -3*Da0 + 5*Da1, -1/2*D4 + Da0 - 3/2*Da1, -D5 + 2*Da0 - 3*Da1, D4, D5, -1/2*D4 - 2*D5 + 1/2*Da1, -1/2*D4 - 3*D5 + Da0 - 1/2*Da1},-20*D5^2 - 53*D5*D6 - 37*D6^2 - 4*D4*D7 + 24*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/2, -3, 1, -1/2}, {-1/2, -2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,4,4,102,{D1,D4,Da0,Da1},-2/3 D1 D1 -1/2 D4 D4  + 11/6 Da0 Da0  + 29/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 16}, {0, 0, 16, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 16, -4}, {0, 0, -4, 1}}},{{{-1/3, -1/2, 1/6, -1/3}, 14, 0, 12, 0}, {{-1/3, -1/2, 1/6, 2/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 5/3}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D4 + 1/6*Da0 - 1/3*Da1, D1, -1/3*D1 - 1/2*D4 + 1/6*Da0 + 2/3*Da1, -2/3*D1 + 1/3*Da0 + 1/3*Da1, D4, Da1, -1/2*D4 + 1/2*Da0, -1/3*D1 - 1/2*D4 + 7/6*Da0 + 5/3*Da1},-37*D6^2 - 4*D4*D7 - 14/3*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 5/3}, {0, -1/2, 1/2, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,4,4,102,{D1,D5,Da0,Da1},-2/3 D1 D1  + 10 D5 D5  + 22/3 Da0 Da0  + 14/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 14, 0, 12, 0}, {{-2/3, -1, 2/3, 1/3}, 37, 0, 31, 2}, {{-1/3, -3, 7/3, 2/3}, 214, 0, 164, 24}},{-1/3*D1 - D5 + 1/3*Da0 - 1/3*Da1, D1, -1/3*D1 + 1/3*Da0 - 1/3*Da1, -2/3*D1 - D5 + 2/3*Da0 + 1/3*Da1, Da1, D5, -2*D5 + Da0, -1/3*D1 - 3*D5 + 7/3*Da0 + 2/3*Da1},-37*D6^2 - 4*D4*D7 - 14/3*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/3, -3, 7/3, 2/3}, {0, -2, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,4,4,102,{D4,D5,Da0,Da1},-1/2 D4 D4  + 10 D5 D5 -6 Da0 Da0  + 111/10 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1/2, -1, 1, -3/2}, 14, 0, 12, 0}, {{-1/2, -2, 0, 1/2}, 48, 0, 40, 3}, {{-1/2, -3, 1, -1/2}, 214, 0, 164, 24}},{-1/2*D4 - D5 + Da0 - 3/2*Da1, -3*Da0 + 5*Da1, -1/2*D4 + Da0 - 3/2*Da1, -D5 + 2*Da0 - 3*Da1, D4, D5, -1/2*D4 - 2*D5 + 1/2*Da1, -1/2*D4 - 3*D5 + Da0 - 1/2*Da1},-37*D6^2 - 4*D4*D7 - 14/3*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/2, -3, 1, -1/2}, {-1/2, -2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,5,4,102,{D1,D4,Da0,Da1},-2/3 D1 D1 -1/2 D4 D4  + 11/6 Da0 Da0  + 29/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 16}, {0, 0, 16, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 16, -4}, {0, 0, -4, 1}}},{{{-1/3, -1/2, 1/6, -1/3}, 14, 0, 12, 0}, {{-1/3, -1/2, 1/6, 2/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 5/3}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D4 + 1/6*Da0 - 1/3*Da1, D1, -1/3*D1 - 1/2*D4 + 1/6*Da0 + 2/3*Da1, -2/3*D1 + 1/3*Da0 + 1/3*Da1, D4, Da1, -1/2*D4 + 1/2*Da0, -1/3*D1 - 1/2*D4 + 7/6*Da0 + 5/3*Da1},-6*D4*D6 - 13*D5*D6 - 37*D6^2 + 2*D4*D7 + 4*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 5/3}, {0, -1/2, 1/2, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,5,4,102,{D1,D5,Da0,Da1},-2/3 D1 D1  + 10 D5 D5  + 22/3 Da0 Da0  + 14/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 14, 0, 12, 0}, {{-2/3, -1, 2/3, 1/3}, 37, 0, 31, 2}, {{-1/3, -3, 7/3, 2/3}, 214, 0, 164, 24}},{-1/3*D1 - D5 + 1/3*Da0 - 1/3*Da1, D1, -1/3*D1 + 1/3*Da0 - 1/3*Da1, -2/3*D1 - D5 + 2/3*Da0 + 1/3*Da1, Da1, D5, -2*D5 + Da0, -1/3*D1 - 3*D5 + 7/3*Da0 + 2/3*Da1},-6*D4*D6 - 13*D5*D6 - 37*D6^2 + 2*D4*D7 + 4*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/3, -3, 7/3, 2/3}, {0, -2, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,5,4,102,{D4,D5,Da0,Da1},-1/2 D4 D4  + 10 D5 D5 -6 Da0 Da0  + 111/10 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1/2, -1, 1, -3/2}, 14, 0, 12, 0}, {{-1/2, -2, 0, 1/2}, 48, 0, 40, 3}, {{-1/2, -3, 1, -1/2}, 214, 0, 164, 24}},{-1/2*D4 - D5 + Da0 - 3/2*Da1, -3*Da0 + 5*Da1, -1/2*D4 + Da0 - 3/2*Da1, -D5 + 2*Da0 - 3*Da1, D4, D5, -1/2*D4 - 2*D5 + 1/2*Da1, -1/2*D4 - 3*D5 + Da0 - 1/2*Da1},-6*D4*D6 - 13*D5*D6 - 37*D6^2 + 2*D4*D7 + 4*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/2, -3, 1, -1/2}, {-1/2, -2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,6,4,102,{D1,D4,Da0,Da1},-2/3 D1 D1-1/2 D4 D4 + 11/6 Da0 Da0 + 29/6 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 16}, {0, 0, 16, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 16, -4}, {0, 0, -4, 1}}},{{{-1/3, -1/2, 1/6, -1/3}, 14, 0, 12, 0}, {{-1/3, -1/2, 1/6, 2/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 5/3}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D4 + 1/6*Da0 - 1/3*Da1, D1, -1/3*D1 - 1/2*D4 + 1/6*Da0 + 2/3*Da1, -2/3*D1 + 1/3*Da0 + 1/3*Da1, D4, Da1, -1/2*D4 + 1/2*Da0, -1/3*D1 - 1/2*D4 + 7/6*Da0 + 5/3*Da1},46/7*D4*D7 + 272/21*D5*D7 + 120/7*D6*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 5/3}, {0, -1/2, 1/2, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,6,4,102,{D1,D5,Da0,Da1},-2/3 D1 D1 + 10 D5 D5 + 22/3 Da0 Da0 + 14/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 14, 0, 12, 0}, {{-2/3, -1, 2/3, 1/3}, 37, 0, 31, 2}, {{-1/3, -3, 7/3, 2/3}, 214, 0, 164, 24}},{-1/3*D1 - D5 + 1/3*Da0 - 1/3*Da1, D1, -1/3*D1 + 1/3*Da0 - 1/3*Da1, -2/3*D1 - D5 + 2/3*Da0 + 1/3*Da1, Da1, D5, -2*D5 + Da0, -1/3*D1 - 3*D5 + 7/3*Da0 + 2/3*Da1},46/7*D4*D7 + 272/21*D5*D7 + 120/7*D6*D7 - 6*D7^2,{{-1/3, -3, 7/3, 2/3}, {0, -2, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,6,4,102,{D4,D5,Da0,Da1},-1/2 D4 D4 + 10 D5 D5-6 Da0 Da0 + 111/10 Da0 Da1,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1/2, -1, 1, -3/2}, 14, 0, 12, 0}, {{-1/2, -2, 0, 1/2}, 48, 0, 40, 3}, {{-1/2, -3, 1, -1/2}, 214, 0, 164, 24}},{-1/2*D4 - D5 + Da0 - 3/2*Da1, -3*Da0 + 5*Da1, -1/2*D4 + Da0 - 3/2*Da1, -D5 + 2*Da0 - 3*Da1, D4, D5, -1/2*D4 - 2*D5 + 1/2*Da1, -1/2*D4 - 3*D5 + Da0 - 1/2*Da1},46/7*D4*D7 + 272/21*D5*D7 + 120/7*D6*D7 - 6*D7^2,{{-1/2, -3, 1, -1/2}, {-1/2, -2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,7,4,102,{D1,D4,Da0,Da1},-2/3 D1 D1 -1/2 D4 D4  + 11/6 Da0 Da0  + 29/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 16}, {0, 0, 16, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 16, -4}, {0, 0, -4, 1}}},{{{-1/3, -1/2, 1/6, -1/3}, 14, 0, 12, 0}, {{-1/3, -1/2, 1/6, 2/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 5/3}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D4 + 1/6*Da0 - 1/3*Da1, D1, -1/3*D1 - 1/2*D4 + 1/6*Da0 + 2/3*Da1, -2/3*D1 + 1/3*Da0 + 1/3*Da1, D4, Da1, -1/2*D4 + 1/2*Da0, -1/3*D1 - 1/2*D4 + 7/6*Da0 + 5/3*Da1},-20*D5^2 + 186/5*D6^2 + 86/5*D4*D7 + 24*D5*D7 + 6/5*D6*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 5/3}, {0, -1/2, 1/2, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,7,4,102,{D1,D5,Da0,Da1},-2/3 D1 D1  + 10 D5 D5  + 22/3 Da0 Da0  + 14/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 14, 0, 12, 0}, {{-2/3, -1, 2/3, 1/3}, 37, 0, 31, 2}, {{-1/3, -3, 7/3, 2/3}, 214, 0, 164, 24}},{-1/3*D1 - D5 + 1/3*Da0 - 1/3*Da1, D1, -1/3*D1 + 1/3*Da0 - 1/3*Da1, -2/3*D1 - D5 + 2/3*Da0 + 1/3*Da1, Da1, D5, -2*D5 + Da0, -1/3*D1 - 3*D5 + 7/3*Da0 + 2/3*Da1},-20*D5^2 + 186/5*D6^2 + 86/5*D4*D7 + 24*D5*D7 + 6/5*D6*D7 - 6*D7^2,{{-1/3, -3, 7/3, 2/3}, {0, -2, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,7,4,102,{D4,D5,Da0,Da1},-1/2 D4 D4  + 10 D5 D5 -6 Da0 Da0  + 111/10 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1/2, -1, 1, -3/2}, 14, 0, 12, 0}, {{-1/2, -2, 0, 1/2}, 48, 0, 40, 3}, {{-1/2, -3, 1, -1/2}, 214, 0, 164, 24}},{-1/2*D4 - D5 + Da0 - 3/2*Da1, -3*Da0 + 5*Da1, -1/2*D4 + Da0 - 3/2*Da1, -D5 + 2*Da0 - 3*Da1, D4, D5, -1/2*D4 - 2*D5 + 1/2*Da1, -1/2*D4 - 3*D5 + Da0 - 1/2*Da1},-20*D5^2 + 186/5*D6^2 + 86/5*D4*D7 + 24*D5*D7 + 6/5*D6*D7 - 6*D7^2,{{-1/2, -3, 1, -1/2}, {-1/2, -2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,8,4,102,{D1,D4,Da0,Da1},-2/3 D1 D1 -1/2 D4 D4  + 11/6 Da0 Da0  + 29/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 16}, {0, 0, 16, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 16, -4}, {0, 0, -4, 1}}},{{{-1/3, -1/2, 1/6, -1/3}, 14, 0, 12, 0}, {{-1/3, -1/2, 1/6, 2/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 5/3}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D4 + 1/6*Da0 - 1/3*Da1, D1, -1/3*D1 - 1/2*D4 + 1/6*Da0 + 2/3*Da1, -2/3*D1 + 1/3*Da0 + 1/3*Da1, D4, Da1, -1/2*D4 + 1/2*Da0, -1/3*D1 - 1/2*D4 + 7/6*Da0 + 5/3*Da1},-2*D6^2 + 6*D4*D7 + 12*D5*D7 + 18*D6*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 5/3}, {0, -1/2, 1/2, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,8,4,102,{D1,D5,Da0,Da1},-2/3 D1 D1  + 10 D5 D5  + 22/3 Da0 Da0  + 14/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 14, 0, 12, 0}, {{-2/3, -1, 2/3, 1/3}, 37, 0, 31, 2}, {{-1/3, -3, 7/3, 2/3}, 214, 0, 164, 24}},{-1/3*D1 - D5 + 1/3*Da0 - 1/3*Da1, D1, -1/3*D1 + 1/3*Da0 - 1/3*Da1, -2/3*D1 - D5 + 2/3*Da0 + 1/3*Da1, Da1, D5, -2*D5 + Da0, -1/3*D1 - 3*D5 + 7/3*Da0 + 2/3*Da1},-2*D6^2 + 6*D4*D7 + 12*D5*D7 + 18*D6*D7 - 6*D7^2,{{-1/3, -3, 7/3, 2/3}, {0, -2, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,8,4,102,{D4,D5,Da0,Da1},-1/2 D4 D4  + 10 D5 D5 -6 Da0 Da0  + 111/10 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1/2, -1, 1, -3/2}, 14, 0, 12, 0}, {{-1/2, -2, 0, 1/2}, 48, 0, 40, 3}, {{-1/2, -3, 1, -1/2}, 214, 0, 164, 24}},{-1/2*D4 - D5 + Da0 - 3/2*Da1, -3*Da0 + 5*Da1, -1/2*D4 + Da0 - 3/2*Da1, -D5 + 2*Da0 - 3*Da1, D4, D5, -1/2*D4 - 2*D5 + 1/2*Da1, -1/2*D4 - 3*D5 + Da0 - 1/2*Da1},-2*D6^2 + 6*D4*D7 + 12*D5*D7 + 18*D6*D7 - 6*D7^2,{{-1/2, -3, 1, -1/2}, {-1/2, -2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,9,4,102,{D1,D4,Da0,Da1},-2/3 D1 D1 -1/2 D4 D4  + 11/6 Da0 Da0  + 29/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 16}, {0, 0, 16, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 16, -4}, {0, 0, -4, 1}}},{{{-1/3, -1/2, 1/6, -1/3}, 14, 0, 12, 0}, {{-1/3, -1/2, 1/6, 2/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 5/3}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D4 + 1/6*Da0 - 1/3*Da1, D1, -1/3*D1 - 1/2*D4 + 1/6*Da0 + 2/3*Da1, -2/3*D1 + 1/3*Da0 + 1/3*Da1, D4, Da1, -1/2*D4 + 1/2*Da0, -1/3*D1 - 1/2*D4 + 7/6*Da0 + 5/3*Da1},-4*D4^2 + 40*D6^2 + 10*D4*D7 + 32*D5*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 5/3}, {0, -1/2, 1/2, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,9,4,102,{D1,D5,Da0,Da1},-2/3 D1 D1  + 10 D5 D5  + 22/3 Da0 Da0  + 14/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 14, 0, 12, 0}, {{-2/3, -1, 2/3, 1/3}, 37, 0, 31, 2}, {{-1/3, -3, 7/3, 2/3}, 214, 0, 164, 24}},{-1/3*D1 - D5 + 1/3*Da0 - 1/3*Da1, D1, -1/3*D1 + 1/3*Da0 - 1/3*Da1, -2/3*D1 - D5 + 2/3*Da0 + 1/3*Da1, Da1, D5, -2*D5 + Da0, -1/3*D1 - 3*D5 + 7/3*Da0 + 2/3*Da1},-4*D4^2 + 40*D6^2 + 10*D4*D7 + 32*D5*D7 - 6*D7^2,{{-1/3, -3, 7/3, 2/3}, {0, -2, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,9,4,102,{D4,D5,Da0,Da1},-1/2 D4 D4  + 10 D5 D5 -6 Da0 Da0  + 111/10 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1/2, -1, 1, -3/2}, 14, 0, 12, 0}, {{-1/2, -2, 0, 1/2}, 48, 0, 40, 3}, {{-1/2, -3, 1, -1/2}, 214, 0, 164, 24}},{-1/2*D4 - D5 + Da0 - 3/2*Da1, -3*Da0 + 5*Da1, -1/2*D4 + Da0 - 3/2*Da1, -D5 + 2*Da0 - 3*Da1, D4, D5, -1/2*D4 - 2*D5 + 1/2*Da1, -1/2*D4 - 3*D5 + Da0 - 1/2*Da1},-4*D4^2 + 40*D6^2 + 10*D4*D7 + 32*D5*D7 - 6*D7^2,{{-1/2, -3, 1, -1/2}, {-1/2, -2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,10,4,102,{D1,D4,Da0,Da1},-2/3 D1 D1 -1/2 D4 D4  + 11/6 Da0 Da0  + 29/6 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 16}, {0, 0, 16, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 16, -4}, {0, 0, -4, 1}}},{{{-1/3, -1/2, 1/6, -1/3}, 14, 0, 12, 0}, {{-1/3, -1/2, 1/6, 2/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 5/3}, 214, 0, 164, 24}},{-1/3*D1 - 1/2*D4 + 1/6*Da0 - 1/3*Da1, D1, -1/3*D1 - 1/2*D4 + 1/6*Da0 + 2/3*Da1, -2/3*D1 + 1/3*Da0 + 1/3*Da1, D4, Da1, -1/2*D4 + 1/2*Da0, -1/3*D1 - 1/2*D4 + 7/6*Da0 + 5/3*Da1},-6*D4*D6 - 37*D6^2 + 2*D4*D7 - 14/3*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 5/3}, {0, -1/2, 1/2, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,10,4,102,{D1,D5,Da0,Da1},-2/3 D1 D1  + 10 D5 D5  + 22/3 Da0 Da0  + 14/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 14, 0, 12, 0}, {{-2/3, -1, 2/3, 1/3}, 37, 0, 31, 2}, {{-1/3, -3, 7/3, 2/3}, 214, 0, 164, 24}},{-1/3*D1 - D5 + 1/3*Da0 - 1/3*Da1, D1, -1/3*D1 + 1/3*Da0 - 1/3*Da1, -2/3*D1 - D5 + 2/3*Da0 + 1/3*Da1, Da1, D5, -2*D5 + Da0, -1/3*D1 - 3*D5 + 7/3*Da0 + 2/3*Da1},-6*D4*D6 - 37*D6^2 + 2*D4*D7 - 14/3*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/3, -3, 7/3, 2/3}, {0, -2, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2105,10,4,102,{D4,D5,Da0,Da1},-1/2 D4 D4  + 10 D5 D5 -6 Da0 Da0  + 111/10 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1/2, -1, 1, -3/2}, 14, 0, 12, 0}, {{-1/2, -2, 0, 1/2}, 48, 0, 40, 3}, {{-1/2, -3, 1, -1/2}, 214, 0, 164, 24}},{-1/2*D4 - D5 + Da0 - 3/2*Da1, -3*Da0 + 5*Da1, -1/2*D4 + Da0 - 3/2*Da1, -D5 + 2*Da0 - 3*Da1, D4, D5, -1/2*D4 - 2*D5 + 1/2*Da1, -1/2*D4 - 3*D5 + Da0 - 1/2*Da1},-6*D4*D6 - 37*D6^2 + 2*D4*D7 - 14/3*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/2, -3, 1, -1/2}, {-1/2, -2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2107,1,4,104,{D3,D6,Da0,Da1},-1/2 D3 D3-2/3 D6 D6 + 5/2 Da0 Da0 + 21/2 Da0 Da1,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -112, 32}, {0, 0, 32, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 32, -4}, {0, 0, -4, 5}}},{{{-1/2, -1/3, 1/6, 1/3}, 25, 0, 21, 1}, {{-1/2, -1/3, 1/6, 1/3}, 25, 0, 21, 1}},{-1/2*D3 - 1/3*D6 + 1/6*Da0 + 1/3*Da1, -1/2*D3 - 1/3*D6 + 1/6*Da0 + 1/3*Da1, -1/3*D6 - 1/3*Da0 + 1/3*Da1, D3, -1/2*D3 + 1/2*Da0 + Da1, -1/2*D3 + 1/2*Da0 + 2*Da1, D6, Da0},-2*D5^2 - 2/3*D6^2 + 41/4*D5*D7 - 1/12*D6*D7 - 1/8*D7^2,{{-1/2, 1/3, 5/6, 5/3}, {0, 1, 0, 0}, {-1/2, 0, 1/2, 2}, {-1/2, 0, 1/2, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2107,2,4,104,{D3,D6,Da0,Da1},-1/2 D3 D3-2/3 D6 D6 + 5/2 Da0 Da0 + 21/2 Da0 Da1,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -112, 32}, {0, 0, 32, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 32, -4}, {0, 0, -4, 5}}},{{{-1/2, -1/3, 1/6, 1/3}, 25, 0, 21, 1}, {{-1/2, -1/3, 1/6, 1/3}, 25, 0, 21, 1}},{-1/2*D3 - 1/3*D6 + 1/6*Da0 + 1/3*Da1, -1/2*D3 - 1/3*D6 + 1/6*Da0 + 1/3*Da1, -1/3*D6 - 1/3*Da0 + 1/3*Da1, D3, -1/2*D3 + 1/2*Da0 + Da1, -1/2*D3 + 1/2*Da0 + 2*Da1, D6, Da0},-2*D5^2 + 37/3*D4*D6 + 2/3*D5*D6 - 2/3*D6^2 + 41/4*D5*D7 - 19/6*D6*D7 - 1/8*D7^2,{{-1/2, 1/3, 5/6, 5/3}, {0, 1, 0, 0}, {-1/2, 0, 1/2, 2}, {-1/2, 0, 1/2, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2107,3,4,104,{D3,D6,Da0,Da1},-1/2 D3 D3 -2/3 D6 D6  + 5/2 Da0 Da0  + 21/2 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -112, 32}, {0, 0, 32, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 32, -4}, {0, 0, -4, 5}}},{{{-1/2, -1/3, 1/6, 1/3}, 25, 0, 21, 1}, {{-1/2, -1/3, 1/6, 1/3}, 25, 0, 21, 1}},{-1/2*D3 - 1/3*D6 + 1/6*Da0 + 1/3*Da1, -1/2*D3 - 1/3*D6 + 1/6*Da0 + 1/3*Da1, -1/3*D6 - 1/3*Da0 + 1/3*Da1, D3, -1/2*D3 + 1/2*Da0 + Da1, -1/2*D3 + 1/2*Da0 + 2*Da1, D6, Da0},-34/3*D4^2 + 28/3*D5^2 - 32/3*D5*D6 - 2/3*D6^2 - 49/6*D5*D7 - 1/3*D6*D7 + 7/12*D7^2,{{-1/2, 1/3, 5/6, 5/3}, {0, 1, 0, 0}, {-1/2, 0, 1/2, 2}, {-1/2, 0, 1/2, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2107,4,4,104,{D3,D6,Da0,Da1},-1/2 D3 D3 -2/3 D6 D6  + 5/2 Da0 Da0  + 21/2 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -112, 32}, {0, 0, 32, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 32, -4}, {0, 0, -4, 5}}},{{{-1/2, -1/3, 1/6, 1/3}, 25, 0, 21, 1}, {{-1/2, -1/3, 1/6, 1/3}, 25, 0, 21, 1}},{-1/2*D3 - 1/3*D6 + 1/6*Da0 + 1/3*Da1, -1/2*D3 - 1/3*D6 + 1/6*Da0 + 1/3*Da1, -1/3*D6 - 1/3*Da0 + 1/3*Da1, D3, -1/2*D3 + 1/2*Da0 + Da1, -1/2*D3 + 1/2*Da0 + 2*Da1, D6, Da0},-34/3*D4^2 + 28/3*D5^2 - 2/3*D6^2 - 49/6*D5*D7 - 1/3*D6*D7 + 7/12*D7^2,{{-1/2, 1/3, 5/6, 5/3}, {0, 1, 0, 0}, {-1/2, 0, 1/2, 2}, {-1/2, 0, 1/2, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2107,5,4,104,{D3,D6,Da0,Da1},-1/2 D3 D3-2/3 D6 D6 + 5/2 Da0 Da0 + 21/2 Da0 Da1,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -112, 32}, {0, 0, 32, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 32, -4}, {0, 0, -4, 5}}},{{{-1/2, -1/3, 1/6, 1/3}, 25, 0, 21, 1}, {{-1/2, -1/3, 1/6, 1/3}, 25, 0, 21, 1}},{-1/2*D3 - 1/3*D6 + 1/6*Da0 + 1/3*Da1, -1/2*D3 - 1/3*D6 + 1/6*Da0 + 1/3*Da1, -1/3*D6 - 1/3*Da0 + 1/3*Da1, D3, -1/2*D3 + 1/2*Da0 + Da1, -1/2*D3 + 1/2*Da0 + 2*Da1, D6, Da0},-2*D5^2 + 41/6*D5*D6 - 2/3*D6^2 + 41/4*D5*D7 - 1/12*D6*D7 - 1/8*D7^2,{{-1/2, 1/3, 5/6, 5/3}, {0, 1, 0, 0}, {-1/2, 0, 1/2, 2}, {-1/2, 0, 1/2, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2107,6,4,104,{D3,D6,Da0,Da1},-1/2 D3 D3-2/3 D6 D6 + 5/2 Da0 Da0 + 21/2 Da0 Da1,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -112, 32}, {0, 0, 32, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 32, -4}, {0, 0, -4, 5}}},{{{-1/2, -1/3, 1/6, 1/3}, 25, 0, 21, 1}, {{-1/2, -1/3, 1/6, 1/3}, 25, 0, 21, 1}},{-1/2*D3 - 1/3*D6 + 1/6*Da0 + 1/3*Da1, -1/2*D3 - 1/3*D6 + 1/6*Da0 + 1/3*Da1, -1/3*D6 - 1/3*Da0 + 1/3*Da1, D3, -1/2*D3 + 1/2*Da0 + Da1, -1/2*D3 + 1/2*Da0 + 2*Da1, D6, Da0},-2*D5^2 + 37/3*D4*D6 - 2/3*D6^2 + 41/4*D5*D7 - 19/6*D6*D7 - 1/8*D7^2,{{-1/2, 1/3, 5/6, 5/3}, {0, 1, 0, 0}, {-1/2, 0, 1/2, 2}, {-1/2, 0, 1/2, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2114,1,4,104,{D0,D3,Da0,Da1},-2/3 D0 D0 -1/2 D3 D3 -2 Da0 Da0  + 3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 5, 16}, {0, 0, 16, 80}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 16, 80}, {0, 0, 80, 400}}},{{{-1/3, -1/2, -1/3, 1/6}, 25, 0, 21, 1}, {{-1/3, -1/2, -1/3, 1/6}, 25, 0, 21, 1}},{D0, -1/2*D3 - Da0 + 1/2*Da1, -1/3*D0 - 1/2*D3 - 1/3*Da0 + 1/6*Da1, D3, -1/3*D0 - 1/2*D3 - 1/3*Da0 + 1/6*Da1, -2/3*D0 - 2/3*Da0 + 1/3*Da1, -1/2*D3 + 1/2*Da1, -1/3*D0 + 5/3*Da0 - 1/3*Da1},-12/5*D4*D6 + 27/5*D5*D6 + 2/5*D6^2 - 11/5*D5*D7 - 8/5*D7^2,{{-1/3, -1/2, 2/3, 1/6}, {0, -1/2, 0, 1/2}, {-2/3, 0, -2/3, 1/3}, {-1/3, -1/2, -1/3, 1/6}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2114,2,4,104,{D0,D3,Da0,Da1},-2/3 D0 D0-1/2 D3 D3-2 Da0 Da0 + 3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 5, 16}, {0, 0, 16, 80}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 16, 80}, {0, 0, 80, 400}}},{{{-1/3, -1/2, -1/3, 1/6}, 25, 0, 21, 1}, {{-1/3, -1/2, -1/3, 1/6}, 25, 0, 21, 1}},{D0, -1/2*D3 - Da0 + 1/2*Da1, -1/3*D0 - 1/2*D3 - 1/3*Da0 + 1/6*Da1, D3, -1/3*D0 - 1/2*D3 - 1/3*Da0 + 1/6*Da1, -2/3*D0 - 2/3*Da0 + 1/3*Da1, -1/2*D3 + 1/2*Da1, -1/3*D0 + 5/3*Da0 - 1/3*Da1},51/5*D5*D6 - 2*D6^2 - 11/5*D5*D7 - 8/5*D7^2,{{-1/3, -1/2, 2/3, 1/6}, {0, -1/2, 0, 1/2}, {-2/3, 0, -2/3, 1/3}, {-1/3, -1/2, -1/3, 1/6}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2114,3,4,104,{D0,D3,Da0,Da1},-2/3 D0 D0 -1/2 D3 D3 -2 Da0 Da0  + 3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 5, 16}, {0, 0, 16, 80}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 16, 80}, {0, 0, 80, 400}}},{{{-1/3, -1/2, -1/3, 1/6}, 25, 0, 21, 1}, {{-1/3, -1/2, -1/3, 1/6}, 25, 0, 21, 1}},{D0, -1/2*D3 - Da0 + 1/2*Da1, -1/3*D0 - 1/2*D3 - 1/3*Da0 + 1/6*Da1, D3, -1/3*D0 - 1/2*D3 - 1/3*Da0 + 1/6*Da1, -2/3*D0 - 2/3*Da0 + 1/3*Da1, -1/2*D3 + 1/2*Da1, -1/3*D0 + 5/3*Da0 - 1/3*Da1},-12/5*D4*D6 + 27/5*D5*D6 + 2/5*D6^2 + 12/5*D4*D7 - 17/5*D5*D7 - 8/5*D7^2,{{-1/3, -1/2, 2/3, 1/6}, {0, -1/2, 0, 1/2}, {-2/3, 0, -2/3, 1/3}, {-1/3, -1/2, -1/3, 1/6}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2114,4,4,104,{D0,D3,Da0,Da1},-2/3 D0 D0 -1/2 D3 D3 -2 Da0 Da0  + 3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 5, 16}, {0, 0, 16, 80}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 16, 80}, {0, 0, 80, 400}}},{{{-1/3, -1/2, -1/3, 1/6}, 25, 0, 21, 1}, {{-1/3, -1/2, -1/3, 1/6}, 25, 0, 21, 1}},{D0, -1/2*D3 - Da0 + 1/2*Da1, -1/3*D0 - 1/2*D3 - 1/3*Da0 + 1/6*Da1, D3, -1/3*D0 - 1/2*D3 - 1/3*Da0 + 1/6*Da1, -2/3*D0 - 2/3*Da0 + 1/3*Da1, -1/2*D3 + 1/2*Da1, -1/3*D0 + 5/3*Da0 - 1/3*Da1},3*D5^2 + 9*D5*D6 - 2*D6^2 - 7*D5*D7 - 4*D7^2,{{-1/3, -1/2, 2/3, 1/6}, {0, -1/2, 0, 1/2}, {-2/3, 0, -2/3, 1/3}, {-1/3, -1/2, -1/3, 1/6}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2114,5,4,104,{D0,D3,Da0,Da1},-2/3 D0 D0 -1/2 D3 D3 -2 Da0 Da0  + 3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 5, 16}, {0, 0, 16, 80}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 16, 80}, {0, 0, 80, 400}}},{{{-1/3, -1/2, -1/3, 1/6}, 25, 0, 21, 1}, {{-1/3, -1/2, -1/3, 1/6}, 25, 0, 21, 1}},{D0, -1/2*D3 - Da0 + 1/2*Da1, -1/3*D0 - 1/2*D3 - 1/3*Da0 + 1/6*Da1, D3, -1/3*D0 - 1/2*D3 - 1/3*Da0 + 1/6*Da1, -2/3*D0 - 2/3*Da0 + 1/3*Da1, -1/2*D3 + 1/2*Da1, -1/3*D0 + 5/3*Da0 - 1/3*Da1},3*D5^2 + 9*D5*D6 - 2*D6^2 - 7*D5*D7 - 4*D7^2,{{-1/3, -1/2, 2/3, 1/6}, {0, -1/2, 0, 1/2}, {-2/3, 0, -2/3, 1/3}, {-1/3, -1/2, -1/3, 1/6}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2114,6,4,104,{D0,D3,Da0,Da1},-2/3 D0 D0 -1/2 D3 D3 -2 Da0 Da0  + 3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 5, 16}, {0, 0, 16, 80}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 16, 80}, {0, 0, 80, 400}}},{{{-1/3, -1/2, -1/3, 1/6}, 25, 0, 21, 1}, {{-1/3, -1/2, -1/3, 1/6}, 25, 0, 21, 1}},{D0, -1/2*D3 - Da0 + 1/2*Da1, -1/3*D0 - 1/2*D3 - 1/3*Da0 + 1/6*Da1, D3, -1/3*D0 - 1/2*D3 - 1/3*Da0 + 1/6*Da1, -2/3*D0 - 2/3*Da0 + 1/3*Da1, -1/2*D3 + 1/2*Da1, -1/3*D0 + 5/3*Da0 - 1/3*Da1},51/5*D5*D6 - 2*D6^2 + 12/5*D4*D7 - 17/5*D5*D7 - 8/5*D7^2,{{-1/3, -1/2, 2/3, 1/6}, {0, -1/2, 0, 1/2}, {-2/3, 0, -2/3, 1/3}, {-1/3, -1/2, -1/3, 1/6}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2126,1,4,104,{D0,D4,Da0,Da1},-2/3 D0 D0 -1/2 D4 D4  + 5/2 Da0 Da0 -9/4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 203, 150}, {0, 0, 150, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 150, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}, {{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}},{D0, -1/3*D0 + Da0 - 4/3*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, D4, -1/2*D4 + 1/2*Da1, -1/3*D0 - Da0 + 5/3*Da1, -1/2*D4 + Da0 - 1/2*Da1},-9*D5^2 + 17*D5*D6 - 6*D6^2 + 5*D5*D7 - 7*D6*D7 + 2*D7^2,{{0, -1/2, 1, -1/2}, {-1/3, 0, -1, 5/3}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2126,2,4,104,{D0,D4,Da0,Da1},-2/3 D0 D0 -1/2 D4 D4  + 5/2 Da0 Da0 -9/4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 203, 150}, {0, 0, 150, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 150, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}, {{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}},{D0, -1/3*D0 + Da0 - 4/3*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, D4, -1/2*D4 + 1/2*Da1, -1/3*D0 - Da0 + 5/3*Da1, -1/2*D4 + Da0 - 1/2*Da1},-37*D5^2 + 29*D5*D6 - 6*D6^2 + 49*D5*D7 - 15*D6*D7 - 14*D7^2,{{0, -1/2, 1, -1/2}, {-1/3, 0, -1, 5/3}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2126,3,4,104,{D0,D4,Da0,Da1},-2/3 D0 D0-1/2 D4 D4 + 5/2 Da0 Da0-9/4 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 203, 150}, {0, 0, 150, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 150, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}, {{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}},{D0, -1/3*D0 + Da0 - 4/3*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, D4, -1/2*D4 + 1/2*Da1, -1/3*D0 - Da0 + 5/3*Da1, -1/2*D4 + Da0 - 1/2*Da1},92/7*D5*D6 - 6*D6^2 + 33/7*D6*D7 - 2*D7^2,{{0, -1/2, 1, -1/2}, {-1/3, 0, -1, 5/3}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2126,4,4,104,{D0,D4,Da0,Da1},-2/3 D0 D0 -1/2 D4 D4  + 5/2 Da0 Da0 -9/4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 203, 150}, {0, 0, 150, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 150, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}, {{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}},{D0, -1/3*D0 + Da0 - 4/3*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, D4, -1/2*D4 + 1/2*Da1, -1/3*D0 - Da0 + 5/3*Da1, -1/2*D4 + Da0 - 1/2*Da1},-6*D4*D5 - 37*D5^2 + 29*D5*D6 - 6*D6^2 - 34*D6*D7 + 23*D7^2,{{0, -1/2, 1, -1/2}, {-1/3, 0, -1, 5/3}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2126,5,4,104,{D0,D4,Da0,Da1},-2/3 D0 D0 -1/2 D4 D4  + 5/2 Da0 Da0 -9/4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 203, 150}, {0, 0, 150, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 150, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}, {{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}},{D0, -1/3*D0 + Da0 - 4/3*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, D4, -1/2*D4 + 1/2*Da1, -1/3*D0 - Da0 + 5/3*Da1, -1/2*D4 + Da0 - 1/2*Da1},92/7*D5*D6 - 6*D6^2 - 64/7*D5*D7 - 31/7*D6*D7 + 50/7*D7^2,{{0, -1/2, 1, -1/2}, {-1/3, 0, -1, 5/3}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2126,6,4,104,{D0,D4,Da0,Da1},-2/3 D0 D0 -1/2 D4 D4  + 5/2 Da0 Da0 -9/4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 203, 150}, {0, 0, 150, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 150, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}, {{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}},{D0, -1/3*D0 + Da0 - 4/3*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, D4, -1/2*D4 + 1/2*Da1, -1/3*D0 - Da0 + 5/3*Da1, -1/2*D4 + Da0 - 1/2*Da1},-6*D4*D5 - 37*D5^2 + 29*D5*D6 - 6*D6^2 + 25*D5*D7 - 9*D6*D7 - 2*D7^2,{{0, -1/2, 1, -1/2}, {-1/3, 0, -1, 5/3}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2126,7,4,104,{D0,D4,Da0,Da1},-2/3 D0 D0 -1/2 D4 D4  + 5/2 Da0 Da0 -9/4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 203, 150}, {0, 0, 150, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 150, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}, {{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}},{D0, -1/3*D0 + Da0 - 4/3*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, D4, -1/2*D4 + 1/2*Da1, -1/3*D0 - Da0 + 5/3*Da1, -1/2*D4 + Da0 - 1/2*Da1},-9*D5^2 + 17*D5*D6 - 6*D6^2 - 12*D6*D7 + 7*D7^2,{{0, -1/2, 1, -1/2}, {-1/3, 0, -1, 5/3}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2126,8,4,104,{D0,D4,Da0,Da1},-2/3 D0 D0 -1/2 D4 D4  + 5/2 Da0 Da0 -9/4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 203, 150}, {0, 0, 150, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 150, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}, {{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}},{D0, -1/3*D0 + Da0 - 4/3*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, D4, -1/2*D4 + 1/2*Da1, -1/3*D0 - Da0 + 5/3*Da1, -1/2*D4 + Da0 - 1/2*Da1},-4*D4^2 + 40*D5^2 - 4*D5*D6 - 6*D6^2 + 39*D6*D7 - 26*D7^2,{{0, -1/2, 1, -1/2}, {-1/3, 0, -1, 5/3}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2126,9,4,104,{D0,D4,Da0,Da1},-2/3 D0 D0 -1/2 D4 D4  + 5/2 Da0 Da0 -9/4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 203, 150}, {0, 0, 150, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 150, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}, {{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}},{D0, -1/3*D0 + Da0 - 4/3*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, D4, -1/2*D4 + 1/2*Da1, -1/3*D0 - Da0 + 5/3*Da1, -1/2*D4 + Da0 - 1/2*Da1},-37*D5^2 + 29*D5*D6 - 6*D6^2 - 64*D6*D7 + 35*D7^2,{{0, -1/2, 1, -1/2}, {-1/3, 0, -1, 5/3}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2126,10,4,104,{D0,D4,Da0,Da1},-2/3 D0 D0 -1/2 D4 D4  + 5/2 Da0 Da0 -9/4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 203, 150}, {0, 0, 150, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 150, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}, {{-1/3, -1/2, 0, 1/6}, 25, 0, 21, 1}},{D0, -1/3*D0 + Da0 - 4/3*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, -1/3*D0 - 1/2*D4 + 1/6*Da1, D4, -1/2*D4 + 1/2*Da1, -1/3*D0 - Da0 + 5/3*Da1, -1/2*D4 + Da0 - 1/2*Da1},-4*D4^2 + 40*D5^2 - 4*D5*D6 - 6*D6^2 - 40*D5*D7 - D6*D7 + 14*D7^2,{{0, -1/2, 1, -1/2}, {-1/3, 0, -1, 5/3}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2171,1,4,110,{D0,D3,Da0,Da1},-1/2 D0 D0  + 4 D3 D3 -9/2 Da0 Da0  + 17/2 Da1 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -2}, {0, 0, -2, 2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -2, 2}, {0, 0, 2, 6}}},{{{-1/2, -1, -1/2, 1/2}, 16, 0, 14, 0}, {{-1/2, -2, 1/2, 5/2}, 232, 0, 178, 26}},{D0, -1/2*D0 - D3 - 1/2*Da0 + 1/2*Da1, -1/2*D0 - 1/2*Da0 + 1/2*Da1, D3, -1/2*D0 + 1/2*Da0 + 1/2*Da1, -D3 + Da1, -1/2*D0 - 2*D3 + 1/2*Da0 + 5/2*Da1, -D3 + Da0},42/5*D5*D6 - 2*D6^2 - 96/5*D5*D7 + 48/5*D6*D7 - 24/5*D7^2,{{0, -1, 1, 0}, {-1/2, -2, 1/2, 5/2}, {0, -1, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2171,2,4,110,{D0,D3,Da0,Da1},-1/2 D0 D0  + 4 D3 D3 -9/2 Da0 Da0  + 17/2 Da1 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -2}, {0, 0, -2, 2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -2, 2}, {0, 0, 2, 6}}},{{{-1/2, -1, -1/2, 1/2}, 16, 0, 14, 0}, {{-1/2, -2, 1/2, 5/2}, 232, 0, 178, 26}},{D0, -1/2*D0 - D3 - 1/2*Da0 + 1/2*Da1, -1/2*D0 - 1/2*Da0 + 1/2*Da1, D3, -1/2*D0 + 1/2*Da0 + 1/2*Da1, -D3 + Da1, -1/2*D0 - 2*D3 + 1/2*Da0 + 5/2*Da1, -D3 + Da0},2*D3*D6 + 42/5*D5*D6 - 2*D6^2 - 46/5*D5*D7 + 28/5*D6*D7 - 14/5*D7^2,{{0, -1, 1, 0}, {-1/2, -2, 1/2, 5/2}, {0, -1, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2171,3,4,110,{D0,D3,Da0,Da1},-1/2 D0 D0 + 4 D3 D3-9/2 Da0 Da0 + 17/2 Da1 Da1,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -2}, {0, 0, -2, 2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -2, 2}, {0, 0, 2, 6}}},{{{-1/2, -1, -1/2, 1/2}, 16, 0, 14, 0}, {{-1/2, -2, 1/2, 5/2}, 232, 0, 178, 26}},{D0, -1/2*D0 - D3 - 1/2*Da0 + 1/2*Da1, -1/2*D0 - 1/2*Da0 + 1/2*Da1, D3, -1/2*D0 + 1/2*Da0 + 1/2*Da1, -D3 + Da1, -1/2*D0 - 2*D3 + 1/2*Da0 + 5/2*Da1, -D3 + Da0},42/5*D5*D6 - 2*D6^2 - 24/5*D7^2,{{0, -1, 1, 0}, {-1/2, -2, 1/2, 5/2}, {0, -1, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2171,4,4,110,{D0,D3,Da0,Da1},-1/2 D0 D0  + 4 D3 D3 -9/2 Da0 Da0  + 17/2 Da1 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -2}, {0, 0, -2, 2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -2, 2}, {0, 0, 2, 6}}},{{{-1/2, -1, -1/2, 1/2}, 16, 0, 14, 0}, {{-1/2, -2, 1/2, 5/2}, 232, 0, 178, 26}},{D0, -1/2*D0 - D3 - 1/2*Da0 + 1/2*Da1, -1/2*D0 - 1/2*Da0 + 1/2*Da1, D3, -1/2*D0 + 1/2*Da0 + 1/2*Da1, -D3 + Da1, -1/2*D0 - 2*D3 + 1/2*Da0 + 5/2*Da1, -D3 + Da0},-19*D5^2 + 16*D5*D6 - 2*D6^2 - D7^2,{{0, -1, 1, 0}, {-1/2, -2, 1/2, 5/2}, {0, -1, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2178,1,4,110,{D0,D5,Da0,Da1},-1/2 D0 D0  + 4 D5 D5  + 17/2 Da0 Da0  + 9/2 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 6, 2}, {0, 0, 2, -2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -2}, {0, 0, -2, 2}}},{{{-1/2, -1, 1/2, -1/2}, 16, 0, 14, 0}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 1/2}, 232, 0, 178, 26}},{D0, -1/2*D0 - D5 + 1/2*Da0 - 1/2*Da1, -1/2*D0 + 1/2*Da0 - 1/2*Da1, Da1, -1/2*D0 - D5 + 1/2*Da0 + 1/2*Da1, D5, -D5 + Da0, -1/2*D0 - 2*D5 + 5/2*Da0 + 1/2*Da1},4*D5*D6 - 4*D6^2 + 2*D3*D7 + 10*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 1/2}, {0, -1, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2178,1,4,110,{D3,D5,Da0,Da1}, + 4 D3 D3  + 4 D5 D5 -2 Da0 Da0  + 42/5 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 124, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1, -1, 1, -2}, 16, 0, 14, 0}, {{-1, -1, 0, 1}, 56, 0, 46, 4}, {{-2, -2, 1, 0}, 232, 0, 178, 26}},{-2*Da0 + 5*Da1, -D3 - D5 + Da0 - 2*Da1, -D3 + Da0 - 2*Da1, D3, -D5 + Da0 - 2*Da1, D5, -D3 - D5 + Da1, -2*D3 - 2*D5 + Da0},4*D5*D6 - 4*D6^2 + 2*D3*D7 + 10*D6*D7 - 2*D7^2,{{-2, -2, 1, 0}, {-1, -1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2178,1,4,110,{D0,D3,Da0,Da1},-1/2 D0 D0  + 4 D3 D3  + 17/2 Da0 Da0  + 9/2 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 6, 2}, {0, 0, 2, -2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -2}, {0, 0, -2, 2}}},{{{-1/2, -1, 1/2, -1/2}, 16, 0, 14, 0}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 1/2}, 232, 0, 178, 26}},{D0, -1/2*D0 - D3 + 1/2*Da0 - 1/2*Da1, -1/2*D0 - D3 + 1/2*Da0 + 1/2*Da1, D3, -1/2*D0 + 1/2*Da0 - 1/2*Da1, Da1, -D3 + Da0, -1/2*D0 - 2*D3 + 5/2*Da0 + 1/2*Da1},4*D5*D6 - 4*D6^2 + 2*D3*D7 + 10*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 1/2}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2178,2,4,110,{D0,D5,Da0,Da1},-1/2 D0 D0 + 4 D5 D5 + 17/2 Da0 Da0 + 9/2 Da0 Da1,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 6, 2}, {0, 0, 2, -2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -2}, {0, 0, -2, 2}}},{{{-1/2, -1, 1/2, -1/2}, 16, 0, 14, 0}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 1/2}, 232, 0, 178, 26}},{D0, -1/2*D0 - D5 + 1/2*Da0 - 1/2*Da1, -1/2*D0 + 1/2*Da0 - 1/2*Da1, Da1, -1/2*D0 - D5 + 1/2*Da0 + 1/2*Da1, D5, -D5 + Da0, -1/2*D0 - 2*D5 + 5/2*Da0 + 1/2*Da1},12/5*D3*D7 + 12/5*D5*D7 + 42/5*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 1/2}, {0, -1, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2178,2,4,110,{D3,D5,Da0,Da1}, + 4 D3 D3 + 4 D5 D5-2 Da0 Da0 + 42/5 Da0 Da1,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 124, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1, -1, 1, -2}, 16, 0, 14, 0}, {{-1, -1, 0, 1}, 56, 0, 46, 4}, {{-2, -2, 1, 0}, 232, 0, 178, 26}},{-2*Da0 + 5*Da1, -D3 - D5 + Da0 - 2*Da1, -D3 + Da0 - 2*Da1, D3, -D5 + Da0 - 2*Da1, D5, -D3 - D5 + Da1, -2*D3 - 2*D5 + Da0},12/5*D3*D7 + 12/5*D5*D7 + 42/5*D6*D7 - 2*D7^2,{{-2, -2, 1, 0}, {-1, -1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2178,2,4,110,{D0,D3,Da0,Da1},-1/2 D0 D0 + 4 D3 D3 + 17/2 Da0 Da0 + 9/2 Da0 Da1,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 6, 2}, {0, 0, 2, -2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -2}, {0, 0, -2, 2}}},{{{-1/2, -1, 1/2, -1/2}, 16, 0, 14, 0}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 1/2}, 232, 0, 178, 26}},{D0, -1/2*D0 - D3 + 1/2*Da0 - 1/2*Da1, -1/2*D0 - D3 + 1/2*Da0 + 1/2*Da1, D3, -1/2*D0 + 1/2*Da0 - 1/2*Da1, Da1, -D3 + Da0, -1/2*D0 - 2*D3 + 5/2*Da0 + 1/2*Da1},12/5*D3*D7 + 12/5*D5*D7 + 42/5*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 1/2}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2178,3,4,110,{D0,D5,Da0,Da1},-1/2 D0 D0  + 4 D5 D5  + 17/2 Da0 Da0  + 9/2 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 6, 2}, {0, 0, 2, -2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -2}, {0, 0, -2, 2}}},{{{-1/2, -1, 1/2, -1/2}, 16, 0, 14, 0}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 1/2}, 232, 0, 178, 26}},{D0, -1/2*D0 - D5 + 1/2*Da0 - 1/2*Da1, -1/2*D0 + 1/2*Da0 - 1/2*Da1, Da1, -1/2*D0 - D5 + 1/2*Da0 + 1/2*Da1, D5, -D5 + Da0, -1/2*D0 - 2*D5 + 5/2*Da0 + 1/2*Da1},-4*D5*D6 - 24*D6^2 + 2*D5*D7 + 18*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 1/2}, {0, -1, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2178,3,4,110,{D3,D5,Da0,Da1}, + 4 D3 D3  + 4 D5 D5 -2 Da0 Da0  + 42/5 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 124, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1, -1, 1, -2}, 16, 0, 14, 0}, {{-1, -1, 0, 1}, 56, 0, 46, 4}, {{-2, -2, 1, 0}, 232, 0, 178, 26}},{-2*Da0 + 5*Da1, -D3 - D5 + Da0 - 2*Da1, -D3 + Da0 - 2*Da1, D3, -D5 + Da0 - 2*Da1, D5, -D3 - D5 + Da1, -2*D3 - 2*D5 + Da0},-4*D5*D6 - 24*D6^2 + 2*D5*D7 + 18*D6*D7 - 2*D7^2,{{-2, -2, 1, 0}, {-1, -1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2178,3,4,110,{D0,D3,Da0,Da1},-1/2 D0 D0  + 4 D3 D3  + 17/2 Da0 Da0  + 9/2 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 6, 2}, {0, 0, 2, -2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -2}, {0, 0, -2, 2}}},{{{-1/2, -1, 1/2, -1/2}, 16, 0, 14, 0}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 1/2}, 232, 0, 178, 26}},{D0, -1/2*D0 - D3 + 1/2*Da0 - 1/2*Da1, -1/2*D0 - D3 + 1/2*Da0 + 1/2*Da1, D3, -1/2*D0 + 1/2*Da0 - 1/2*Da1, Da1, -D3 + Da0, -1/2*D0 - 2*D3 + 5/2*Da0 + 1/2*Da1},-4*D5*D6 - 24*D6^2 + 2*D5*D7 + 18*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 1/2}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2178,4,4,110,{D0,D5,Da0,Da1},-1/2 D0 D0  + 4 D5 D5  + 17/2 Da0 Da0  + 9/2 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 6, 2}, {0, 0, 2, -2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -2}, {0, 0, -2, 2}}},{{{-1/2, -1, 1/2, -1/2}, 16, 0, 14, 0}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 1/2}, 232, 0, 178, 26}},{D0, -1/2*D0 - D5 + 1/2*Da0 - 1/2*Da1, -1/2*D0 + 1/2*Da0 - 1/2*Da1, Da1, -1/2*D0 - D5 + 1/2*Da0 + 1/2*Da1, D5, -D5 + Da0, -1/2*D0 - 2*D5 + 5/2*Da0 + 1/2*Da1},-24*D6^2 + 18*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 1/2}, {0, -1, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2178,4,4,110,{D3,D5,Da0,Da1}, + 4 D3 D3  + 4 D5 D5 -2 Da0 Da0  + 42/5 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 124, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1, -1, 1, -2}, 16, 0, 14, 0}, {{-1, -1, 0, 1}, 56, 0, 46, 4}, {{-2, -2, 1, 0}, 232, 0, 178, 26}},{-2*Da0 + 5*Da1, -D3 - D5 + Da0 - 2*Da1, -D3 + Da0 - 2*Da1, D3, -D5 + Da0 - 2*Da1, D5, -D3 - D5 + Da1, -2*D3 - 2*D5 + Da0},-24*D6^2 + 18*D6*D7 - 2*D7^2,{{-2, -2, 1, 0}, {-1, -1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2178,4,4,110,{D0,D3,Da0,Da1},-1/2 D0 D0  + 4 D3 D3  + 17/2 Da0 Da0  + 9/2 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 6, 2}, {0, 0, 2, -2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -2}, {0, 0, -2, 2}}},{{{-1/2, -1, 1/2, -1/2}, 16, 0, 14, 0}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 1/2}, 232, 0, 178, 26}},{D0, -1/2*D0 - D3 + 1/2*Da0 - 1/2*Da1, -1/2*D0 - D3 + 1/2*Da0 + 1/2*Da1, D3, -1/2*D0 + 1/2*Da0 - 1/2*Da1, Da1, -D3 + Da0, -1/2*D0 - 2*D3 + 5/2*Da0 + 1/2*Da1},-24*D6^2 + 18*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 1/2}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2178,5,4,110,{D0,D5,Da0,Da1},-1/2 D0 D0  + 4 D5 D5  + 17/2 Da0 Da0  + 9/2 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 6, 2}, {0, 0, 2, -2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -2}, {0, 0, -2, 2}}},{{{-1/2, -1, 1/2, -1/2}, 16, 0, 14, 0}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 1/2}, 232, 0, 178, 26}},{D0, -1/2*D0 - D5 + 1/2*Da0 - 1/2*Da1, -1/2*D0 + 1/2*Da0 - 1/2*Da1, Da1, -1/2*D0 - D5 + 1/2*Da0 + 1/2*Da1, D5, -D5 + Da0, -1/2*D0 - 2*D5 + 5/2*Da0 + 1/2*Da1},-19*D6^2 + 1/2*D3*D7 + 1/2*D5*D7 + 16*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 1/2}, {0, -1, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2178,5,4,110,{D3,D5,Da0,Da1}, + 4 D3 D3  + 4 D5 D5 -2 Da0 Da0  + 42/5 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 124, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1, -1, 1, -2}, 16, 0, 14, 0}, {{-1, -1, 0, 1}, 56, 0, 46, 4}, {{-2, -2, 1, 0}, 232, 0, 178, 26}},{-2*Da0 + 5*Da1, -D3 - D5 + Da0 - 2*Da1, -D3 + Da0 - 2*Da1, D3, -D5 + Da0 - 2*Da1, D5, -D3 - D5 + Da1, -2*D3 - 2*D5 + Da0},-19*D6^2 + 1/2*D3*D7 + 1/2*D5*D7 + 16*D6*D7 - 2*D7^2,{{-2, -2, 1, 0}, {-1, -1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2178,5,4,110,{D0,D3,Da0,Da1},-1/2 D0 D0  + 4 D3 D3  + 17/2 Da0 Da0  + 9/2 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 6, 2}, {0, 0, 2, -2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -2}, {0, 0, -2, 2}}},{{{-1/2, -1, 1/2, -1/2}, 16, 0, 14, 0}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 1/2}, 232, 0, 178, 26}},{D0, -1/2*D0 - D3 + 1/2*Da0 - 1/2*Da1, -1/2*D0 - D3 + 1/2*Da0 + 1/2*Da1, D3, -1/2*D0 + 1/2*Da0 - 1/2*Da1, Da1, -D3 + Da0, -1/2*D0 - 2*D3 + 5/2*Da0 + 1/2*Da1},-19*D6^2 + 1/2*D3*D7 + 1/2*D5*D7 + 16*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 1/2}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2178,6,4,110,{D0,D5,Da0,Da1},-1/2 D0 D0  + 4 D5 D5  + 17/2 Da0 Da0  + 9/2 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 6, 2}, {0, 0, 2, -2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -2}, {0, 0, -2, 2}}},{{{-1/2, -1, 1/2, -1/2}, 16, 0, 14, 0}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 1/2}, 232, 0, 178, 26}},{D0, -1/2*D0 - D5 + 1/2*Da0 - 1/2*Da1, -1/2*D0 + 1/2*Da0 - 1/2*Da1, Da1, -1/2*D0 - D5 + 1/2*Da0 + 1/2*Da1, D5, -D5 + Da0, -1/2*D0 - 2*D5 + 5/2*Da0 + 1/2*Da1},-24*D6^2 + 18*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 1/2}, {0, -1, 1, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2178,6,4,110,{D3,D5,Da0,Da1}, + 4 D3 D3  + 4 D5 D5 -2 Da0 Da0  + 42/5 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 124, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1, -1, 1, -2}, 16, 0, 14, 0}, {{-1, -1, 0, 1}, 56, 0, 46, 4}, {{-2, -2, 1, 0}, 232, 0, 178, 26}},{-2*Da0 + 5*Da1, -D3 - D5 + Da0 - 2*Da1, -D3 + Da0 - 2*Da1, D3, -D5 + Da0 - 2*Da1, D5, -D3 - D5 + Da1, -2*D3 - 2*D5 + Da0},-24*D6^2 + 18*D6*D7 - 2*D7^2,{{-2, -2, 1, 0}, {-1, -1, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2178,6,4,110,{D0,D3,Da0,Da1},-1/2 D0 D0  + 4 D3 D3  + 17/2 Da0 Da0  + 9/2 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 6, 2}, {0, 0, 2, -2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -2}, {0, 0, -2, 2}}},{{{-1/2, -1, 1/2, -1/2}, 16, 0, 14, 0}, {{-1/2, -1, 1/2, 1/2}, 26, 0, 22, 1}, {{-1/2, -2, 5/2, 1/2}, 232, 0, 178, 26}},{D0, -1/2*D0 - D3 + 1/2*Da0 - 1/2*Da1, -1/2*D0 - D3 + 1/2*Da0 + 1/2*Da1, D3, -1/2*D0 + 1/2*Da0 - 1/2*Da1, Da1, -D3 + Da0, -1/2*D0 - 2*D3 + 5/2*Da0 + 1/2*Da1},-24*D6^2 + 18*D6*D7 - 2*D7^2,{{-1/2, -2, 5/2, 1/2}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2186,1,4,112,{D3,D4,Da0,Da1},-2/3 D3 D3-2/3 D4 D4 + 10/3 Da0 Da0-2/3 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 9}}},{{{-1/3, -1/3, 1/3, -1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, -1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, -1/3}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D3 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D3 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, D3, D4, Da1, -3*D3 + Da0, -3*D4 + Da0},1/3*D4*D5 - 2/3*D5^2 - 2/27*D6^2 + 94/27*D6*D7 - 2/27*D7^2,{{-5/3, 1/3, 2/3, 1/3}, {-3, 0, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2186,1,4,112,{D4,D5,Da0,Da1},-2/3 D4 D4-2/3 D5 D5 + 31/3 Da0 Da0-7 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -45, -81}, {0, 0, -81, -135}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -81, -135}, {0, 0, -135, -216}}},{{{-1/3, -1/3, 2/3, -1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 2/3, -1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 2/3, -1/3}, 36, 0, 30, 2}},{-1/3*D4 - 1/3*D5 + 2/3*Da0 - 1/3*Da1, -1/3*D4 - 1/3*D5 + 2/3*Da0 - 1/3*Da1, -1/3*D4 - 1/3*D5 + 2/3*Da0 - 1/3*Da1, Da0 - Da1, D4, D5, Da1, -3*D4 + 3*Da0 - 2*Da1},1/3*D4*D5 - 2/3*D5^2 - 2/27*D6^2 + 94/27*D6*D7 - 2/27*D7^2,{{1/3, 1/3, 1/3, 1/3}, {0, 0, 0, 1}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2186,1,4,112,{D3,D5,Da0,Da1},-2/3 D3 D3-2/3 D5 D5 + 10/3 Da0 Da0 + 92/9 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -216, 81}, {0, 0, 81, -27}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 81, -27}, {0, 0, -27, 9}}},{{{-1/3, -1/3, 1/3, 2/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 2/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 2/3}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D5 + 1/3*Da0 + 2/3*Da1, -1/3*D3 - 1/3*D5 + 1/3*Da0 + 2/3*Da1, -1/3*D3 - 1/3*D5 + 1/3*Da0 + 2/3*Da1, D3, Da1, D5, -3*D3 + Da0 + 3*Da1, Da0},1/3*D4*D5 - 2/3*D5^2 - 2/27*D6^2 + 94/27*D6*D7 - 2/27*D7^2,{{-5/3, 1/3, 2/3, 7/3}, {-3, 0, 1, 3}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2188,1,4,112,{D3,D6,Da0,Da1},-2/3 D3 D3-2/3 D6 D6-2/3 Da0 Da0 + 4 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 27}, {0, 0, 27, 27}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, 27}, {0, 0, 27, 27}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D6 + 1/3*Da0, -1/3*D3 - 1/3*D6 + 1/3*Da0, -1/3*D3 - 1/3*D6 + 1/3*Da0, D3, Da1, Da0, D6, -D3 - Da0 + Da1},10/3*D5^2 - 1/3*D4*D6 - 2/3*D6^2 + 10/3*D5*D7 - 2/3*D7^2,{{-1/3, 2/3, 1/3, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2191,1,4,112,{D3,D4,Da0,Da1},-2/3 D3 D3-2/3 D4 D4-2/3 Da0 Da0 + 10/3 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 27}}},{{{-1/3, -1/3, -1/3, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, -1/3, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, -1/3, 1/3}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D4 - 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D4 - 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D4 - 1/3*Da0 + 1/3*Da1, D3, D4, -D4 + Da1, Da0, -3*D3 + Da1},-2/3*D5^2 - 1/9*D4*D6 - 2/3*D6^2 + 110/27*D5*D7 - 2/27*D7^2,{{-1/3, 2/3, 2/3, 1/3}, {0, 0, 1, 0}, {0, -1, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2191,1,4,112,{D4,D6,Da0,Da1},-2/3 D4 D4-2/3 D6 D6-2/3 Da0 Da0 + 4 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 27}, {0, 0, 27, 27}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, 27}, {0, 0, 27, 27}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{-1/3*D4 - 1/3*D6 + 1/3*Da0, -1/3*D4 - 1/3*D6 + 1/3*Da0, -1/3*D4 - 1/3*D6 + 1/3*Da0, -Da0 + Da1, D4, -D4 + Da1, D6, 3*Da0 - 2*Da1},-2/3*D5^2 - 1/9*D4*D6 - 2/3*D6^2 + 110/27*D5*D7 - 2/27*D7^2,{{2/3, 2/3, 1/3, 0}, {0, 1, 0, 0}, {-1, 0, 0, 1}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2191,1,4,112,{D3,D6,Da0,Da1},-2/3 D3 D3-2/3 D6 D6 + 10/3 Da0 Da0 + 4 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 9}, {0, 0, 9, -9}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, -9}, {0, 0, -9, 9}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D6 + 1/3*Da0, -1/3*D3 - 1/3*D6 + 1/3*Da0, -1/3*D3 - 1/3*D6 + 1/3*Da0, D3, Da1, Da0, D6, -3*D3 + Da0 + Da1},-2/3*D5^2 - 1/9*D4*D6 - 2/3*D6^2 + 110/27*D5*D7 - 2/27*D7^2,{{-1/3, 2/3, 1/3, 1}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2192,1,4,112,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4 + 4 Da0 Da0-2/3 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, 27}, {0, 0, 27, 27}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, 27}, {0, 0, 27, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, D4, Da1, -D0 + Da0 - Da1, -3*D4 + Da0},-2/3*D6^2 + 92/27*D5*D7 - 2/27*D7^2,{{-2/3, -2/3, 1, -1/3}, {-1, 0, 1, -1}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2192,2,4,112,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4  + 4 Da0 Da0 -2/3 Da1 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, 27}, {0, 0, 27, 27}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, 27}, {0, 0, 27, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, D4, Da1, -D0 + Da0 - Da1, -3*D4 + Da0},-23/3*D4^2 - 2/3*D6^2 + 23/9*D5*D7 + 7/9*D7^2,{{-2/3, -2/3, 1, -1/3}, {-1, 0, 1, -1}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2193,1,4,112,{D3,D4,Da0,Da1},-2/3 D3 D3-2/3 D4 D4-2/3 Da0 Da0 + 10/3 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 27}}},{{{-1/3, -1/3, -1/3, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, -1/3, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, -1/3, 1/3}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D4 - 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D4 - 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D4 - 1/3*Da0 + 1/3*Da1, D3, D4, -2*D4 + Da1, Da0, -3*D3 + Da1},-1/6*D5^2 + 1/9*D4*D6 - 2/3*D6^2 + 193/54*D5*D7 - 2/27*D7^2,{{-1/3, -1/3, 2/3, 1/3}, {0, 0, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2193,1,4,112,{D4,D6,Da0,Da1},-2/3 D4 D4-2/3 D6 D6-2/3 Da0 Da0 + 4 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 27}, {0, 0, 27, 27}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, 27}, {0, 0, 27, 27}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{-1/3*D4 - 1/3*D6 + 1/3*Da0, -1/3*D4 - 1/3*D6 + 1/3*Da0, -1/3*D4 - 1/3*D6 + 1/3*Da0, -Da0 + Da1, D4, -2*D4 + Da1, D6, 3*Da0 - 2*Da1},-1/6*D5^2 + 1/9*D4*D6 - 2/3*D6^2 + 193/54*D5*D7 - 2/27*D7^2,{{-1/3, 2/3, 1/3, 0}, {0, 1, 0, 0}, {-2, 0, 0, 1}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2193,1,4,112,{D3,D6,Da0,Da1},-2/3 D3 D3-2/3 D6 D6 + 10/3 Da0 Da0 + 7 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -45, 36}, {0, 0, 36, -18}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 36, -18}, {0, 0, -18, 9}}},{{{-1/3, -1/3, 1/3, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 1/3}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D6 + 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D6 + 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D6 + 1/3*Da0 + 1/3*Da1, D3, Da1, Da0, D6, -3*D3 + Da0 + 2*Da1},-1/6*D5^2 + 1/9*D4*D6 - 2/3*D6^2 + 193/54*D5*D7 - 2/27*D7^2,{{-1/3, 2/3, 1/3, 1/3}, {0, 1, 0, 0}, {0, 0, 1, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2197,1,4,112,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4-2/3 Da0 Da0 + 4 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 27}, {0, 0, 27, 27}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, 27}, {0, 0, 27, 27}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, D4, -2*D4 + Da1, Da0, -D0 - Da0 + Da1},-1/6*D5^2 + 7/2*D6^2 + 7/2*D6*D7 - 2/3*D7^2,{{-1/3, -4/3, 1/3, 1}, {0, 0, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2197,2,4,112,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4 -2/3 Da0 Da0  + 4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 27}, {0, 0, 27, 27}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, 27}, {0, 0, 27, 27}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, D4, -2*D4 + Da1, Da0, -D0 - Da0 + Da1},-4*D4^2 + 5/6*D5^2 + 5/2*D6^2 + 5/2*D6*D7 - 2/3*D7^2,{{-1/3, -4/3, 1/3, 1}, {0, 0, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2198,1,4,112,{D3,D4,Da0,Da1},-2/3 D3 D3-2/3 D4 D4-2/3 Da0 Da0 + 10/3 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 27}}},{{{-1/3, -1/3, -1/3, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, -1/3, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, -1/3, 1/3}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D4 - 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D4 - 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D4 - 1/3*Da0 + 1/3*Da1, D3, D4, -D3 + Da1, -D4 + Da1, Da0},-2/3*D5^2 + 14/3*D5*D6 - 2/3*D6^2 - 1/3*D4*D7 - 2/3*D7^2,{{-2/3, 1/3, 1/3, 2/3}, {0, -1, 0, 1}, {-1, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2198,1,4,112,{D4,D7,Da0,Da1},-2/3 D4 D4-2/3 D7 D7 + 4 Da0 Da0-2/3 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, 27}, {0, 0, 27, 27}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, 27}, {0, 0, 27, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{-1/3*D4 - 1/3*D7 + 1/3*Da1, -1/3*D4 - 1/3*D7 + 1/3*Da1, -1/3*D4 - 1/3*D7 + 1/3*Da1, Da0 - Da1, D4, Da1, -D4 + Da0, D7},-2/3*D5^2 + 14/3*D5*D6 - 2/3*D6^2 - 1/3*D4*D7 - 2/3*D7^2,{{1/3, 1/3, 0, 2/3}, {-1, 0, 1, 0}, {0, 0, 0, 1}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2198,1,4,112,{D3,D7,Da0,Da1},-2/3 D3 D3-2/3 D7 D7 + 10/3 Da0 Da0 + 4 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 9}, {0, 0, 9, -9}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, -9}, {0, 0, -9, 9}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D7 + 1/3*Da0, -1/3*D3 - 1/3*D7 + 1/3*Da0, -1/3*D3 - 1/3*D7 + 1/3*Da0, D3, Da1, -D3 + Da0 + Da1, Da0, D7},-2/3*D5^2 + 14/3*D5*D6 - 2/3*D6^2 - 1/3*D4*D7 - 2/3*D7^2,{{-2/3, 1/3, 2/3, 1}, {0, 0, 1, 0}, {-1, 0, 1, 1}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2199,1,4,112,{D3,D5,Da0,Da1},-2/3 D3 D3-2/3 D5 D5-2/3 Da0 Da0 + 10/3 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 27}}},{{{-1/3, -1/3, -1/3, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, -1/3, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, -1/3, 1/3}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D5 - 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D5 - 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D5 - 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da1, D5, -2*D5 + Da1, Da0},-1/6*D4^2 + 22/3*D5*D6 + 7/2*D6^2 - 2/3*D7^2,{{-2/3, -2/3, 1/3, 2/3}, {-1, -1, 0, 1}, {0, 1, 0, 0}, {-2, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2199,1,4,112,{D5,D7,Da0,Da1},-2/3 D5 D5-2/3 D7 D7 + 22/3 Da0 Da0-4 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 9}, {0, 0, 9, -9}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, -9}, {0, 0, -9, -45}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{-1/3*D5 - 1/3*D7 + 1/3*Da0, -1/3*D5 - 1/3*D7 + 1/3*Da0, -1/3*D5 - 1/3*D7 + 1/3*Da0, Da0 - Da1, Da1, D5, -2*D5 + 2*Da0 - Da1, D7},-1/6*D4^2 + 22/3*D5*D6 + 7/2*D6^2 - 2/3*D7^2,{{-2/3, 1/3, 2/3, 0}, {-1, 0, 1, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2199,1,4,112,{D3,D7,Da0,Da1},-2/3 D3 D3-2/3 D7 D7 + 10/3 Da0 Da0 + 7 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -45, 36}, {0, 0, 36, -18}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 36, -18}, {0, 0, -18, 9}}},{{{-1/3, -1/3, 1/3, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 1/3}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da0 + 2*Da1, Da1, Da0, D7},-1/6*D4^2 + 22/3*D5*D6 + 7/2*D6^2 - 2/3*D7^2,{{-2/3, 1/3, 2/3, 2/3}, {-1, 0, 1, 1}, {0, 0, 0, 1}, {-2, 0, 1, 2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2201,1,4,112,{D2,D3,Da0,Da1},-2/3 D2 D2-2/3 D3 D3-4 Da0 Da0 + 10/3 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, -9}, {0, 0, -9, 9}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -9, 9}, {0, 0, 9, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{-1/3*D2 - 1/3*D3 + 1/3*Da1, -1/3*D2 - 1/3*D3 + 1/3*Da1, D2, D3, -1/3*D2 - 1/3*D3 + 1/3*Da1, -D2 + Da0 + Da1, Da1, -D3 + Da0},-2/3*D5^2 + 4*D6^2 + 4*D6*D7 - 2/3*D7^2,{{-2/3, -2/3, 1, 2/3}, {0, 0, 0, 1}, {-1, 0, 1, 1}, {-1/3, -1/3, 0, 1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2201,2,4,112,{D2,D3,Da0,Da1},-2/3 D2 D2 -2/3 D3 D3 -4 Da0 Da0  + 10/3 Da1 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, -9}, {0, 0, -9, 9}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -9, 9}, {0, 0, 9, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{-1/3*D2 - 1/3*D3 + 1/3*Da1, -1/3*D2 - 1/3*D3 + 1/3*Da1, D2, D3, -1/3*D2 - 1/3*D3 + 1/3*Da1, -D2 + Da0 + Da1, Da1, -D3 + Da0},-15/4*D4^2 - 1/4*D5^2 + 4*D6^2 + 4*D6*D7 - 1/4*D7^2,{{-2/3, -2/3, 1, 2/3}, {0, 0, 0, 1}, {-1, 0, 1, 1}, {-1/3, -1/3, 0, 1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2202,1,4,112,{D3,D4,Da0,Da1},-2/3 D3 D3-2/3 D4 D4-2/3 Da0 Da0 + 10/3 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 27}}},{{{-1/3, -1/3, -1/3, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, -1/3, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, -1/3, 1/3}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D4 - 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D4 - 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D4 - 1/3*Da0 + 1/3*Da1, D3, D4, -2*D3 + Da1, -D4 + Da1, Da0},-1/6*D5^2 + 25/6*D5*D6 - 2/3*D6^2 - 1/6*D4*D7 - 2/3*D7^2,{{-2/3, 1/3, 1/3, 2/3}, {-1, 0, 0, 1}, {-2, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2202,1,4,112,{D4,D7,Da0,Da1},-2/3 D4 D4-2/3 D7 D7 + 22/3 Da0 Da0-4 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 9}, {0, 0, 9, -9}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, -9}, {0, 0, -9, -45}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{-1/3*D4 - 1/3*D7 + 1/3*Da0, -1/3*D4 - 1/3*D7 + 1/3*Da0, -1/3*D4 - 1/3*D7 + 1/3*Da0, Da0 - Da1, D4, Da1, -D4 + 2*Da0 - Da1, D7},-1/6*D5^2 + 25/6*D5*D6 - 2/3*D6^2 - 1/6*D4*D7 - 2/3*D7^2,{{1/3, 1/3, 2/3, 0}, {0, 0, 1, 0}, {0, 0, 0, 1}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2202,1,4,112,{D3,D7,Da0,Da1},-2/3 D3 D3-2/3 D7 D7 + 10/3 Da0 Da0 + 4 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 9}, {0, 0, 9, -9}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, -9}, {0, 0, -9, 9}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D7 + 1/3*Da0, -1/3*D3 - 1/3*D7 + 1/3*Da0, -1/3*D3 - 1/3*D7 + 1/3*Da0, D3, Da1, -2*D3 + Da0 + Da1, Da0, D7},-1/6*D5^2 + 25/6*D5*D6 - 2/3*D6^2 - 1/6*D4*D7 - 2/3*D7^2,{{-2/3, 1/3, 2/3, 1}, {-1, 0, 1, 1}, {-2, 0, 1, 1}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2212,1,4,112,{D0,D3,Da0,Da1},-2/3 D0 D0  + 10 D3 D3  + 17/2 Da0 Da0 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 20}, {0, 0, 20, 50}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 20, 50}, {0, 0, 50, 107}}},{{{-1/3, -1, -1/3, 1/3}, 25, 0, 21, 1}, {{-1/3, -1, -1/3, 1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 - 1/3*Da0 + 1/3*Da1, -1/3*D0 - D3 - 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da0, -1/3*D0 - 1/3*Da0 + 1/3*Da1, -3*D3 + Da1, -4/3*D0 + 5/3*Da0 - 2/3*Da1},-29/9*D5^2 + 17/9*D5*D6 + 10/9*D6^2 + 47/24*D6*D7 - 25/144*D7^2,{{-2/3, -2, 1/3, 2/3}, {0, -3, 0, 1}, {-1/3, 0, -1/3, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2212,2,4,112,{D0,D3,Da0,Da1},-2/3 D0 D0  + 10 D3 D3  + 17/2 Da0 Da0 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 20}, {0, 0, 20, 50}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 20, 50}, {0, 0, 50, 107}}},{{{-1/3, -1, -1/3, 1/3}, 25, 0, 21, 1}, {{-1/3, -1, -1/3, 1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 - 1/3*Da0 + 1/3*Da1, -1/3*D0 - D3 - 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da0, -1/3*D0 - 1/3*Da0 + 1/3*Da1, -3*D3 + Da1, -4/3*D0 + 5/3*Da0 - 2/3*Da1},-29/9*D5^2 + 17/9*D5*D6 + 10/9*D6^2 - 1/4*D3*D7 + 47/24*D6*D7 - 25/144*D7^2,{{-2/3, -2, 1/3, 2/3}, {0, -3, 0, 1}, {-1/3, 0, -1/3, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2212,3,4,112,{D0,D3,Da0,Da1},-2/3 D0 D0 + 10 D3 D3 + 17/2 Da0 Da0 + 0 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 20}, {0, 0, 20, 50}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 20, 50}, {0, 0, 50, 107}}},{{{-1/3, -1, -1/3, 1/3}, 25, 0, 21, 1}, {{-1/3, -1, -1/3, 1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 - 1/3*Da0 + 1/3*Da1, -1/3*D0 - D3 - 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da0, -1/3*D0 - 1/3*Da0 + 1/3*Da1, -3*D3 + Da1, -4/3*D0 + 5/3*Da0 - 2/3*Da1},56/45*D5*D6 + 10/9*D6^2 + 367/180*D6*D7 - 3/8*D7^2,{{-2/3, -2, 1/3, 2/3}, {0, -3, 0, 1}, {-1/3, 0, -1/3, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2212,4,4,112,{D0,D3,Da0,Da1},-2/3 D0 D0  + 10 D3 D3  + 17/2 Da0 Da0 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 20}, {0, 0, 20, 50}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 20, 50}, {0, 0, 50, 107}}},{{{-1/3, -1, -1/3, 1/3}, 25, 0, 21, 1}, {{-1/3, -1, -1/3, 1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 - 1/3*Da0 + 1/3*Da1, -1/3*D0 - D3 - 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da0, -1/3*D0 - 1/3*Da0 + 1/3*Da1, -3*D3 + Da1, -4/3*D0 + 5/3*Da0 - 2/3*Da1},-34/9*D5^2 + 2*D5*D6 + 10/9*D6^2 - 1/3*D3*D7 + 35/18*D6*D7 - 5/36*D7^2,{{-2/3, -2, 1/3, 2/3}, {0, -3, 0, 1}, {-1/3, 0, -1/3, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2212,5,4,112,{D0,D3,Da0,Da1},-2/3 D0 D0 + 10 D3 D3 + 17/2 Da0 Da0 + 0 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 20}, {0, 0, 20, 50}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 20, 50}, {0, 0, 50, 107}}},{{{-1/3, -1, -1/3, 1/3}, 25, 0, 21, 1}, {{-1/3, -1, -1/3, 1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 - 1/3*Da0 + 1/3*Da1, -1/3*D0 - D3 - 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da0, -1/3*D0 - 1/3*Da0 + 1/3*Da1, -3*D3 + Da1, -4/3*D0 + 5/3*Da0 - 2/3*Da1},56/45*D5*D6 + 10/9*D6^2 + 7/30*D3*D7 + 367/180*D6*D7 - 3/8*D7^2,{{-2/3, -2, 1/3, 2/3}, {0, -3, 0, 1}, {-1/3, 0, -1/3, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2212,6,4,112,{D0,D3,Da0,Da1},-2/3 D0 D0  + 10 D3 D3  + 17/2 Da0 Da0 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 20}, {0, 0, 20, 50}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 20, 50}, {0, 0, 50, 107}}},{{{-1/3, -1, -1/3, 1/3}, 25, 0, 21, 1}, {{-1/3, -1, -1/3, 1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 - 1/3*Da0 + 1/3*Da1, -1/3*D0 - D3 - 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da0, -1/3*D0 - 1/3*Da0 + 1/3*Da1, -3*D3 + Da1, -4/3*D0 + 5/3*Da0 - 2/3*Da1},-34/9*D5^2 + 2*D5*D6 + 10/9*D6^2 + 35/18*D6*D7 - 5/36*D7^2,{{-2/3, -2, 1/3, 2/3}, {0, -3, 0, 1}, {-1/3, 0, -1/3, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2216,1,4,112,{D0,D4,Da0,Da1},-2/3 D0 D0  + 10 D4 D4  + 17/5 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 107, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, D4, -2*D4 + Da1, -1/3*D0 - 2/3*Da0 + 5/3*Da1, -3*D4 + Da0},-4*D4*D5 - 19*D5^2 + 4*D4*D6 - 6*D6^2 + 16*D5*D7 - 7*D6*D7 - 2*D7^2,{{0, -3, 1, 0}, {-1/3, 0, -2/3, 5/3}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2216,2,4,112,{D0,D4,Da0,Da1},-2/3 D0 D0  + 10 D4 D4  + 17/5 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 107, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, D4, -2*D4 + Da1, -1/3*D0 - 2/3*Da0 + 5/3*Da1, -3*D4 + Da0},-13*D4^2 + 37/2*D5^2 + 17*D4*D6 - 6*D6^2 - 61/4*D5*D7 + 11/4*D6*D7 + 9/2*D7^2,{{0, -3, 1, 0}, {-1/3, 0, -2/3, 5/3}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2216,3,4,112,{D0,D4,Da0,Da1},-2/3 D0 D0  + 10 D4 D4  + 17/5 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 107, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, D4, -2*D4 + Da1, -1/3*D0 - 2/3*Da0 + 5/3*Da1, -3*D4 + Da0},-29/16*D5^2 - 6*D6^2 + D5*D7 - 17/8*D6*D7 + 5/4*D7^2,{{0, -3, 1, 0}, {-1/3, 0, -2/3, 5/3}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2216,4,4,112,{D0,D4,Da0,Da1},-2/3 D0 D0  + 10 D4 D4  + 17/5 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 107, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, D4, -2*D4 + Da1, -1/3*D0 - 2/3*Da0 + 5/3*Da1, -3*D4 + Da0},-19*D5^2 + 8/3*D4*D6 - 6*D6^2 + 58/3*D5*D7 - 9*D6*D7 - 10/3*D7^2,{{0, -3, 1, 0}, {-1/3, 0, -2/3, 5/3}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2216,5,4,112,{D0,D4,Da0,Da1},-2/3 D0 D0  + 10 D4 D4  + 17/5 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 107, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, D4, -2*D4 + Da1, -1/3*D0 - 2/3*Da0 + 5/3*Da1, -3*D4 + Da0},-29/16*D5^2 + 29/4*D4*D6 - 6*D6^2 + D5*D7 - 17/8*D6*D7 + 5/4*D7^2,{{0, -3, 1, 0}, {-1/3, 0, -2/3, 5/3}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2216,6,4,112,{D0,D4,Da0,Da1},-2/3 D0 D0 + 10 D4 D4 + 0 Da0 Da0 + 17/5 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 107, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, D4, -2*D4 + Da1, -1/3*D0 - 2/3*Da0 + 5/3*Da1, -3*D4 + Da0},-6*D6^2 - 14/15*D5*D7 - 7/5*D6*D7 + 26/15*D7^2,{{0, -3, 1, 0}, {-1/3, 0, -2/3, 5/3}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2216,7,4,112,{D0,D4,Da0,Da1},-2/3 D0 D0  + 10 D4 D4  + 17/5 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 107, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, D4, -2*D4 + Da1, -1/3*D0 - 2/3*Da0 + 5/3*Da1, -3*D4 + Da0},-4*D4*D5 - 19*D5^2 - 6*D6^2 + 16*D5*D7 - 7*D6*D7 - 2*D7^2,{{0, -3, 1, 0}, {-1/3, 0, -2/3, 5/3}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2216,8,4,112,{D0,D4,Da0,Da1},-2/3 D0 D0 + 10 D4 D4 + 0 Da0 Da0 + 17/5 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 107, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, D4, -2*D4 + Da1, -1/3*D0 - 2/3*Da0 + 5/3*Da1, -3*D4 + Da0},116/15*D4*D6 - 6*D6^2 - 14/15*D5*D7 - 7/5*D6*D7 + 26/15*D7^2,{{0, -3, 1, 0}, {-1/3, 0, -2/3, 5/3}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2216,9,4,112,{D0,D4,Da0,Da1},-2/3 D0 D0  + 10 D4 D4  + 17/5 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 107, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, D4, -2*D4 + Da1, -1/3*D0 - 2/3*Da0 + 5/3*Da1, -3*D4 + Da0},-13*D4^2 + 37/2*D5^2 - 6*D6^2 - 61/4*D5*D7 + 11/4*D6*D7 + 9/2*D7^2,{{0, -3, 1, 0}, {-1/3, 0, -2/3, 5/3}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2216,10,4,112,{D0,D4,Da0,Da1},-2/3 D0 D0  + 10 D4 D4  + 17/5 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 107, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, D4, -2*D4 + Da1, -1/3*D0 - 2/3*Da0 + 5/3*Da1, -3*D4 + Da0},-19*D5^2 - 6*D6^2 + 58/3*D5*D7 - 9*D6*D7 - 10/3*D7^2,{{0, -3, 1, 0}, {-1/3, 0, -2/3, 5/3}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2221,1,4,114,{D0,D3,Da0,Da1},-1/2 D0 D0 + 4 D3 D3-3/2 Da0 Da0-12 Da0 Da1,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 4}, {0, 0, 4, -6}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 4, -6}, {0, 0, -6, 9}}},{{{-1/2, -1, -1/2, 0}, 15, 0, 13, 0}, {{-1/2, -2, -1/2, 2}, 239, 0, 183, 27}},{D0, -D3 - Da0, -1/2*D0 - D3 - 1/2*Da0, D3, -1/2*D0 - 1/2*Da0, -D3 + Da1, -1/2*D0 - 2*D3 - 1/2*Da0 + 2*Da1, -1/2*D0 + 3/2*Da0 + Da1},-34/7*D5*D6 + 24/7*D6^2 - 23/7*D6*D7 - 15/7*D7^2,{{-1/2, -1, 1/2, 2}, {-1/2, -2, -1/2, 2}, {0, -1, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2221,2,4,114,{D0,D3,Da0,Da1},-1/2 D0 D0 + 4 D3 D3-3/2 Da0 Da0-12 Da0 Da1,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 4}, {0, 0, 4, -6}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 4, -6}, {0, 0, -6, 9}}},{{{-1/2, -1, -1/2, 0}, 15, 0, 13, 0}, {{-1/2, -2, -1/2, 2}, 239, 0, 183, 27}},{D0, -D3 - Da0, -1/2*D0 - D3 - 1/2*Da0, D3, -1/2*D0 - 1/2*Da0, -D3 + Da1, -1/2*D0 - 2*D3 - 1/2*Da0 + 2*Da1, -1/2*D0 + 3/2*Da0 + Da1},-34/7*D5*D6 + 24/7*D6^2 + 68/7*D5*D7 - 23/7*D6*D7 - 15/7*D7^2,{{-1/2, -1, 1/2, 2}, {-1/2, -2, -1/2, 2}, {0, -1, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2221,3,4,114,{D0,D3,Da0,Da1},-1/2 D0 D0  + 4 D3 D3 -3/2 Da0 Da0 -12 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 4}, {0, 0, 4, -6}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 4, -6}, {0, 0, -6, 9}}},{{{-1/2, -1, -1/2, 0}, 15, 0, 13, 0}, {{-1/2, -2, -1/2, 2}, 239, 0, 183, 27}},{D0, -D3 - Da0, -1/2*D0 - D3 - 1/2*Da0, D3, -1/2*D0 - 1/2*Da0, -D3 + Da1, -1/2*D0 - 2*D3 - 1/2*Da0 + 2*Da1, -1/2*D0 + 3/2*Da0 + Da1},-44*D5^2 + 36*D5*D6 - 6*D6^2 + 3*D6*D7 + D7^2,{{-1/2, -1, 1/2, 2}, {-1/2, -2, -1/2, 2}, {0, -1, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2221,4,4,114,{D0,D3,Da0,Da1},-1/2 D0 D0  + 4 D3 D3 -3/2 Da0 Da0 -12 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 4}, {0, 0, 4, -6}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 4, -6}, {0, 0, -6, 9}}},{{{-1/2, -1, -1/2, 0}, 15, 0, 13, 0}, {{-1/2, -2, -1/2, 2}, 239, 0, 183, 27}},{D0, -D3 - Da0, -1/2*D0 - D3 - 1/2*Da0, D3, -1/2*D0 - 1/2*Da0, -D3 + Da1, -1/2*D0 - 2*D3 - 1/2*Da0 + 2*Da1, -1/2*D0 + 3/2*Da0 + Da1},-1/7*D3*D6 - 41/7*D5*D6 + 27/7*D6^2 + 75/7*D5*D7 - 25/7*D6*D7 - 16/7*D7^2,{{-1/2, -1, 1/2, 2}, {-1/2, -2, -1/2, 2}, {0, -1, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2228,1,4,114,{D0,D3,Da0,Da1},-1/2 D0 D0-1/2 D3 D3 + 5/2 Da0 Da0 + 6 Da0 Da1,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 8}, {0, 0, 8, 8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 8}, {0, 0, 8, 8}}},{{{-1/2, -1/2, 1/2, 0}, 26, 0, 22, 1}, {{-1/2, -1/2, 1/2, 0}, 26, 0, 22, 1}, {{-1/2, -1/2, 3/2, 1}, 240, 0, 184, 27}},{D0, -1/2*D0 - 1/2*D3 + 1/2*Da0, -1/2*D0 - 1/2*D3 + 1/2*Da0, D3, -1/2*D0 - 1/2*Da0 + 1/2*Da1, -1/2*D3 + 1/2*Da1, Da0, -1/2*D0 - 1/2*D3 + 3/2*Da0 + Da1},56/15*D3*D7 + 112/15*D5*D7 + 14/3*D6*D7 - 2*D7^2,{{-1/2, -1/2, 3/2, 1}, {0, 0, 1, 0}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2228,2,4,114,{D0,D3,Da0,Da1},-1/2 D0 D0 -1/2 D3 D3  + 5/2 Da0 Da0  + 6 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 8}, {0, 0, 8, 8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 8}, {0, 0, 8, 8}}},{{{-1/2, -1/2, 1/2, 0}, 26, 0, 22, 1}, {{-1/2, -1/2, 1/2, 0}, 26, 0, 22, 1}, {{-1/2, -1/2, 3/2, 1}, 240, 0, 184, 27}},{D0, -1/2*D0 - 1/2*D3 + 1/2*Da0, -1/2*D0 - 1/2*D3 + 1/2*Da0, D3, -1/2*D0 - 1/2*Da0 + 1/2*Da1, -1/2*D3 + 1/2*Da1, Da0, -1/2*D0 - 1/2*D3 + 3/2*Da0 + Da1},-29/16*D6^2 + 13/4*D3*D7 + 13/2*D5*D7 + 47/8*D6*D7 - 2*D7^2,{{-1/2, -1/2, 3/2, 1}, {0, 0, 1, 0}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2228,3,4,114,{D0,D3,Da0,Da1},-1/2 D0 D0 -1/2 D3 D3  + 5/2 Da0 Da0  + 6 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 8}, {0, 0, 8, 8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 8}, {0, 0, 8, 8}}},{{{-1/2, -1/2, 1/2, 0}, 26, 0, 22, 1}, {{-1/2, -1/2, 1/2, 0}, 26, 0, 22, 1}, {{-1/2, -1/2, 3/2, 1}, 240, 0, 184, 27}},{D0, -1/2*D0 - 1/2*D3 + 1/2*Da0, -1/2*D0 - 1/2*D3 + 1/2*Da0, D3, -1/2*D0 - 1/2*Da0 + 1/2*Da1, -1/2*D3 + 1/2*Da1, Da0, -1/2*D0 - 1/2*D3 + 3/2*Da0 + Da1},-8*D6^2 + 8/5*D3*D7 + 16/5*D5*D7 + 10*D6*D7 - 2*D7^2,{{-1/2, -1/2, 3/2, 1}, {0, 0, 1, 0}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2228,4,4,114,{D0,D3,Da0,Da1},-1/2 D0 D0 -1/2 D3 D3  + 5/2 Da0 Da0  + 6 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 8}, {0, 0, 8, 8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 8}, {0, 0, 8, 8}}},{{{-1/2, -1/2, 1/2, 0}, 26, 0, 22, 1}, {{-1/2, -1/2, 1/2, 0}, 26, 0, 22, 1}, {{-1/2, -1/2, 3/2, 1}, 240, 0, 184, 27}},{D0, -1/2*D0 - 1/2*D3 + 1/2*Da0, -1/2*D0 - 1/2*D3 + 1/2*Da0, D3, -1/2*D0 - 1/2*Da0 + 1/2*Da1, -1/2*D3 + 1/2*Da1, Da0, -1/2*D0 - 1/2*D3 + 3/2*Da0 + Da1},4*D5*D6 - 11*D6^2 + 12*D6*D7 - 2*D7^2,{{-1/2, -1/2, 3/2, 1}, {0, 0, 1, 0}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2228,5,4,114,{D0,D3,Da0,Da1},-1/2 D0 D0 -1/2 D3 D3  + 5/2 Da0 Da0  + 6 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 8}, {0, 0, 8, 8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 8}, {0, 0, 8, 8}}},{{{-1/2, -1/2, 1/2, 0}, 26, 0, 22, 1}, {{-1/2, -1/2, 1/2, 0}, 26, 0, 22, 1}, {{-1/2, -1/2, 3/2, 1}, 240, 0, 184, 27}},{D0, -1/2*D0 - 1/2*D3 + 1/2*Da0, -1/2*D0 - 1/2*D3 + 1/2*Da0, D3, -1/2*D0 - 1/2*Da0 + 1/2*Da1, -1/2*D3 + 1/2*Da1, Da0, -1/2*D0 - 1/2*D3 + 3/2*Da0 + Da1},-13*D5^2 + 11/2*D6^2 + 13*D5*D7 + D6*D7 - 2*D7^2,{{-1/2, -1/2, 3/2, 1}, {0, 0, 1, 0}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2228,6,4,114,{D0,D3,Da0,Da1},-1/2 D0 D0 -1/2 D3 D3  + 5/2 Da0 Da0  + 6 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 8}, {0, 0, 8, 8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 8}, {0, 0, 8, 8}}},{{{-1/2, -1/2, 1/2, 0}, 26, 0, 22, 1}, {{-1/2, -1/2, 1/2, 0}, 26, 0, 22, 1}, {{-1/2, -1/2, 3/2, 1}, 240, 0, 184, 27}},{D0, -1/2*D0 - 1/2*D3 + 1/2*Da0, -1/2*D0 - 1/2*D3 + 1/2*Da0, D3, -1/2*D0 - 1/2*Da0 + 1/2*Da1, -1/2*D3 + 1/2*Da1, Da0, -1/2*D0 - 1/2*D3 + 3/2*Da0 + Da1},8*D5*D6 - 8*D6^2 + 10*D6*D7 - 2*D7^2,{{-1/2, -1/2, 3/2, 1}, {0, 0, 1, 0}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2228,7,4,114,{D0,D3,Da0,Da1},-1/2 D0 D0 -1/2 D3 D3  + 5/2 Da0 Da0  + 6 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 8}, {0, 0, 8, 8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 8}, {0, 0, 8, 8}}},{{{-1/2, -1/2, 1/2, 0}, 26, 0, 22, 1}, {{-1/2, -1/2, 1/2, 0}, 26, 0, 22, 1}, {{-1/2, -1/2, 3/2, 1}, 240, 0, 184, 27}},{D0, -1/2*D0 - 1/2*D3 + 1/2*Da0, -1/2*D0 - 1/2*D3 + 1/2*Da0, D3, -1/2*D0 - 1/2*Da0 + 1/2*Da1, -1/2*D3 + 1/2*Da1, Da0, -1/2*D0 - 1/2*D3 + 3/2*Da0 + Da1},-19*D6^2 - 4/3*D3*D7 - 8/3*D5*D7 + 52/3*D6*D7 - 2*D7^2,{{-1/2, -1/2, 3/2, 1}, {0, 0, 1, 0}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2228,8,4,114,{D0,D3,Da0,Da1},-1/2 D0 D0 -1/2 D3 D3  + 5/2 Da0 Da0  + 6 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 8}, {0, 0, 8, 8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 8}, {0, 0, 8, 8}}},{{{-1/2, -1/2, 1/2, 0}, 26, 0, 22, 1}, {{-1/2, -1/2, 1/2, 0}, 26, 0, 22, 1}, {{-1/2, -1/2, 3/2, 1}, 240, 0, 184, 27}},{D0, -1/2*D0 - 1/2*D3 + 1/2*Da0, -1/2*D0 - 1/2*D3 + 1/2*Da0, D3, -1/2*D0 - 1/2*Da0 + 1/2*Da1, -1/2*D3 + 1/2*Da1, Da0, -1/2*D0 - 1/2*D3 + 3/2*Da0 + Da1},-13*D5^2 + 11/2*D6^2 + 13*D5*D7 + D6*D7 - 2*D7^2,{{-1/2, -1/2, 3/2, 1}, {0, 0, 1, 0}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2228,9,4,114,{D0,D3,Da0,Da1},-1/2 D0 D0 -1/2 D3 D3  + 5/2 Da0 Da0  + 6 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 8}, {0, 0, 8, 8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 8}, {0, 0, 8, 8}}},{{{-1/2, -1/2, 1/2, 0}, 26, 0, 22, 1}, {{-1/2, -1/2, 1/2, 0}, 26, 0, 22, 1}, {{-1/2, -1/2, 3/2, 1}, 240, 0, 184, 27}},{D0, -1/2*D0 - 1/2*D3 + 1/2*Da0, -1/2*D0 - 1/2*D3 + 1/2*Da0, D3, -1/2*D0 - 1/2*Da0 + 1/2*Da1, -1/2*D3 + 1/2*Da1, Da0, -1/2*D0 - 1/2*D3 + 3/2*Da0 + Da1},11/2*D5*D6 - 8*D6^2 + 1/2*D3*D7 + D5*D7 + 10*D6*D7 - 2*D7^2,{{-1/2, -1/2, 3/2, 1}, {0, 0, 1, 0}, {0, -1/2, 0, 1/2}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,1,4,114,{D0,D5,Da0,Da1},-2/3 D0 D0-1/2 D5 D5 + 11/6 Da0 Da0 + 5/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 56, 8}, {0, 0, 8, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, -4}, {0, 0, -4, 2}}},{{{-1/3, -1/2, 1/6, -2/3}, 15, 0, 13, 0}, {{-1/3, -1/2, 1/6, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 1/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - 1/2*D5 + 1/6*Da0 - 2/3*Da1, -1/3*D0 - 1/2*D5 + 1/6*Da0 + 1/3*Da1, -2/3*D0 + 1/3*Da0 - 1/3*Da1, Da1, D5, -1/2*D5 + 1/2*Da0, -1/3*D0 - 1/2*D5 + 7/6*Da0 + 1/3*Da1},22/7*D4*D7 + 46/7*D5*D7 + 120/7*D6*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 1/3}, {0, -1/2, 1/2, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,1,4,114,{D4,D5,Da0,Da1}, + 4 D4 D4-1/2 D5 D5-6 Da0 Da0 + 111/10 Da0 Da1,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1, -1/2, 1, -3/2}, 15, 0, 13, 0}, {{-1, -1/2, 0, 1/2}, 66, 0, 54, 5}, {{-2, -1/2, 1, -1/2}, 239, 0, 183, 27}},{-3*Da0 + 5*Da1, -D4 - 1/2*D5 + Da0 - 3/2*Da1, -1/2*D5 + Da0 - 3/2*Da1, -D4 + 2*Da0 - 3*Da1, D4, D5, -D4 - 1/2*D5 + 1/2*Da1, -2*D4 - 1/2*D5 + Da0 - 1/2*Da1},22/7*D4*D7 + 46/7*D5*D7 + 120/7*D6*D7 - 6*D7^2,{{-2, -1/2, 1, -1/2}, {-1, -1/2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,1,4,114,{D0,D4,Da0,Da1},-2/3 D0 D0 + 4 D4 D4 + 22/3 Da0 Da0 + 14/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 15, 0, 13, 0}, {{-2/3, -1, 2/3, 1/3}, 38, 0, 32, 2}, {{-1/3, -2, 7/3, 2/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2/3*D0 - D4 + 2/3*Da0 + 1/3*Da1, D4, Da1, -D4 + Da0, -1/3*D0 - 2*D4 + 7/3*Da0 + 2/3*Da1},22/7*D4*D7 + 46/7*D5*D7 + 120/7*D6*D7 - 6*D7^2,{{-1/3, -2, 7/3, 2/3}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,2,4,114,{D0,D5,Da0,Da1},-2/3 D0 D0 -1/2 D5 D5  + 11/6 Da0 Da0  + 5/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 56, 8}, {0, 0, 8, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, -4}, {0, 0, -4, 2}}},{{{-1/3, -1/2, 1/6, -2/3}, 15, 0, 13, 0}, {{-1/3, -1/2, 1/6, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 1/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - 1/2*D5 + 1/6*Da0 - 2/3*Da1, -1/3*D0 - 1/2*D5 + 1/6*Da0 + 1/3*Da1, -2/3*D0 + 1/3*Da0 - 1/3*Da1, Da1, D5, -1/2*D5 + 1/2*Da0, -1/3*D0 - 1/2*D5 + 7/6*Da0 + 1/3*Da1},-4*D5^2 + 40*D6^2 + 6*D4*D7 + 10*D5*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 1/3}, {0, -1/2, 1/2, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,2,4,114,{D4,D5,Da0,Da1}, + 4 D4 D4 -1/2 D5 D5 -6 Da0 Da0  + 111/10 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1, -1/2, 1, -3/2}, 15, 0, 13, 0}, {{-1, -1/2, 0, 1/2}, 66, 0, 54, 5}, {{-2, -1/2, 1, -1/2}, 239, 0, 183, 27}},{-3*Da0 + 5*Da1, -D4 - 1/2*D5 + Da0 - 3/2*Da1, -1/2*D5 + Da0 - 3/2*Da1, -D4 + 2*Da0 - 3*Da1, D4, D5, -D4 - 1/2*D5 + 1/2*Da1, -2*D4 - 1/2*D5 + Da0 - 1/2*Da1},-4*D5^2 + 40*D6^2 + 6*D4*D7 + 10*D5*D7 - 6*D7^2,{{-2, -1/2, 1, -1/2}, {-1, -1/2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,2,4,114,{D0,D4,Da0,Da1},-2/3 D0 D0  + 4 D4 D4  + 22/3 Da0 Da0  + 14/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 15, 0, 13, 0}, {{-2/3, -1, 2/3, 1/3}, 38, 0, 32, 2}, {{-1/3, -2, 7/3, 2/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2/3*D0 - D4 + 2/3*Da0 + 1/3*Da1, D4, Da1, -D4 + Da0, -1/3*D0 - 2*D4 + 7/3*Da0 + 2/3*Da1},-4*D5^2 + 40*D6^2 + 6*D4*D7 + 10*D5*D7 - 6*D7^2,{{-1/3, -2, 7/3, 2/3}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,3,4,114,{D0,D5,Da0,Da1},-2/3 D0 D0 -1/2 D5 D5  + 11/6 Da0 Da0  + 5/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 56, 8}, {0, 0, 8, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, -4}, {0, 0, -4, 2}}},{{{-1/3, -1/2, 1/6, -2/3}, 15, 0, 13, 0}, {{-1/3, -1/2, 1/6, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 1/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - 1/2*D5 + 1/6*Da0 - 2/3*Da1, -1/3*D0 - 1/2*D5 + 1/6*Da0 + 1/3*Da1, -2/3*D0 + 1/3*Da0 - 1/3*Da1, Da1, D5, -1/2*D5 + 1/2*Da0, -1/3*D0 - 1/2*D5 + 7/6*Da0 + 1/3*Da1},-12*D5*D6 - 44*D6^2 + 6*D5*D7 + 36*D6*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 1/3}, {0, -1/2, 1/2, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,3,4,114,{D4,D5,Da0,Da1}, + 4 D4 D4 -1/2 D5 D5 -6 Da0 Da0  + 111/10 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1, -1/2, 1, -3/2}, 15, 0, 13, 0}, {{-1, -1/2, 0, 1/2}, 66, 0, 54, 5}, {{-2, -1/2, 1, -1/2}, 239, 0, 183, 27}},{-3*Da0 + 5*Da1, -D4 - 1/2*D5 + Da0 - 3/2*Da1, -1/2*D5 + Da0 - 3/2*Da1, -D4 + 2*Da0 - 3*Da1, D4, D5, -D4 - 1/2*D5 + 1/2*Da1, -2*D4 - 1/2*D5 + Da0 - 1/2*Da1},-12*D5*D6 - 44*D6^2 + 6*D5*D7 + 36*D6*D7 - 6*D7^2,{{-2, -1/2, 1, -1/2}, {-1, -1/2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,3,4,114,{D0,D4,Da0,Da1},-2/3 D0 D0  + 4 D4 D4  + 22/3 Da0 Da0  + 14/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 15, 0, 13, 0}, {{-2/3, -1, 2/3, 1/3}, 38, 0, 32, 2}, {{-1/3, -2, 7/3, 2/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2/3*D0 - D4 + 2/3*Da0 + 1/3*Da1, D4, Da1, -D4 + Da0, -1/3*D0 - 2*D4 + 7/3*Da0 + 2/3*Da1},-12*D5*D6 - 44*D6^2 + 6*D5*D7 + 36*D6*D7 - 6*D7^2,{{-1/3, -2, 7/3, 2/3}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,4,4,114,{D0,D5,Da0,Da1},-2/3 D0 D0 -1/2 D5 D5  + 11/6 Da0 Da0  + 5/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 56, 8}, {0, 0, 8, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, -4}, {0, 0, -4, 2}}},{{{-1/3, -1/2, 1/6, -2/3}, 15, 0, 13, 0}, {{-1/3, -1/2, 1/6, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 1/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - 1/2*D5 + 1/6*Da0 - 2/3*Da1, -1/3*D0 - 1/2*D5 + 1/6*Da0 + 1/3*Da1, -2/3*D0 + 1/3*Da0 - 1/3*Da1, Da1, D5, -1/2*D5 + 1/2*Da0, -1/3*D0 - 1/2*D5 + 7/6*Da0 + 1/3*Da1},-4*D5^2 - 24*D5*D6 - 44*D6^2 + 10*D5*D7 + 36*D6*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 1/3}, {0, -1/2, 1/2, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,4,4,114,{D4,D5,Da0,Da1}, + 4 D4 D4 -1/2 D5 D5 -6 Da0 Da0  + 111/10 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1, -1/2, 1, -3/2}, 15, 0, 13, 0}, {{-1, -1/2, 0, 1/2}, 66, 0, 54, 5}, {{-2, -1/2, 1, -1/2}, 239, 0, 183, 27}},{-3*Da0 + 5*Da1, -D4 - 1/2*D5 + Da0 - 3/2*Da1, -1/2*D5 + Da0 - 3/2*Da1, -D4 + 2*Da0 - 3*Da1, D4, D5, -D4 - 1/2*D5 + 1/2*Da1, -2*D4 - 1/2*D5 + Da0 - 1/2*Da1},-4*D5^2 - 24*D5*D6 - 44*D6^2 + 10*D5*D7 + 36*D6*D7 - 6*D7^2,{{-2, -1/2, 1, -1/2}, {-1, -1/2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,4,4,114,{D0,D4,Da0,Da1},-2/3 D0 D0  + 4 D4 D4  + 22/3 Da0 Da0  + 14/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 15, 0, 13, 0}, {{-2/3, -1, 2/3, 1/3}, 38, 0, 32, 2}, {{-1/3, -2, 7/3, 2/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2/3*D0 - D4 + 2/3*Da0 + 1/3*Da1, D4, Da1, -D4 + Da0, -1/3*D0 - 2*D4 + 7/3*Da0 + 2/3*Da1},-4*D5^2 - 24*D5*D6 - 44*D6^2 + 10*D5*D7 + 36*D6*D7 - 6*D7^2,{{-1/3, -2, 7/3, 2/3}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,5,4,114,{D0,D5,Da0,Da1},-2/3 D0 D0 -1/2 D5 D5  + 11/6 Da0 Da0  + 5/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 56, 8}, {0, 0, 8, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, -4}, {0, 0, -4, 2}}},{{{-1/3, -1/2, 1/6, -2/3}, 15, 0, 13, 0}, {{-1/3, -1/2, 1/6, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 1/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - 1/2*D5 + 1/6*Da0 - 2/3*Da1, -1/3*D0 - 1/2*D5 + 1/6*Da0 + 1/3*Da1, -2/3*D0 + 1/3*Da0 - 1/3*Da1, Da1, D5, -1/2*D5 + 1/2*Da0, -1/3*D0 - 1/2*D5 + 7/6*Da0 + 1/3*Da1},-9*D6^2 + 5/2*D4*D7 + 4*D5*D7 + 21*D6*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 1/3}, {0, -1/2, 1/2, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,5,4,114,{D4,D5,Da0,Da1}, + 4 D4 D4 -1/2 D5 D5 -6 Da0 Da0  + 111/10 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1, -1/2, 1, -3/2}, 15, 0, 13, 0}, {{-1, -1/2, 0, 1/2}, 66, 0, 54, 5}, {{-2, -1/2, 1, -1/2}, 239, 0, 183, 27}},{-3*Da0 + 5*Da1, -D4 - 1/2*D5 + Da0 - 3/2*Da1, -1/2*D5 + Da0 - 3/2*Da1, -D4 + 2*Da0 - 3*Da1, D4, D5, -D4 - 1/2*D5 + 1/2*Da1, -2*D4 - 1/2*D5 + Da0 - 1/2*Da1},-9*D6^2 + 5/2*D4*D7 + 4*D5*D7 + 21*D6*D7 - 6*D7^2,{{-2, -1/2, 1, -1/2}, {-1, -1/2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,5,4,114,{D0,D4,Da0,Da1},-2/3 D0 D0  + 4 D4 D4  + 22/3 Da0 Da0  + 14/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 15, 0, 13, 0}, {{-2/3, -1, 2/3, 1/3}, 38, 0, 32, 2}, {{-1/3, -2, 7/3, 2/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2/3*D0 - D4 + 2/3*Da0 + 1/3*Da1, D4, Da1, -D4 + Da0, -1/3*D0 - 2*D4 + 7/3*Da0 + 2/3*Da1},-9*D6^2 + 5/2*D4*D7 + 4*D5*D7 + 21*D6*D7 - 6*D7^2,{{-1/3, -2, 7/3, 2/3}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,6,4,114,{D0,D5,Da0,Da1},-2/3 D0 D0 -1/2 D5 D5  + 11/6 Da0 Da0  + 5/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 56, 8}, {0, 0, 8, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, -4}, {0, 0, -4, 2}}},{{{-1/3, -1/2, 1/6, -2/3}, 15, 0, 13, 0}, {{-1/3, -1/2, 1/6, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 1/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - 1/2*D5 + 1/6*Da0 - 2/3*Da1, -1/3*D0 - 1/2*D5 + 1/6*Da0 + 1/3*Da1, -2/3*D0 + 1/3*Da0 - 1/3*Da1, Da1, D5, -1/2*D5 + 1/2*Da0, -1/3*D0 - 1/2*D5 + 7/6*Da0 + 1/3*Da1},-37*D6^2 + 1/2*D4*D7 - 4*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 1/3}, {0, -1/2, 1/2, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,6,4,114,{D4,D5,Da0,Da1}, + 4 D4 D4 -1/2 D5 D5 -6 Da0 Da0  + 111/10 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1, -1/2, 1, -3/2}, 15, 0, 13, 0}, {{-1, -1/2, 0, 1/2}, 66, 0, 54, 5}, {{-2, -1/2, 1, -1/2}, 239, 0, 183, 27}},{-3*Da0 + 5*Da1, -D4 - 1/2*D5 + Da0 - 3/2*Da1, -1/2*D5 + Da0 - 3/2*Da1, -D4 + 2*Da0 - 3*Da1, D4, D5, -D4 - 1/2*D5 + 1/2*Da1, -2*D4 - 1/2*D5 + Da0 - 1/2*Da1},-37*D6^2 + 1/2*D4*D7 - 4*D5*D7 + 33*D6*D7 - 6*D7^2,{{-2, -1/2, 1, -1/2}, {-1, -1/2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,6,4,114,{D0,D4,Da0,Da1},-2/3 D0 D0  + 4 D4 D4  + 22/3 Da0 Da0  + 14/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 15, 0, 13, 0}, {{-2/3, -1, 2/3, 1/3}, 38, 0, 32, 2}, {{-1/3, -2, 7/3, 2/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2/3*D0 - D4 + 2/3*Da0 + 1/3*Da1, D4, Da1, -D4 + Da0, -1/3*D0 - 2*D4 + 7/3*Da0 + 2/3*Da1},-37*D6^2 + 1/2*D4*D7 - 4*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/3, -2, 7/3, 2/3}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,7,4,114,{D0,D5,Da0,Da1},-2/3 D0 D0 -1/2 D5 D5  + 11/6 Da0 Da0  + 5/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 56, 8}, {0, 0, 8, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, -4}, {0, 0, -4, 2}}},{{{-1/3, -1/2, 1/6, -2/3}, 15, 0, 13, 0}, {{-1/3, -1/2, 1/6, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 1/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - 1/2*D5 + 1/6*Da0 - 2/3*Da1, -1/3*D0 - 1/2*D5 + 1/6*Da0 + 1/3*Da1, -2/3*D0 + 1/3*Da0 - 1/3*Da1, Da1, D5, -1/2*D5 + 1/2*Da0, -1/3*D0 - 1/2*D5 + 7/6*Da0 + 1/3*Da1},-6*D5*D6 - 37*D6^2 + 1/2*D4*D7 + 2*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 1/3}, {0, -1/2, 1/2, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,7,4,114,{D4,D5,Da0,Da1}, + 4 D4 D4 -1/2 D5 D5 -6 Da0 Da0  + 111/10 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1, -1/2, 1, -3/2}, 15, 0, 13, 0}, {{-1, -1/2, 0, 1/2}, 66, 0, 54, 5}, {{-2, -1/2, 1, -1/2}, 239, 0, 183, 27}},{-3*Da0 + 5*Da1, -D4 - 1/2*D5 + Da0 - 3/2*Da1, -1/2*D5 + Da0 - 3/2*Da1, -D4 + 2*Da0 - 3*Da1, D4, D5, -D4 - 1/2*D5 + 1/2*Da1, -2*D4 - 1/2*D5 + Da0 - 1/2*Da1},-6*D5*D6 - 37*D6^2 + 1/2*D4*D7 + 2*D5*D7 + 33*D6*D7 - 6*D7^2,{{-2, -1/2, 1, -1/2}, {-1, -1/2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,7,4,114,{D0,D4,Da0,Da1},-2/3 D0 D0  + 4 D4 D4  + 22/3 Da0 Da0  + 14/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 15, 0, 13, 0}, {{-2/3, -1, 2/3, 1/3}, 38, 0, 32, 2}, {{-1/3, -2, 7/3, 2/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2/3*D0 - D4 + 2/3*Da0 + 1/3*Da1, D4, Da1, -D4 + Da0, -1/3*D0 - 2*D4 + 7/3*Da0 + 2/3*Da1},-6*D5*D6 - 37*D6^2 + 1/2*D4*D7 + 2*D5*D7 + 33*D6*D7 - 6*D7^2,{{-1/3, -2, 7/3, 2/3}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,8,4,114,{D0,D5,Da0,Da1},-2/3 D0 D0 -1/2 D5 D5  + 11/6 Da0 Da0  + 5/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 56, 8}, {0, 0, 8, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, -4}, {0, 0, -4, 2}}},{{{-1/3, -1/2, 1/6, -2/3}, 15, 0, 13, 0}, {{-1/3, -1/2, 1/6, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 1/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - 1/2*D5 + 1/6*Da0 - 2/3*Da1, -1/3*D0 - 1/2*D5 + 1/6*Da0 + 1/3*Da1, -2/3*D0 + 1/3*Da0 - 1/3*Da1, Da1, D5, -1/2*D5 + 1/2*Da0, -1/3*D0 - 1/2*D5 + 7/6*Da0 + 1/3*Da1},-4*D5^2 - 24*D5*D6 - 44*D6^2 + 10*D5*D7 + 36*D6*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 1/3}, {0, -1/2, 1/2, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,8,4,114,{D4,D5,Da0,Da1}, + 4 D4 D4 -1/2 D5 D5 -6 Da0 Da0  + 111/10 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1, -1/2, 1, -3/2}, 15, 0, 13, 0}, {{-1, -1/2, 0, 1/2}, 66, 0, 54, 5}, {{-2, -1/2, 1, -1/2}, 239, 0, 183, 27}},{-3*Da0 + 5*Da1, -D4 - 1/2*D5 + Da0 - 3/2*Da1, -1/2*D5 + Da0 - 3/2*Da1, -D4 + 2*Da0 - 3*Da1, D4, D5, -D4 - 1/2*D5 + 1/2*Da1, -2*D4 - 1/2*D5 + Da0 - 1/2*Da1},-4*D5^2 - 24*D5*D6 - 44*D6^2 + 10*D5*D7 + 36*D6*D7 - 6*D7^2,{{-2, -1/2, 1, -1/2}, {-1, -1/2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,8,4,114,{D0,D4,Da0,Da1},-2/3 D0 D0  + 4 D4 D4  + 22/3 Da0 Da0  + 14/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 15, 0, 13, 0}, {{-2/3, -1, 2/3, 1/3}, 38, 0, 32, 2}, {{-1/3, -2, 7/3, 2/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2/3*D0 - D4 + 2/3*Da0 + 1/3*Da1, D4, Da1, -D4 + Da0, -1/3*D0 - 2*D4 + 7/3*Da0 + 2/3*Da1},-4*D5^2 - 24*D5*D6 - 44*D6^2 + 10*D5*D7 + 36*D6*D7 - 6*D7^2,{{-1/3, -2, 7/3, 2/3}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,9,4,114,{D0,D5,Da0,Da1},-2/3 D0 D0 -1/2 D5 D5  + 11/6 Da0 Da0  + 5/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 56, 8}, {0, 0, 8, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, -4}, {0, 0, -4, 2}}},{{{-1/3, -1/2, 1/6, -2/3}, 15, 0, 13, 0}, {{-1/3, -1/2, 1/6, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 1/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - 1/2*D5 + 1/6*Da0 - 2/3*Da1, -1/3*D0 - 1/2*D5 + 1/6*Da0 + 1/3*Da1, -2/3*D0 + 1/3*Da0 - 1/3*Da1, Da1, D5, -1/2*D5 + 1/2*Da0, -1/3*D0 - 1/2*D5 + 7/6*Da0 + 1/3*Da1},-2*D5*D6 - 16*D6^2 + 2*D4*D7 + 4*D5*D7 + 24*D6*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 1/3}, {0, -1/2, 1/2, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,9,4,114,{D4,D5,Da0,Da1}, + 4 D4 D4 -1/2 D5 D5 -6 Da0 Da0  + 111/10 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1, -1/2, 1, -3/2}, 15, 0, 13, 0}, {{-1, -1/2, 0, 1/2}, 66, 0, 54, 5}, {{-2, -1/2, 1, -1/2}, 239, 0, 183, 27}},{-3*Da0 + 5*Da1, -D4 - 1/2*D5 + Da0 - 3/2*Da1, -1/2*D5 + Da0 - 3/2*Da1, -D4 + 2*Da0 - 3*Da1, D4, D5, -D4 - 1/2*D5 + 1/2*Da1, -2*D4 - 1/2*D5 + Da0 - 1/2*Da1},-2*D5*D6 - 16*D6^2 + 2*D4*D7 + 4*D5*D7 + 24*D6*D7 - 6*D7^2,{{-2, -1/2, 1, -1/2}, {-1, -1/2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,9,4,114,{D0,D4,Da0,Da1},-2/3 D0 D0  + 4 D4 D4  + 22/3 Da0 Da0  + 14/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 15, 0, 13, 0}, {{-2/3, -1, 2/3, 1/3}, 38, 0, 32, 2}, {{-1/3, -2, 7/3, 2/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2/3*D0 - D4 + 2/3*Da0 + 1/3*Da1, D4, Da1, -D4 + Da0, -1/3*D0 - 2*D4 + 7/3*Da0 + 2/3*Da1},-2*D5*D6 - 16*D6^2 + 2*D4*D7 + 4*D5*D7 + 24*D6*D7 - 6*D7^2,{{-1/3, -2, 7/3, 2/3}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,10,4,114,{D0,D5,Da0,Da1},-2/3 D0 D0 -1/2 D5 D5  + 11/6 Da0 Da0  + 5/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 56, 8}, {0, 0, 8, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, -4}, {0, 0, -4, 2}}},{{{-1/3, -1/2, 1/6, -2/3}, 15, 0, 13, 0}, {{-1/3, -1/2, 1/6, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/2, 7/6, 1/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - 1/2*D5 + 1/6*Da0 - 2/3*Da1, -1/3*D0 - 1/2*D5 + 1/6*Da0 + 1/3*Da1, -2/3*D0 + 1/3*Da0 - 1/3*Da1, Da1, D5, -1/2*D5 + 1/2*Da0, -1/3*D0 - 1/2*D5 + 7/6*Da0 + 1/3*Da1},-44*D6^2 - 6*D5*D7 + 36*D6*D7 - 6*D7^2,{{-1/3, -1/2, 7/6, 1/3}, {0, -1/2, 1/2, 0}, {0, 1, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,10,4,114,{D4,D5,Da0,Da1}, + 4 D4 D4 -1/2 D5 D5 -6 Da0 Da0  + 111/10 Da0 Da1 ,{{{2, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 333, 200}, {0, 0, 200, 120}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 200, 120}, {0, 0, 120, 72}}},{{{-1, -1/2, 1, -3/2}, 15, 0, 13, 0}, {{-1, -1/2, 0, 1/2}, 66, 0, 54, 5}, {{-2, -1/2, 1, -1/2}, 239, 0, 183, 27}},{-3*Da0 + 5*Da1, -D4 - 1/2*D5 + Da0 - 3/2*Da1, -1/2*D5 + Da0 - 3/2*Da1, -D4 + 2*Da0 - 3*Da1, D4, D5, -D4 - 1/2*D5 + 1/2*Da1, -2*D4 - 1/2*D5 + Da0 - 1/2*Da1},-44*D6^2 - 6*D5*D7 + 36*D6*D7 - 6*D7^2,{{-2, -1/2, 1, -1/2}, {-1, -1/2, 0, 1/2}, {0, 1, 0, 0}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2231,10,4,114,{D0,D4,Da0,Da1},-2/3 D0 D0  + 4 D4 D4  + 22/3 Da0 Da0  + 14/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 2, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 2}, {0, 0, 2, -4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, -4}, {0, 0, -4, 8}}},{{{-1/3, -1, 1/3, -1/3}, 15, 0, 13, 0}, {{-2/3, -1, 2/3, 1/3}, 38, 0, 32, 2}, {{-1/3, -2, 7/3, 2/3}, 239, 0, 183, 27}},{D0, -1/3*D0 - D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2/3*D0 - D4 + 2/3*Da0 + 1/3*Da1, D4, Da1, -D4 + Da0, -1/3*D0 - 2*D4 + 7/3*Da0 + 2/3*Da1},-44*D6^2 - 6*D5*D7 + 36*D6*D7 - 6*D7^2,{{-1/3, -2, 7/3, 2/3}, {0, -1, 1, 0}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2259,1,4,126,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4 + 1/3 Da0 Da0-4/3 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 1440, 360}, {0, 0, 360, 90}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 360, 90}, {0, 0, 90, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, D4, Da1, -2/3*D0 + 1/3*Da0 - 4/3*Da1, -10/3*D4 + 1/3*Da0},-D5*D6 - 3/2*D6^2 + 77/25*D5*D7 - 3/50*D7^2,{{-1/3, -5/3, 1/3, -2/3}, {-2/3, 0, 1/3, -4/3}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2259,2,4,126,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4  + 1/3 Da0 Da0 -4/3 Da1 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 1440, 360}, {0, 0, 360, 90}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 360, 90}, {0, 0, 90, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, D4, Da1, -2/3*D0 + 1/3*Da0 - 4/3*Da1, -10/3*D4 + 1/3*Da0},-19*D4^2 - D5*D6 - 3/2*D6^2 + 4/5*D5*D7 + 33/20*D7^2,{{-1/3, -5/3, 1/3, -2/3}, {-2/3, 0, 1/3, -4/3}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2260,1,4,126,{D0,D3,Da0,Da1},-2/3 D0 D0-2/3 D3 D3 + 1/3 Da0 Da0 + 4/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 216, 72}, {0, 0, 72, 54}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 54}, {0, 0, 54, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D3 + 1/3*Da1, -1/3*D0 - 1/3*D3 + 1/3*Da1, D3, -1/3*D0 - 1/3*D3 + 1/3*Da1, -1/3*D3 + 1/3*Da0 + 2/3*Da1, Da1, -2/3*D0 + 1/3*Da0 - 2/3*Da1},-6*D5^2 + 44/3*D6^2 + 10*D6*D7 - 3/2*D7^2,{{-2/3, 0, 1/3, -2/3}, {0, 0, 0, 1}, {0, -1/3, 1/3, 2/3}, {-1/3, -1/3, 0, 1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2260,2,4,126,{D0,D3,Da0,Da1},-2/3 D0 D0 -2/3 D3 D3  + 1/3 Da0 Da0  + 4/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 216, 72}, {0, 0, 72, 54}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 54}, {0, 0, 54, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D3 + 1/3*Da1, -1/3*D0 - 1/3*D3 + 1/3*Da1, D3, -1/3*D0 - 1/3*D3 + 1/3*Da1, -1/3*D3 + 1/3*Da0 + 2/3*Da1, Da1, -2/3*D0 + 1/3*Da0 - 2/3*Da1},-4*D4^2 - 2*D5^2 + 8*D6^2 + 6*D6*D7 - 1/2*D7^2,{{-2/3, 0, 1/3, -2/3}, {0, 0, 0, 1}, {0, -1/3, 1/3, 2/3}, {-1/3, -1/3, 0, 1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2261,1,4,126,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4-4/3 Da0 Da0 + 4/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 90}, {0, 0, 90, 360}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 90, 360}, {0, 0, 360, 1440}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, D4, -7/3*D4 + 1/3*Da1, Da0, -2/3*D0 - 4/3*Da0 + 1/3*Da1},-6/49*D5^2 + 620/147*D6^2 + 106/49*D6*D7 - 3/2*D7^2,{{-1/3, -2/3, -2/3, 1/3}, {0, 0, 1, 0}, {0, -7/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2261,2,4,126,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4 -4/3 Da0 Da0  + 4/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 90}, {0, 0, 90, 360}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 90, 360}, {0, 0, 360, 1440}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, D4, -7/3*D4 + 1/3*Da1, Da0, -2/3*D0 - 4/3*Da0 + 1/3*Da1},-10*D4^2 + 12/7*D5^2 + 20/21*D6^2 - 2/7*D6*D7 - 3/2*D7^2,{{-1/3, -2/3, -2/3, 1/3}, {0, 0, 1, 0}, {0, -7/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2262,1,4,126,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4-4/3 Da0 Da0 + 4/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 90}, {0, 0, 90, 360}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 90, 360}, {0, 0, 360, 1440}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, D4, -4/3*D4 + 1/3*Da1, Da0, -2/3*D0 - 4/3*Da0 + 1/3*Da1},-3/8*D5^2 + 14/3*D6^2 + 5/2*D6*D7 - 3/2*D7^2,{{-1/3, -2/3, -2/3, 1/3}, {0, 0, 1, 0}, {0, -4/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2262,2,4,126,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4 -4/3 Da0 Da0  + 4/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 90}, {0, 0, 90, 360}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 90, 360}, {0, 0, 360, 1440}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, D4, -4/3*D4 + 1/3*Da1, Da0, -2/3*D0 - 4/3*Da0 + 1/3*Da1},-4*D4^2 + 15/8*D5^2 + 2/3*D6^2 - 1/2*D6*D7 - 3/2*D7^2,{{-1/3, -2/3, -2/3, 1/3}, {0, 0, 1, 0}, {0, -4/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2264,1,4,128,{D0,D3,Da0,Da1},-2/3 D0 D0 -2/3 D3 D3  + 11/6 Da0 Da0 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 108}, {0, 0, 108, 162}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 108, 162}, {0, 0, 162, 225}}},{{{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D3 - 1/3*Da0 + 1/3*Da1, -1/3*D0 - 1/3*D3 - 1/3*Da0 + 1/3*Da1, D3, -2/3*D0 + 1/3*Da0, -1/3*D3 + 1/3*Da1, -1/3*D0 - 1/3*Da0 + Da1, -4/3*D3 + Da0 - 2/3*Da1},120/7*D5*D6 - 6*D6^2 + 15/14*D3*D7 - 1/7*D6*D7 + 3/7*D7^2,{{0, -4/3, 1, -2/3}, {-1/3, 0, -1/3, 1}, {0, -1/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2264,2,4,128,{D0,D3,Da0,Da1},-2/3 D0 D0 -2/3 D3 D3  + 11/6 Da0 Da0 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 108}, {0, 0, 108, 162}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 108, 162}, {0, 0, 162, 225}}},{{{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D3 - 1/3*Da0 + 1/3*Da1, -1/3*D0 - 1/3*D3 - 1/3*Da0 + 1/3*Da1, D3, -2/3*D0 + 1/3*Da0, -1/3*D3 + 1/3*Da1, -1/3*D0 - 1/3*Da0 + Da1, -4/3*D3 + Da0 - 2/3*Da1},-37*D5^2 + 33*D5*D6 - 6*D6^2 + 21/8*D6*D7 + 31/16*D7^2,{{0, -4/3, 1, -2/3}, {-1/3, 0, -1/3, 1}, {0, -1/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2264,3,4,128,{D0,D3,Da0,Da1},-2/3 D0 D0 -2/3 D3 D3  + 11/6 Da0 Da0 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 108}, {0, 0, 108, 162}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 108, 162}, {0, 0, 162, 225}}},{{{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D3 - 1/3*Da0 + 1/3*Da1, -1/3*D0 - 1/3*D3 - 1/3*Da0 + 1/3*Da1, D3, -2/3*D0 + 1/3*Da0, -1/3*D3 + 1/3*Da1, -1/3*D0 - 1/3*Da0 + Da1, -4/3*D3 + Da0 - 2/3*Da1},-37*D5^2 + 33*D5*D6 - 6*D6^2 - 1/4*D3*D7 + 5/2*D6*D7 + 7/4*D7^2,{{0, -4/3, 1, -2/3}, {-1/3, 0, -1/3, 1}, {0, -1/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2264,4,4,128,{D0,D3,Da0,Da1},-2/3 D0 D0 -2/3 D3 D3  + 11/6 Da0 Da0 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 108}, {0, 0, 108, 162}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 108, 162}, {0, 0, 162, 225}}},{{{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D3 - 1/3*Da0 + 1/3*Da1, -1/3*D0 - 1/3*D3 - 1/3*Da0 + 1/3*Da1, D3, -2/3*D0 + 1/3*Da0, -1/3*D3 + 1/3*Da1, -1/3*D0 - 1/3*Da0 + Da1, -4/3*D3 + Da0 - 2/3*Da1},-58*D5^2 + 42*D5*D6 - 6*D6^2 + 9/2*D6*D7 + 13/4*D7^2,{{0, -4/3, 1, -2/3}, {-1/3, 0, -1/3, 1}, {0, -1/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2264,5,4,128,{D0,D3,Da0,Da1},-2/3 D0 D0 -2/3 D3 D3  + 11/6 Da0 Da0 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 108}, {0, 0, 108, 162}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 108, 162}, {0, 0, 162, 225}}},{{{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D3 - 1/3*Da0 + 1/3*Da1, -1/3*D0 - 1/3*D3 - 1/3*Da0 + 1/3*Da1, D3, -2/3*D0 + 1/3*Da0, -1/3*D3 + 1/3*Da1, -1/3*D0 - 1/3*Da0 + Da1, -4/3*D3 + Da0 - 2/3*Da1},-58*D5^2 + 42*D5*D6 - 6*D6^2 - D3*D7 + 4*D6*D7 + 5/2*D7^2,{{0, -4/3, 1, -2/3}, {-1/3, 0, -1/3, 1}, {0, -1/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2264,6,4,128,{D0,D3,Da0,Da1},-2/3 D0 D0-2/3 D3 D3 + 11/6 Da0 Da0 + 0 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 108}, {0, 0, 108, 162}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 108, 162}, {0, 0, 162, 225}}},{{{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D3 - 1/3*Da0 + 1/3*Da1, -1/3*D0 - 1/3*D3 - 1/3*Da0 + 1/3*Da1, D3, -2/3*D0 + 1/3*Da0, -1/3*D3 + 1/3*Da1, -1/3*D0 - 1/3*Da0 + Da1, -4/3*D3 + Da0 - 2/3*Da1},120/7*D5*D6 - 6*D6^2 - 19/28*D6*D7 - 3/8*D7^2,{{0, -4/3, 1, -2/3}, {-1/3, 0, -1/3, 1}, {0, -1/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2265,1,4,128,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4  + 11/9 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 225, 162}, {0, 0, 162, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 162, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0, D4, -2/3*D4 + 1/3*Da1, -1/3*D0 - 2/3*Da0 + Da1, -1/3*D4 + Da0 - 1/3*Da1},-16*D4*D5 - 36*D5^2 + 4*D4*D6 - 6*D6^2 + 22*D5*D7 - 7*D6*D7 - 2*D7^2,{{0, -1/3, 1, -1/3}, {-1/3, 0, -2/3, 1}, {0, -2/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2265,2,4,128,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4  + 11/9 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 225, 162}, {0, 0, 162, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 162, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0, D4, -2/3*D4 + 1/3*Da1, -1/3*D0 - 2/3*Da0 + Da1, -1/3*D4 + Da0 - 1/3*Da1},-13*D4^2 + 75/2*D5^2 + 17*D4*D6 - 6*D6^2 - 87/4*D5*D7 + 11/4*D6*D7 + 9/2*D7^2,{{0, -1/3, 1, -1/3}, {-1/3, 0, -2/3, 1}, {0, -2/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2265,3,4,128,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4  + 11/9 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 225, 162}, {0, 0, 162, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 162, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0, D4, -2/3*D4 + 1/3*Da1, -1/3*D0 - 2/3*Da0 + Da1, -1/3*D4 + Da0 - 1/3*Da1},-37/16*D5^2 - 6*D6^2 + D5*D7 - 17/8*D6*D7 + 5/4*D7^2,{{0, -1/3, 1, -1/3}, {-1/3, 0, -2/3, 1}, {0, -2/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2265,4,4,128,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4  + 11/9 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 225, 162}, {0, 0, 162, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 162, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0, D4, -2/3*D4 + 1/3*Da1, -1/3*D0 - 2/3*Da0 + Da1, -1/3*D4 + Da0 - 1/3*Da1},-36*D5^2 - 12*D4*D6 - 6*D6^2 + 78*D5*D7 - 31*D6*D7 - 18*D7^2,{{0, -1/3, 1, -1/3}, {-1/3, 0, -2/3, 1}, {0, -2/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2265,5,4,128,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4  + 11/9 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 225, 162}, {0, 0, 162, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 162, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0, D4, -2/3*D4 + 1/3*Da1, -1/3*D0 - 2/3*Da0 + Da1, -1/3*D4 + Da0 - 1/3*Da1},-37/16*D5^2 + 29/4*D4*D6 - 6*D6^2 + D5*D7 - 17/8*D6*D7 + 5/4*D7^2,{{0, -1/3, 1, -1/3}, {-1/3, 0, -2/3, 1}, {0, -2/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2265,6,4,128,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4 + 0 Da0 Da0 + 11/9 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 225, 162}, {0, 0, 162, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 162, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0, D4, -2/3*D4 + 1/3*Da1, -1/3*D0 - 2/3*Da0 + Da1, -1/3*D4 + Da0 - 1/3*Da1},-6*D6^2 - 30/7*D5*D7 - 1/7*D6*D7 + 18/7*D7^2,{{0, -1/3, 1, -1/3}, {-1/3, 0, -2/3, 1}, {0, -2/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2265,7,4,128,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4  + 11/9 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 225, 162}, {0, 0, 162, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 162, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0, D4, -2/3*D4 + 1/3*Da1, -1/3*D0 - 2/3*Da0 + Da1, -1/3*D4 + Da0 - 1/3*Da1},-16*D4*D5 - 36*D5^2 - 6*D6^2 + 22*D5*D7 - 7*D6*D7 - 2*D7^2,{{0, -1/3, 1, -1/3}, {-1/3, 0, -2/3, 1}, {0, -2/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2265,8,4,128,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4 + 0 Da0 Da0 + 11/9 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 225, 162}, {0, 0, 162, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 162, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0, D4, -2/3*D4 + 1/3*Da1, -1/3*D0 - 2/3*Da0 + Da1, -1/3*D4 + Da0 - 1/3*Da1},60/7*D4*D6 - 6*D6^2 - 30/7*D5*D7 - 1/7*D6*D7 + 18/7*D7^2,{{0, -1/3, 1, -1/3}, {-1/3, 0, -2/3, 1}, {0, -2/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2265,9,4,128,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4  + 11/9 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 225, 162}, {0, 0, 162, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 162, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0, D4, -2/3*D4 + 1/3*Da1, -1/3*D0 - 2/3*Da0 + Da1, -1/3*D4 + Da0 - 1/3*Da1},-13*D4^2 + 75/2*D5^2 - 6*D6^2 - 87/4*D5*D7 + 11/4*D6*D7 + 9/2*D7^2,{{0, -1/3, 1, -1/3}, {-1/3, 0, -2/3, 1}, {0, -2/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2265,10,4,128,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4  + 11/9 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 225, 162}, {0, 0, 162, 108}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 162, 108}, {0, 0, 108, 72}}},{{{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da0 - 1/3*Da1, -1/3*D0 + 1/3*Da0, D4, -2/3*D4 + 1/3*Da1, -1/3*D0 - 2/3*Da0 + Da1, -1/3*D4 + Da0 - 1/3*Da1},-36*D5^2 - 6*D6^2 + 78*D5*D7 - 31*D6*D7 - 18*D7^2,{{0, -1/3, 1, -1/3}, {-1/3, 0, -2/3, 1}, {0, -2/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2269,1,4,130,{D0,D3,Da0,Da1},-1/2 D0 D0 -1/2 D3 D3  + 51/56 Da0 Da0  + 225/56 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -744, 88}, {0, 0, 88, -8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 88, -8}, {0, 0, -8, 0}}},{{{-1/2, -1/2, 0, 1/2}, 26, 0, 22, 1}, {{-1/2, -1/2, 0, 1/2}, 26, 0, 22, 1}, {{-1/2, -1/2, -1, -7/2}, 272, 0, 208, 31}},{D0, -1/2*D0 - 1/2*D3 + 1/2*Da1, -1/2*D0 - 1/2*D3 + 1/2*Da1, D3, -1/2*D3 - 1/2*Da0 - 2*Da1, Da1, -1/2*D0 - 1/2*D3 - Da0 - 7/2*Da1, -1/2*D0 - 1/2*Da0 - 7/2*Da1},82/7*D5*D6 - 2*D6^2 - 150/7*D5*D7 + 13*D6*D7 - 13*D7^2,{{-1/2, 0, -1/2, -7/2}, {-1/2, -1/2, -1, -7/2}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2269,2,4,130,{D0,D3,Da0,Da1},-1/2 D0 D0 -1/2 D3 D3  + 51/56 Da0 Da0  + 225/56 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -744, 88}, {0, 0, 88, -8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 88, -8}, {0, 0, -8, 0}}},{{{-1/2, -1/2, 0, 1/2}, 26, 0, 22, 1}, {{-1/2, -1/2, 0, 1/2}, 26, 0, 22, 1}, {{-1/2, -1/2, -1, -7/2}, 272, 0, 208, 31}},{D0, -1/2*D0 - 1/2*D3 + 1/2*Da1, -1/2*D0 - 1/2*D3 + 1/2*Da1, D3, -1/2*D3 - 1/2*Da0 - 2*Da1, Da1, -1/2*D0 - 1/2*D3 - Da0 - 7/2*Da1, -1/2*D0 - 1/2*Da0 - 7/2*Da1},-36*D5^2 + 22*D5*D6 - 2*D6^2 - 8*D6*D7 + 8*D7^2,{{-1/2, 0, -1/2, -7/2}, {-1/2, -1/2, -1, -7/2}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2269,3,4,130,{D0,D3,Da0,Da1},-1/2 D0 D0-1/2 D3 D3 + 51/56 Da0 Da0 + 225/56 Da0 Da1,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -744, 88}, {0, 0, 88, -8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 88, -8}, {0, 0, -8, 0}}},{{{-1/2, -1/2, 0, 1/2}, 26, 0, 22, 1}, {{-1/2, -1/2, 0, 1/2}, 26, 0, 22, 1}, {{-1/2, -1/2, -1, -7/2}, 272, 0, 208, 31}},{D0, -1/2*D0 - 1/2*D3 + 1/2*Da1, -1/2*D0 - 1/2*D3 + 1/2*Da1, D3, -1/2*D3 - 1/2*Da0 - 2*Da1, Da1, -1/2*D0 - 1/2*D3 - Da0 - 7/2*Da1, -1/2*D0 - 1/2*Da0 - 7/2*Da1},82/7*D5*D6 - 2*D6^2 + 16/7*D6*D7 - 16/7*D7^2,{{-1/2, 0, -1/2, -7/2}, {-1/2, -1/2, -1, -7/2}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2269,4,4,130,{D0,D3,Da0,Da1},-1/2 D0 D0 -1/2 D3 D3  + 51/56 Da0 Da0  + 225/56 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -744, 88}, {0, 0, 88, -8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 88, -8}, {0, 0, -8, 0}}},{{{-1/2, -1/2, 0, 1/2}, 26, 0, 22, 1}, {{-1/2, -1/2, 0, 1/2}, 26, 0, 22, 1}, {{-1/2, -1/2, -1, -7/2}, 272, 0, 208, 31}},{D0, -1/2*D0 - 1/2*D3 + 1/2*Da1, -1/2*D0 - 1/2*D3 + 1/2*Da1, D3, -1/2*D3 - 1/2*Da0 - 2*Da1, Da1, -1/2*D0 - 1/2*D3 - Da0 - 7/2*Da1, -1/2*D0 - 1/2*Da0 - 7/2*Da1},82/7*D5*D6 - 2*D6^2 - 150/7*D5*D7 + 13*D6*D7 - 13*D7^2,{{-1/2, 0, -1/2, -7/2}, {-1/2, -1/2, -1, -7/2}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2269,5,4,130,{D0,D3,Da0,Da1},-1/2 D0 D0 -1/2 D3 D3  + 51/56 Da0 Da0  + 225/56 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -744, 88}, {0, 0, 88, -8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 88, -8}, {0, 0, -8, 0}}},{{{-1/2, -1/2, 0, 1/2}, 26, 0, 22, 1}, {{-1/2, -1/2, 0, 1/2}, 26, 0, 22, 1}, {{-1/2, -1/2, -1, -7/2}, 272, 0, 208, 31}},{D0, -1/2*D0 - 1/2*D3 + 1/2*Da1, -1/2*D0 - 1/2*D3 + 1/2*Da1, D3, -1/2*D3 - 1/2*Da0 - 2*Da1, Da1, -1/2*D0 - 1/2*D3 - Da0 - 7/2*Da1, -1/2*D0 - 1/2*Da0 - 7/2*Da1},-36*D5^2 + 22*D5*D6 - 2*D6^2 - 8*D6*D7 + 8*D7^2,{{-1/2, 0, -1/2, -7/2}, {-1/2, -1/2, -1, -7/2}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2269,6,4,130,{D0,D3,Da0,Da1},-1/2 D0 D0 -1/2 D3 D3  + 51/56 Da0 Da0  + 225/56 Da0 Da1 ,{{{8, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 8, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -744, 88}, {0, 0, 88, -8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 88, -8}, {0, 0, -8, 0}}},{{{-1/2, -1/2, 0, 1/2}, 26, 0, 22, 1}, {{-1/2, -1/2, 0, 1/2}, 26, 0, 22, 1}, {{-1/2, -1/2, -1, -7/2}, 272, 0, 208, 31}},{D0, -1/2*D0 - 1/2*D3 + 1/2*Da1, -1/2*D0 - 1/2*D3 + 1/2*Da1, D3, -1/2*D3 - 1/2*Da0 - 2*Da1, Da1, -1/2*D0 - 1/2*D3 - Da0 - 7/2*Da1, -1/2*D0 - 1/2*Da0 - 7/2*Da1},82/7*D5*D6 - 2*D6^2 - 150/7*D5*D7 + 13*D6*D7 - 13*D7^2,{{-1/2, 0, -1/2, -7/2}, {-1/2, -1/2, -1, -7/2}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2279,1,4,136,{D5,D7,Da0,Da1},-2/3 D5 D5-2/3 D7 D7 + 2/3 Da0 Da0 + 26/15 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 116, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1/3, -1/3, -2/3, 5/3}, 10, 0, 8, 0}, {{-1/3, -1/3, 1/3, -1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, -1/3}, 36, 0, 30, 2}},{-1/3*D5 - 1/3*D7 - 2/3*Da0 + 5/3*Da1, -1/3*D5 - 1/3*D7 + 1/3*Da0 - 1/3*Da1, -1/3*D5 - 1/3*D7 + 1/3*Da0 - 1/3*Da1, Da0 - 2*Da1, Da1, D5, -D5 + Da0, D7},26/15*D4*D6 + 4/3*D5*D6 + 2/3*D6^2 - 1/3*D5*D7 - 2/3*D7^2,{{-2/3, 1/3, 2/3, 1/3}, {-1, 0, 1, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2279,2,4,136,{D5,D7,Da0,Da1},-2/3 D5 D5-2/3 D7 D7 + 2/3 Da0 Da0 + 26/15 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 116, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1/3, -1/3, -2/3, 5/3}, 10, 0, 8, 0}, {{-1/3, -1/3, 1/3, -1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, -1/3}, 36, 0, 30, 2}},{-1/3*D5 - 1/3*D7 - 2/3*Da0 + 5/3*Da1, -1/3*D5 - 1/3*D7 + 1/3*Da0 - 1/3*Da1, -1/3*D5 - 1/3*D7 + 1/3*Da0 - 1/3*Da1, Da0 - 2*Da1, Da1, D5, -D5 + Da0, D7},26/15*D4*D6 + 4/3*D5*D6 + 2/3*D6^2 - 7/15*D4*D7 - 1/3*D5*D7 - 2/3*D7^2,{{-2/3, 1/3, 2/3, 1/3}, {-1, 0, 1, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2279,3,4,136,{D5,D7,Da0,Da1},-2/3 D5 D5 -2/3 D7 D7  + 2/3 Da0 Da0  + 26/15 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 116, 50}, {0, 0, 50, 20}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 50, 20}, {0, 0, 20, 8}}},{{{-1/3, -1/3, -2/3, 5/3}, 10, 0, 8, 0}, {{-1/3, -1/3, 1/3, -1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, -1/3}, 36, 0, 30, 2}},{-1/3*D5 - 1/3*D7 - 2/3*Da0 + 5/3*Da1, -1/3*D5 - 1/3*D7 + 1/3*Da0 - 1/3*Da1, -1/3*D5 - 1/3*D7 + 1/3*Da0 - 1/3*Da1, Da0 - 2*Da1, Da1, D5, -D5 + Da0, D7},-4*D4^2 + 10/3*D4*D6 + 4/3*D5*D6 + 2/3*D6^2 - 1/6*D5*D7 - 2/3*D7^2,{{-2/3, 1/3, 2/3, 1/3}, {-1, 0, 1, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2282,1,4,136,{D3,D5,Da0,Da1}, + 10 D3 D3-2/3 D5 D5-2/3 Da0 Da0 + 16/3 Da1 Da1,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 18}}},{{{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-3, -1, 0, 2}, 276, 0, 212, 31}},{-D3 - 1/3*D5 - 1/3*Da0 + 1/3*Da1, -D3 - 1/3*D5 - 1/3*Da0 + 1/3*Da1, -1/3*D5 - 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da1, D5, -3*D3 - D5 + 2*Da1, Da0},-4/3*D4*D6 + 8/3*D5*D6 + 2*D6^2 - 1/6*D5*D7 - 2/3*D7^2,{{-1, 1/3, 1/3, 2/3}, {-3, -1, 0, 2}, {0, 1, 0, 0}, {-2, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2282,1,4,136,{D5,D7,Da0,Da1},-2/3 D5 D5-2/3 D7 D7 + 2 Da0 Da0-4/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 117, 54}, {0, 0, 54, 24}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 54, 24}, {0, 0, 24, 10}}},{{{-1/3, -1/3, -1/3, 1}, 25, 0, 21, 1}, {{-1/3, -1/3, -1/3, 1}, 25, 0, 21, 1}, {{-1/3, -1/3, 2/3, -1}, 36, 0, 30, 2}},{-1/3*D5 - 1/3*D7 - 1/3*Da0 + Da1, -1/3*D5 - 1/3*D7 - 1/3*Da0 + Da1, -1/3*D5 - 1/3*D7 + 2/3*Da0 - Da1, Da0 - 2*Da1, Da1, D5, -D5 + Da0, D7},-4/3*D4*D6 + 8/3*D5*D6 + 2*D6^2 - 1/6*D5*D7 - 2/3*D7^2,{{1/3, 1/3, 1/3, 0}, {-1, 0, 1, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2282,1,4,136,{D3,D7,Da0,Da1}, + 10 D3 D3-2/3 D7 D7 + 16/3 Da0 Da0 + 11 Da0 Da1,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -54, 36}, {0, 0, 36, -18}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 36, -18}, {0, 0, -18, 9}}},{{{-1, -1/3, 1/3, 1/3}, 25, 0, 21, 1}, {{-1, -1/3, 1/3, 1/3}, 25, 0, 21, 1}},{-D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, -D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, -1/3*D7 + 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da0 + 2*Da1, Da1, -3*D3 + 2*Da0 + 3*Da1, D7},-4/3*D4*D6 + 8/3*D5*D6 + 2*D6^2 - 1/6*D5*D7 - 2/3*D7^2,{{-1, 1/3, 2/3, 5/3}, {-3, 0, 2, 3}, {0, 0, 0, 1}, {-2, 0, 1, 2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2282,2,4,136,{D3,D5,Da0,Da1}, + 10 D3 D3 -2/3 D5 D5 -2/3 Da0 Da0  + 16/3 Da1 Da1 ,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 18}}},{{{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-3, -1, 0, 2}, 276, 0, 212, 31}},{-D3 - 1/3*D5 - 1/3*Da0 + 1/3*Da1, -D3 - 1/3*D5 - 1/3*Da0 + 1/3*Da1, -1/3*D5 - 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da1, D5, -3*D3 - D5 + 2*Da1, Da0},-1/3*D5^2 - 4/3*D4*D6 + 7/3*D5*D6 + 2*D6^2 - 1/6*D5*D7 - 2/3*D7^2,{{-1, 1/3, 1/3, 2/3}, {-3, -1, 0, 2}, {0, 1, 0, 0}, {-2, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2282,2,4,136,{D5,D7,Da0,Da1},-2/3 D5 D5 -2/3 D7 D7  + 2 Da0 Da0 -4/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 117, 54}, {0, 0, 54, 24}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 54, 24}, {0, 0, 24, 10}}},{{{-1/3, -1/3, -1/3, 1}, 25, 0, 21, 1}, {{-1/3, -1/3, -1/3, 1}, 25, 0, 21, 1}, {{-1/3, -1/3, 2/3, -1}, 36, 0, 30, 2}},{-1/3*D5 - 1/3*D7 - 1/3*Da0 + Da1, -1/3*D5 - 1/3*D7 - 1/3*Da0 + Da1, -1/3*D5 - 1/3*D7 + 2/3*Da0 - Da1, Da0 - 2*Da1, Da1, D5, -D5 + Da0, D7},-1/3*D5^2 - 4/3*D4*D6 + 7/3*D5*D6 + 2*D6^2 - 1/6*D5*D7 - 2/3*D7^2,{{1/3, 1/3, 1/3, 0}, {-1, 0, 1, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2282,2,4,136,{D3,D7,Da0,Da1}, + 10 D3 D3 -2/3 D7 D7  + 16/3 Da0 Da0  + 11 Da0 Da1 ,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -54, 36}, {0, 0, 36, -18}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 36, -18}, {0, 0, -18, 9}}},{{{-1, -1/3, 1/3, 1/3}, 25, 0, 21, 1}, {{-1, -1/3, 1/3, 1/3}, 25, 0, 21, 1}},{-D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, -D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, -1/3*D7 + 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da0 + 2*Da1, Da1, -3*D3 + 2*Da0 + 3*Da1, D7},-1/3*D5^2 - 4/3*D4*D6 + 7/3*D5*D6 + 2*D6^2 - 1/6*D5*D7 - 2/3*D7^2,{{-1, 1/3, 2/3, 5/3}, {-3, 0, 2, 3}, {0, 0, 0, 1}, {-2, 0, 1, 2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2282,3,4,136,{D3,D5,Da0,Da1}, + 10 D3 D3 -2/3 D5 D5 -2/3 Da0 Da0  + 16/3 Da1 Da1 ,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 18}}},{{{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-3, -1, 0, 2}, 276, 0, 212, 31}},{-D3 - 1/3*D5 - 1/3*Da0 + 1/3*Da1, -D3 - 1/3*D5 - 1/3*Da0 + 1/3*Da1, -1/3*D5 - 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da1, D5, -3*D3 - D5 + 2*Da1, Da0},-1/3*D5^2 - 4/3*D4*D6 + 7/3*D5*D6 + 2*D6^2 + 5/3*D4*D7 - D5*D7 - 2/3*D7^2,{{-1, 1/3, 1/3, 2/3}, {-3, -1, 0, 2}, {0, 1, 0, 0}, {-2, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2282,3,4,136,{D5,D7,Da0,Da1},-2/3 D5 D5 -2/3 D7 D7  + 2 Da0 Da0 -4/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 117, 54}, {0, 0, 54, 24}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 54, 24}, {0, 0, 24, 10}}},{{{-1/3, -1/3, -1/3, 1}, 25, 0, 21, 1}, {{-1/3, -1/3, -1/3, 1}, 25, 0, 21, 1}, {{-1/3, -1/3, 2/3, -1}, 36, 0, 30, 2}},{-1/3*D5 - 1/3*D7 - 1/3*Da0 + Da1, -1/3*D5 - 1/3*D7 - 1/3*Da0 + Da1, -1/3*D5 - 1/3*D7 + 2/3*Da0 - Da1, Da0 - 2*Da1, Da1, D5, -D5 + Da0, D7},-1/3*D5^2 - 4/3*D4*D6 + 7/3*D5*D6 + 2*D6^2 + 5/3*D4*D7 - D5*D7 - 2/3*D7^2,{{1/3, 1/3, 1/3, 0}, {-1, 0, 1, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2282,3,4,136,{D3,D7,Da0,Da1}, + 10 D3 D3 -2/3 D7 D7  + 16/3 Da0 Da0  + 11 Da0 Da1 ,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -54, 36}, {0, 0, 36, -18}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 36, -18}, {0, 0, -18, 9}}},{{{-1, -1/3, 1/3, 1/3}, 25, 0, 21, 1}, {{-1, -1/3, 1/3, 1/3}, 25, 0, 21, 1}},{-D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, -D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, -1/3*D7 + 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da0 + 2*Da1, Da1, -3*D3 + 2*Da0 + 3*Da1, D7},-1/3*D5^2 - 4/3*D4*D6 + 7/3*D5*D6 + 2*D6^2 + 5/3*D4*D7 - D5*D7 - 2/3*D7^2,{{-1, 1/3, 2/3, 5/3}, {-3, 0, 2, 3}, {0, 0, 0, 1}, {-2, 0, 1, 2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2282,4,4,136,{D3,D5,Da0,Da1}, + 10 D3 D3 -2/3 D5 D5 -2/3 Da0 Da0  + 16/3 Da1 Da1 ,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 18}}},{{{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-3, -1, 0, 2}, 276, 0, 212, 31}},{-D3 - 1/3*D5 - 1/3*Da0 + 1/3*Da1, -D3 - 1/3*D5 - 1/3*Da0 + 1/3*Da1, -1/3*D5 - 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da1, D5, -3*D3 - D5 + 2*Da1, Da0},-4*D4^2 + 10/3*D4*D6 + 4/3*D5*D6 + 2/3*D6^2 - 1/3*D5*D7 - 2/3*D7^2,{{-1, 1/3, 1/3, 2/3}, {-3, -1, 0, 2}, {0, 1, 0, 0}, {-2, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2282,4,4,136,{D5,D7,Da0,Da1},-2/3 D5 D5 -2/3 D7 D7  + 2 Da0 Da0 -4/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 117, 54}, {0, 0, 54, 24}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 54, 24}, {0, 0, 24, 10}}},{{{-1/3, -1/3, -1/3, 1}, 25, 0, 21, 1}, {{-1/3, -1/3, -1/3, 1}, 25, 0, 21, 1}, {{-1/3, -1/3, 2/3, -1}, 36, 0, 30, 2}},{-1/3*D5 - 1/3*D7 - 1/3*Da0 + Da1, -1/3*D5 - 1/3*D7 - 1/3*Da0 + Da1, -1/3*D5 - 1/3*D7 + 2/3*Da0 - Da1, Da0 - 2*Da1, Da1, D5, -D5 + Da0, D7},-4*D4^2 + 10/3*D4*D6 + 4/3*D5*D6 + 2/3*D6^2 - 1/3*D5*D7 - 2/3*D7^2,{{1/3, 1/3, 1/3, 0}, {-1, 0, 1, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2282,4,4,136,{D3,D7,Da0,Da1}, + 10 D3 D3 -2/3 D7 D7  + 16/3 Da0 Da0  + 11 Da0 Da1 ,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -54, 36}, {0, 0, 36, -18}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 36, -18}, {0, 0, -18, 9}}},{{{-1, -1/3, 1/3, 1/3}, 25, 0, 21, 1}, {{-1, -1/3, 1/3, 1/3}, 25, 0, 21, 1}},{-D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, -D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, -1/3*D7 + 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da0 + 2*Da1, Da1, -3*D3 + 2*Da0 + 3*Da1, D7},-4*D4^2 + 10/3*D4*D6 + 4/3*D5*D6 + 2/3*D6^2 - 1/3*D5*D7 - 2/3*D7^2,{{-1, 1/3, 2/3, 5/3}, {-3, 0, 2, 3}, {0, 0, 0, 1}, {-2, 0, 1, 2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2282,5,4,136,{D3,D5,Da0,Da1}, + 10 D3 D3-2/3 D5 D5-2/3 Da0 Da0 + 16/3 Da1 Da1,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 18}}},{{{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-3, -1, 0, 2}, 276, 0, 212, 31}},{-D3 - 1/3*D5 - 1/3*Da0 + 1/3*Da1, -D3 - 1/3*D5 - 1/3*Da0 + 1/3*Da1, -1/3*D5 - 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da1, D5, -3*D3 - D5 + 2*Da1, Da0},-4/3*D4*D6 + 8/3*D5*D6 + 2*D6^2 + 5/3*D4*D7 - D5*D7 - 2/3*D7^2,{{-1, 1/3, 1/3, 2/3}, {-3, -1, 0, 2}, {0, 1, 0, 0}, {-2, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2282,5,4,136,{D5,D7,Da0,Da1},-2/3 D5 D5-2/3 D7 D7 + 2 Da0 Da0-4/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 117, 54}, {0, 0, 54, 24}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 54, 24}, {0, 0, 24, 10}}},{{{-1/3, -1/3, -1/3, 1}, 25, 0, 21, 1}, {{-1/3, -1/3, -1/3, 1}, 25, 0, 21, 1}, {{-1/3, -1/3, 2/3, -1}, 36, 0, 30, 2}},{-1/3*D5 - 1/3*D7 - 1/3*Da0 + Da1, -1/3*D5 - 1/3*D7 - 1/3*Da0 + Da1, -1/3*D5 - 1/3*D7 + 2/3*Da0 - Da1, Da0 - 2*Da1, Da1, D5, -D5 + Da0, D7},-4/3*D4*D6 + 8/3*D5*D6 + 2*D6^2 + 5/3*D4*D7 - D5*D7 - 2/3*D7^2,{{1/3, 1/3, 1/3, 0}, {-1, 0, 1, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2282,5,4,136,{D3,D7,Da0,Da1}, + 10 D3 D3-2/3 D7 D7 + 16/3 Da0 Da0 + 11 Da0 Da1,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -54, 36}, {0, 0, 36, -18}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 36, -18}, {0, 0, -18, 9}}},{{{-1, -1/3, 1/3, 1/3}, 25, 0, 21, 1}, {{-1, -1/3, 1/3, 1/3}, 25, 0, 21, 1}},{-D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, -D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, -1/3*D7 + 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da0 + 2*Da1, Da1, -3*D3 + 2*Da0 + 3*Da1, D7},-4/3*D4*D6 + 8/3*D5*D6 + 2*D6^2 + 5/3*D4*D7 - D5*D7 - 2/3*D7^2,{{-1, 1/3, 2/3, 5/3}, {-3, 0, 2, 3}, {0, 0, 0, 1}, {-2, 0, 1, 2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2282,6,4,136,{D3,D5,Da0,Da1}, + 10 D3 D3 -2/3 D5 D5 -2/3 Da0 Da0  + 16/3 Da1 Da1 ,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 18}}},{{{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-3, -1, 0, 2}, 276, 0, 212, 31}},{-D3 - 1/3*D5 - 1/3*Da0 + 1/3*Da1, -D3 - 1/3*D5 - 1/3*Da0 + 1/3*Da1, -1/3*D5 - 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da1, D5, -3*D3 - D5 + 2*Da1, Da0},-4*D4^2 - D5^2 + 10/3*D4*D6 + 1/3*D5*D6 + 2/3*D6^2 - 1/3*D5*D7 - 2/3*D7^2,{{-1, 1/3, 1/3, 2/3}, {-3, -1, 0, 2}, {0, 1, 0, 0}, {-2, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2282,6,4,136,{D5,D7,Da0,Da1},-2/3 D5 D5 -2/3 D7 D7  + 2 Da0 Da0 -4/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 117, 54}, {0, 0, 54, 24}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 54, 24}, {0, 0, 24, 10}}},{{{-1/3, -1/3, -1/3, 1}, 25, 0, 21, 1}, {{-1/3, -1/3, -1/3, 1}, 25, 0, 21, 1}, {{-1/3, -1/3, 2/3, -1}, 36, 0, 30, 2}},{-1/3*D5 - 1/3*D7 - 1/3*Da0 + Da1, -1/3*D5 - 1/3*D7 - 1/3*Da0 + Da1, -1/3*D5 - 1/3*D7 + 2/3*Da0 - Da1, Da0 - 2*Da1, Da1, D5, -D5 + Da0, D7},-4*D4^2 - D5^2 + 10/3*D4*D6 + 1/3*D5*D6 + 2/3*D6^2 - 1/3*D5*D7 - 2/3*D7^2,{{1/3, 1/3, 1/3, 0}, {-1, 0, 1, 0}, {1, 0, 0, 0}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2282,6,4,136,{D3,D7,Da0,Da1}, + 10 D3 D3 -2/3 D7 D7  + 16/3 Da0 Da0  + 11 Da0 Da1 ,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -54, 36}, {0, 0, 36, -18}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 36, -18}, {0, 0, -18, 9}}},{{{-1, -1/3, 1/3, 1/3}, 25, 0, 21, 1}, {{-1, -1/3, 1/3, 1/3}, 25, 0, 21, 1}},{-D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, -D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, -1/3*D7 + 1/3*Da0 + 1/3*Da1, D3, -2*D3 + Da0 + 2*Da1, Da1, -3*D3 + 2*Da0 + 3*Da1, D7},-4*D4^2 - D5^2 + 10/3*D4*D6 + 1/3*D5*D6 + 2/3*D6^2 - 1/3*D5*D7 - 2/3*D7^2,{{-1, 1/3, 2/3, 5/3}, {-3, 0, 2, 3}, {0, 0, 0, 1}, {-2, 0, 1, 2}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2284,1,4,136,{D0,D3,Da0,Da1},-2/3 D0 D0  + 10 D3 D3 -2/3 Da0 Da0  + 4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 135, 72}, {0, 0, 72, 36}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 36}, {0, 0, 36, 18}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, D3, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2*D3 + Da1, -3*D3 + Da0, -D0 - Da0 + 2*Da1},-4*D5^2 + 10/3*D5*D6 + 2/3*D6^2 + 2/3*D6*D7 - 2/3*D7^2,{{-1/3, -2, 1/3, 2/3}, {0, -3, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2284,2,4,136,{D0,D3,Da0,Da1},-2/3 D0 D0 + 10 D3 D3-2/3 Da0 Da0 + 4 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 135, 72}, {0, 0, 72, 36}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 36}, {0, 0, 36, 18}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, D3, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2*D3 + Da1, -3*D3 + Da0, -D0 - Da0 + 2*Da1},-4/3*D5*D6 + 2*D6^2 + 1/3*D3*D7 + 2*D6*D7 - 2/3*D7^2,{{-1/3, -2, 1/3, 2/3}, {0, -3, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2284,3,4,136,{D0,D3,Da0,Da1},-2/3 D0 D0  + 10 D3 D3 -2/3 Da0 Da0  + 4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 135, 72}, {0, 0, 72, 36}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 36}, {0, 0, 36, 18}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, D3, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2*D3 + Da1, -3*D3 + Da0, -D0 - Da0 + 2*Da1},-4*D5^2 + 10/3*D5*D6 + 2/3*D6^2 - 1/3*D3*D7 + 2/3*D6*D7 - 2/3*D7^2,{{-1/3, -2, 1/3, 2/3}, {0, -3, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2284,4,4,136,{D0,D3,Da0,Da1},-2/3 D0 D0  + 10 D3 D3 -2/3 Da0 Da0  + 4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 135, 72}, {0, 0, 72, 36}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 36}, {0, 0, 36, 18}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, D3, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2*D3 + Da1, -3*D3 + Da0, -D0 - Da0 + 2*Da1},-4*D5^2 + 10/3*D5*D6 + 2/3*D6^2 - 1/3*D3*D7 + 2/3*D6*D7 - 2/3*D7^2,{{-1/3, -2, 1/3, 2/3}, {0, -3, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2284,5,4,136,{D0,D3,Da0,Da1},-2/3 D0 D0  + 10 D3 D3 -2/3 Da0 Da0  + 4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 135, 72}, {0, 0, 72, 36}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 36}, {0, 0, 36, 18}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, D3, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2*D3 + Da1, -3*D3 + Da0, -D0 - Da0 + 2*Da1},-4*D5^2 + 10/3*D5*D6 + 2/3*D6^2 + 2/3*D6*D7 - 2/3*D7^2,{{-1/3, -2, 1/3, 2/3}, {0, -3, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2284,6,4,136,{D0,D3,Da0,Da1},-2/3 D0 D0 + 10 D3 D3-2/3 Da0 Da0 + 4 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 135, 72}, {0, 0, 72, 36}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 72, 36}, {0, 0, 36, 18}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, D3, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2*D3 + Da1, -3*D3 + Da0, -D0 - Da0 + 2*Da1},-4/3*D5*D6 + 2*D6^2 + 2*D6*D7 - 2/3*D7^2,{{-1/3, -2, 1/3, 2/3}, {0, -3, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2286,1,4,136,{D3,D7,Da0,Da1},-2/3 D3 D3 -2/3 D7 D7  + 25/3 Da0 Da0  + 2/3 Da1 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 4}, {0, 0, 4, 2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 4, 2}, {0, 0, 2, -8}}},{{{-1/3, -1/3, 1/3, -2/3}, 10, 0, 8, 0}, {{-1/3, -1/3, 1/3, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 1/3}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D7 + 1/3*Da0 - 2/3*Da1, -1/3*D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, D3, Da1, -2*D3 + 2*Da0 + Da1, Da0, D7},5/6*D4*D5 - 1/6*D5^2 + 5*D5*D6 - 4*D6^2 - 2/3*D7^2,{{-2/3, 1/3, 2/3, 2/3}, {0, 0, 1, 0}, {-1, 0, 1, 1}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2286,2,4,136,{D3,D7,Da0,Da1},-2/3 D3 D3-2/3 D7 D7 + 25/3 Da0 Da0 + 2/3 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 4}, {0, 0, 4, 2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 4, 2}, {0, 0, 2, -8}}},{{{-1/3, -1/3, 1/3, -2/3}, 10, 0, 8, 0}, {{-1/3, -1/3, 1/3, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 1/3}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D7 + 1/3*Da0 - 2/3*Da1, -1/3*D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, D3, Da1, -2*D3 + 2*Da0 + Da1, Da0, D7},5/6*D4*D5 - 1/6*D5^2 + 17/2*D6^2 - 1/6*D4*D7 - 2/3*D7^2,{{-2/3, 1/3, 2/3, 2/3}, {0, 0, 1, 0}, {-1, 0, 1, 1}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2286,3,4,136,{D3,D7,Da0,Da1},-2/3 D3 D3-2/3 D7 D7 + 25/3 Da0 Da0 + 2/3 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 8, 4}, {0, 0, 4, 2}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 4, 2}, {0, 0, 2, -8}}},{{{-1/3, -1/3, 1/3, -2/3}, 10, 0, 8, 0}, {{-1/3, -1/3, 1/3, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 1/3}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D7 + 1/3*Da0 - 2/3*Da1, -1/3*D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D7 + 1/3*Da0 + 1/3*Da1, D3, Da1, -2*D3 + 2*Da0 + Da1, Da0, D7},5/6*D4*D5 - 1/6*D5^2 + 17/2*D6^2 - 1/6*D4*D7 - 5/2*D6*D7 - 2/3*D7^2,{{-2/3, 1/3, 2/3, 2/3}, {0, 0, 1, 0}, {-1, 0, 1, 1}, {0, 0, 0, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2288,1,4,144,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4 + 4/15 Da0 Da0-2 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2475, 495}, {0, 0, 495, 99}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 495, 99}, {0, 0, 99, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, D4, Da1, -1/3*D0 + 1/3*Da0 - 5/3*Da1, -11/3*D4 + 1/3*Da0},-44/5*D5*D6 - 6*D6^2 + 1744/605*D5*D7 - 6/121*D7^2,{{0, -11/3, 1/3, 0}, {-1/3, 0, 1/3, -5/3}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2288,2,4,144,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4  + 4/15 Da0 Da0 -2 Da1 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2475, 495}, {0, 0, 495, 99}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 495, 99}, {0, 0, 99, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, -1/3*D0 - 1/3*D4 + 1/3*Da1, D4, Da1, -1/3*D0 + 1/3*Da0 - 5/3*Da1, -11/3*D4 + 1/3*Da0},-85*D4^2 - 44/5*D5*D6 - 6*D6^2 - 421/55*D5*D7 + 69/11*D7^2,{{0, -11/3, 1/3, 0}, {-1/3, 0, 1/3, -5/3}, {0, 0, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2289,1,4,144,{D4,D6,Da0,Da1},-2/3 D4 D4-2/3 D6 D6 + 4/15 Da0 Da0-2 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2475, 495}, {0, 0, 495, 99}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 495, 99}, {0, 0, 99, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{-1/3*D6 + 1/3*Da0 - 5/3*Da1, -1/3*D4 - 1/3*D6 + 1/3*Da1, -1/3*D4 - 1/3*D6 + 1/3*Da1, -1/3*D4 - 1/3*Da0 + 2*Da1, D4, Da1, D6, -11/3*D4 + 1/3*Da0},-2*D5^2 - 13/33*D4*D6 - 1/3*D5*D6 - 2/3*D6^2 + 494/121*D5*D7 - 6/121*D7^2,{{-11/3, 0, 1/3, 0}, {1/3, 1/3, 0, 2/3}, {0, 0, 0, 1}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2289,2,4,144,{D4,D6,Da0,Da1},-2/3 D4 D4-2/3 D6 D6 + 4/15 Da0 Da0-2 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2475, 495}, {0, 0, 495, 99}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 495, 99}, {0, 0, 99, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{-1/3*D6 + 1/3*Da0 - 5/3*Da1, -1/3*D4 - 1/3*D6 + 1/3*Da1, -1/3*D4 - 1/3*D6 + 1/3*Da1, -1/3*D4 - 1/3*Da0 + 2*Da1, D4, Da1, D6, -11/3*D4 + 1/3*Da0},-2*D5^2 - 1/3*D5*D6 - 2/3*D6^2 + 494/121*D5*D7 - 6/121*D7^2,{{-11/3, 0, 1/3, 0}, {1/3, 1/3, 0, 2/3}, {0, 0, 0, 1}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2289,3,4,144,{D4,D6,Da0,Da1},-2/3 D4 D4 -2/3 D6 D6  + 4/15 Da0 Da0 -2 Da1 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2475, 495}, {0, 0, 495, 99}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 495, 99}, {0, 0, 99, 18}}},{{{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}, {{-1/3, -1/3, 0, 1/3}, 36, 0, 30, 2}},{-1/3*D6 + 1/3*Da0 - 5/3*Da1, -1/3*D4 - 1/3*D6 + 1/3*Da1, -1/3*D4 - 1/3*D6 + 1/3*Da1, -1/3*D4 - 1/3*Da0 + 2*Da1, D4, Da1, D6, -11/3*D4 + 1/3*Da0},-46/3*D4^2 - 2*D5^2 + 1/6*D5*D6 - 2/3*D6^2 + 24/11*D5*D7 + 12/11*D7^2,{{-11/3, 0, 1/3, 0}, {1/3, 1/3, 0, 2/3}, {0, 0, 0, 1}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2290,1,4,144,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4-2 Da0 Da0 + 4/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 99}, {0, 0, 99, 495}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 99, 495}, {0, 0, 495, 2475}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, D4, -2/3*D4 + 1/3*Da1, Da0, -1/3*D0 - 5/3*Da0 + 1/3*Da1},-3/2*D5^2 + 53/6*D6^2 - 7/2*D6*D7 - 6*D7^2,{{-1/3, 0, -5/3, 1/3}, {0, 0, 1, 0}, {0, -2/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2290,2,4,144,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4 -2 Da0 Da0  + 4/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 99}, {0, 0, 99, 495}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 99, 495}, {0, 0, 495, 2475}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, D4, -2/3*D4 + 1/3*Da1, Da0, -1/3*D0 - 5/3*Da0 + 1/3*Da1},-4*D4^2 + 15/2*D5^2 - 97/6*D6^2 - 37/2*D6*D7 - 6*D7^2,{{-1/3, 0, -5/3, 1/3}, {0, 0, 1, 0}, {0, -2/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2291,1,4,144,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4-2 Da0 Da0 + 4/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 99}, {0, 0, 99, 495}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 99, 495}, {0, 0, 495, 2475}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, D4, -8/3*D4 + 1/3*Da1, Da0, -1/3*D0 - 5/3*Da0 + 1/3*Da1},-3/32*D5^2 + 473/96*D6^2 - 187/32*D6*D7 - 6*D7^2,{{-1/3, 0, -5/3, 1/3}, {0, 0, 1, 0}, {0, -8/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2291,2,4,144,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4 -2 Da0 Da0  + 4/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 99}, {0, 0, 99, 495}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 99, 495}, {0, 0, 495, 2475}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, D4, -8/3*D4 + 1/3*Da1, Da0, -1/3*D0 - 5/3*Da0 + 1/3*Da1},-46*D4^2 + 51/8*D5^2 - 313/24*D6^2 - 133/8*D6*D7 - 6*D7^2,{{-1/3, 0, -5/3, 1/3}, {0, 0, 1, 0}, {0, -8/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2292,1,4,144,{D3,D7,Da0,Da1},-2/3 D3 D3 -2/3 D7 D7  + 10/3 Da0 Da0  + 4/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 27}, {0, 0, 27, -9}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, -9}, {0, 0, -9, 135}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D7 + 1/3*Da0, -1/3*D7 - 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D7 + 1/3*Da0, D3, -1/3*D3 + 2/3*Da0 - 1/3*Da1, -2/3*D3 + 4/3*Da0 + 1/3*Da1, Da0, D7},-4/3*D4^2 - 7/6*D5^2 + 17/6*D5*D6 + 10/3*D6^2 - 1/3*D6*D7 - 2/3*D7^2,{{-2/3, 1/3, 5/3, 0}, {0, 0, 1, 0}, {-2/3, 0, 4/3, 1/3}, {-1/3, 0, 2/3, -1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2292,2,4,144,{D3,D7,Da0,Da1},-2/3 D3 D3-2/3 D7 D7 + 10/3 Da0 Da0 + 4/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 27}, {0, 0, 27, -9}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, -9}, {0, 0, -9, 135}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D7 + 1/3*Da0, -1/3*D7 - 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D7 + 1/3*Da0, D3, -1/3*D3 + 2/3*Da0 - 1/3*Da1, -2/3*D3 + 4/3*Da0 + 1/3*Da1, Da0, D7},-3/2*D5^2 + 13/2*D5*D6 - 2*D6^2 + 2/3*D4*D7 - 5/3*D6*D7 - 2/3*D7^2,{{-2/3, 1/3, 5/3, 0}, {0, 0, 1, 0}, {-2/3, 0, 4/3, 1/3}, {-1/3, 0, 2/3, -1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2292,3,4,144,{D3,D7,Da0,Da1},-2/3 D3 D3-2/3 D7 D7 + 10/3 Da0 Da0 + 4/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 27}, {0, 0, 27, -9}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 27, -9}, {0, 0, -9, 135}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{-1/3*D3 - 1/3*D7 + 1/3*Da0, -1/3*D7 - 1/3*Da0 + 1/3*Da1, -1/3*D3 - 1/3*D7 + 1/3*Da0, D3, -1/3*D3 + 2/3*Da0 - 1/3*Da1, -2/3*D3 + 4/3*Da0 + 1/3*Da1, Da0, D7},-3/2*D5^2 + 13/2*D5*D6 - 2*D6^2 - 1/3*D6*D7 - 2/3*D7^2,{{-2/3, 1/3, 5/3, 0}, {0, 0, 1, 0}, {-2/3, 0, 4/3, 1/3}, {-1/3, 0, 2/3, -1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2293,1,4,144,{D4,D7,Da0,Da1},-2/3 D4 D4-2/3 D7 D7-2 Da0 Da0 + 4/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 99}, {0, 0, 99, 495}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 99, 495}, {0, 0, 495, 2475}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{-1/3*D7 - 5/3*Da0 + 1/3*Da1, -1/3*D4 - 1/3*D7 + 1/3*Da0, -1/3*D4 - 1/3*D7 + 1/3*Da0, -1/3*D4 + 2*Da0 - 1/3*Da1, D4, -8/3*D4 + 1/3*Da1, Da0, D7},-3/32*D5^2 + 133/32*D5*D6 - 2*D6^2 - 5/12*D4*D7 - 1/3*D6*D7 - 2/3*D7^2,{{1/3, 1/3, 2/3, 0}, {0, 0, 1, 0}, {-8/3, 0, 0, 1/3}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2293,2,4,144,{D4,D7,Da0,Da1},-2/3 D4 D4-2/3 D7 D7-2 Da0 Da0 + 4/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 99}, {0, 0, 99, 495}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 99, 495}, {0, 0, 495, 2475}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{-1/3*D7 - 5/3*Da0 + 1/3*Da1, -1/3*D4 - 1/3*D7 + 1/3*Da0, -1/3*D4 - 1/3*D7 + 1/3*Da0, -1/3*D4 + 2*Da0 - 1/3*Da1, D4, -8/3*D4 + 1/3*Da1, Da0, D7},-3/32*D5^2 + 133/32*D5*D6 - 2*D6^2 - 1/3*D6*D7 - 2/3*D7^2,{{1/3, 1/3, 2/3, 0}, {0, 0, 1, 0}, {-8/3, 0, 0, 1/3}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2293,3,4,144,{D4,D7,Da0,Da1},-2/3 D4 D4 -2/3 D7 D7 -2 Da0 Da0  + 4/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 99}, {0, 0, 99, 495}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 99, 495}, {0, 0, 495, 2475}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{-1/3*D7 - 5/3*Da0 + 1/3*Da1, -1/3*D4 - 1/3*D7 + 1/3*Da0, -1/3*D4 - 1/3*D7 + 1/3*Da0, -1/3*D4 + 2*Da0 - 1/3*Da1, D4, -8/3*D4 + 1/3*Da1, Da0, D7},-26/3*D4^2 + 9/8*D5^2 + 17/8*D5*D6 - 2*D6^2 + 1/9*D6*D7 - 2/3*D7^2,{{1/3, 1/3, 2/3, 0}, {0, 0, 1, 0}, {-8/3, 0, 0, 1/3}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2294,1,4,144,{D0,D4,Da0,Da1},-2/3 D0 D0-2/3 D4 D4-2 Da0 Da0 + 4/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 99}, {0, 0, 99, 495}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 99, 495}, {0, 0, 495, 2475}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, D4, -5/3*D4 + 1/3*Da1, Da0, -1/3*D0 - 5/3*Da0 + 1/3*Da1},-6/25*D5^2 + 16/3*D6^2 - 28/5*D6*D7 - 6*D7^2,{{-1/3, 0, -5/3, 1/3}, {0, 0, 1, 0}, {0, -5/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2294,2,4,144,{D0,D4,Da0,Da1},-2/3 D0 D0 -2/3 D4 D4 -2 Da0 Da0  + 4/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 99}, {0, 0, 99, 495}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 99, 495}, {0, 0, 495, 2475}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{D0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, -1/3*D0 - 1/3*D4 + 1/3*Da0, D4, -5/3*D4 + 1/3*Da1, Da0, -1/3*D0 - 5/3*Da0 + 1/3*Da1},-19*D4^2 + 33/5*D5^2 - 41/3*D6^2 - 17*D6*D7 - 6*D7^2,{{-1/3, 0, -5/3, 1/3}, {0, 0, 1, 0}, {0, -5/3, 0, 1/3}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2295,1,4,144,{D4,D7,Da0,Da1},-2/3 D4 D4-2/3 D7 D7-2 Da0 Da0 + 4/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 99}, {0, 0, 99, 495}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 99, 495}, {0, 0, 495, 2475}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{-1/3*D4 - 1/3*D7 + 1/3*Da0, -1/3*D7 - 5/3*Da0 + 1/3*Da1, -1/3*D4 - 1/3*D7 + 1/3*Da0, -1/3*D4 + 2*Da0 - 1/3*Da1, D4, -5/3*D4 + 1/3*Da1, Da0, D7},-6/25*D5^2 + 22/5*D5*D6 - 2*D6^2 - 7/15*D4*D7 - 1/3*D6*D7 - 2/3*D7^2,{{1/3, 1/3, 2/3, 0}, {0, 0, 1, 0}, {-5/3, 0, 0, 1/3}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2295,2,4,144,{D4,D7,Da0,Da1},-2/3 D4 D4-2/3 D7 D7-2 Da0 Da0 + 4/3 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 99}, {0, 0, 99, 495}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 99, 495}, {0, 0, 495, 2475}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{-1/3*D4 - 1/3*D7 + 1/3*Da0, -1/3*D7 - 5/3*Da0 + 1/3*Da1, -1/3*D4 - 1/3*D7 + 1/3*Da0, -1/3*D4 + 2*Da0 - 1/3*Da1, D4, -5/3*D4 + 1/3*Da1, Da0, D7},-6/25*D5^2 + 22/5*D5*D6 - 2*D6^2 - 1/3*D6*D7 - 2/3*D7^2,{{1/3, 1/3, 2/3, 0}, {0, 0, 1, 0}, {-5/3, 0, 0, 1/3}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2295,3,4,144,{D4,D7,Da0,Da1},-2/3 D4 D4 -2/3 D7 D7 -2 Da0 Da0  + 4/3 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 99}, {0, 0, 99, 495}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 99, 495}, {0, 0, 495, 2475}}},{{{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}, {{-1/3, -1/3, 1/3, 0}, 36, 0, 30, 2}},{-1/3*D4 - 1/3*D7 + 1/3*Da0, -1/3*D7 - 5/3*Da0 + 1/3*Da1, -1/3*D4 - 1/3*D7 + 1/3*Da0, -1/3*D4 + 2*Da0 - 1/3*Da1, D4, -5/3*D4 + 1/3*Da1, Da0, D7},-4*D4^2 + 6/5*D5^2 + 2*D5*D6 - 2*D6^2 - 2/3*D7^2,{{1/3, 1/3, 2/3, 0}, {0, 0, 1, 0}, {-5/3, 0, 0, 1/3}, {1, 0, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2324,1,4,166,{D0,D3,Da0,Da1},-2/3 D0 D0  + 10 D3 D3 -4/3 Da0 Da0  + 97/21 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 167, 98}, {0, 0, 98, 56}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 98, 56}, {0, 0, 56, 32}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, D3, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2*D3 + Da1, -3*D3 + Da0, -2/3*D0 - 4/3*Da0 + 7/3*Da1},-10*D5^2 + 31/3*D5*D6 - 4/3*D6^2 - 2*D6*D7 - 3/2*D7^2,{{-1/3, -1, -2/3, 5/3}, {0, -3, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2324,2,4,166,{D0,D3,Da0,Da1},-2/3 D0 D0 + 10 D3 D3-4/3 Da0 Da0 + 97/21 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 167, 98}, {0, 0, 98, 56}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 98, 56}, {0, 0, 56, 32}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, D3, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2*D3 + Da1, -3*D3 + Da0, -2/3*D0 - 4/3*Da0 + 7/3*Da1},-43/21*D5*D6 + 52/21*D6^2 + 13/21*D3*D7 + 6/7*D6*D7 - 3/2*D7^2,{{-1/3, -1, -2/3, 5/3}, {0, -3, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2324,3,4,166,{D0,D3,Da0,Da1},-2/3 D0 D0  + 10 D3 D3 -4/3 Da0 Da0  + 97/21 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 167, 98}, {0, 0, 98, 56}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 98, 56}, {0, 0, 56, 32}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, D3, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2*D3 + Da1, -3*D3 + Da0, -2/3*D0 - 4/3*Da0 + 7/3*Da1},-10*D5^2 + 31/3*D5*D6 - 4/3*D6^2 - 1/3*D3*D7 - 2*D6*D7 - 3/2*D7^2,{{-1/3, -1, -2/3, 5/3}, {0, -3, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2324,4,4,166,{D0,D3,Da0,Da1},-2/3 D0 D0  + 10 D3 D3 -4/3 Da0 Da0  + 97/21 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 167, 98}, {0, 0, 98, 56}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 98, 56}, {0, 0, 56, 32}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, D3, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2*D3 + Da1, -3*D3 + Da0, -2/3*D0 - 4/3*Da0 + 7/3*Da1},-47/4*D5^2 + 25/2*D5*D6 - 2*D6^2 - 1/2*D3*D7 - 5/2*D6*D7 - 3/2*D7^2,{{-1/3, -1, -2/3, 5/3}, {0, -3, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2324,5,4,166,{D0,D3,Da0,Da1},-2/3 D0 D0  + 10 D3 D3 -4/3 Da0 Da0  + 97/21 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 167, 98}, {0, 0, 98, 56}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 98, 56}, {0, 0, 56, 32}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, D3, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2*D3 + Da1, -3*D3 + Da0, -2/3*D0 - 4/3*Da0 + 7/3*Da1},-47/4*D5^2 + 25/2*D5*D6 - 2*D6^2 - 5/2*D6*D7 - 3/2*D7^2,{{-1/3, -1, -2/3, 5/3}, {0, -3, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2324,6,4,166,{D0,D3,Da0,Da1},-2/3 D0 D0 + 10 D3 D3-4/3 Da0 Da0 + 97/21 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 167, 98}, {0, 0, 98, 56}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 98, 56}, {0, 0, 56, 32}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, D3, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2*D3 + Da1, -3*D3 + Da0, -2/3*D0 - 4/3*Da0 + 7/3*Da1},-43/21*D5*D6 + 52/21*D6^2 + 6/7*D6*D7 - 3/2*D7^2,{{-1/3, -1, -2/3, 5/3}, {0, -3, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2335,1,4,202,{D0,D3,Da0,Da1},-2/3 D0 D0  + 10 D3 D3 -2 Da0 Da0  + 21/4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 203, 128}, {0, 0, 128, 80}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 128, 80}, {0, 0, 80, 50}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, D3, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2*D3 + Da1, -3*D3 + Da0, -1/3*D0 - 5/3*Da0 + 8/3*Da1},-46*D5^2 + 166/3*D5*D6 - 46/3*D6^2 - 18*D6*D7 - 6*D7^2,{{-1/3, 0, -5/3, 8/3}, {0, -3, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2335,2,4,202,{D0,D3,Da0,Da1},-2/3 D0 D0 + 10 D3 D3-2 Da0 Da0 + 21/4 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 203, 128}, {0, 0, 128, 80}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 128, 80}, {0, 0, 80, 50}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, D3, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2*D3 + Da1, -3*D3 + Da0, -1/3*D0 - 5/3*Da0 + 8/3*Da1},-49/12*D5*D6 + 23/6*D6^2 + 19/12*D3*D7 - 13/2*D6*D7 - 6*D7^2,{{-1/3, 0, -5/3, 8/3}, {0, -3, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2335,3,4,202,{D0,D3,Da0,Da1},-2/3 D0 D0  + 10 D3 D3 -2 Da0 Da0  + 21/4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 203, 128}, {0, 0, 128, 80}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 128, 80}, {0, 0, 80, 50}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, D3, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2*D3 + Da1, -3*D3 + Da0, -1/3*D0 - 5/3*Da0 + 8/3*Da1},-46*D5^2 + 166/3*D5*D6 - 46/3*D6^2 - 1/3*D3*D7 - 18*D6*D7 - 6*D7^2,{{-1/3, 0, -5/3, 8/3}, {0, -3, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2335,4,4,202,{D0,D3,Da0,Da1},-2/3 D0 D0  + 10 D3 D3 -2 Da0 Da0  + 21/4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 203, 128}, {0, 0, 128, 80}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 128, 80}, {0, 0, 80, 50}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, D3, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2*D3 + Da1, -3*D3 + Da0, -1/3*D0 - 5/3*Da0 + 8/3*Da1},-62*D5^2 + 76*D5*D6 - 22*D6^2 - D3*D7 - 22*D6*D7 - 6*D7^2,{{-1/3, 0, -5/3, 8/3}, {0, -3, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2335,5,4,202,{D0,D3,Da0,Da1},-2/3 D0 D0  + 10 D3 D3 -2 Da0 Da0  + 21/4 Da0 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 203, 128}, {0, 0, 128, 80}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 128, 80}, {0, 0, 80, 50}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, D3, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2*D3 + Da1, -3*D3 + Da0, -1/3*D0 - 5/3*Da0 + 8/3*Da1},-62*D5^2 + 76*D5*D6 - 22*D6^2 - 22*D6*D7 - 6*D7^2,{{-1/3, 0, -5/3, 8/3}, {0, -3, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2335,6,4,202,{D0,D3,Da0,Da1},-2/3 D0 D0 + 10 D3 D3-2 Da0 Da0 + 21/4 Da0 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 203, 128}, {0, 0, 128, 80}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 128, 80}, {0, 0, 80, 50}}},{{{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}, {{-1/3, -1, 1/3, -1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, -1/3*D0 - D3 + 1/3*Da0 - 1/3*Da1, D3, -1/3*D0 + 1/3*Da0 - 1/3*Da1, -2*D3 + Da1, -3*D3 + Da0, -1/3*D0 - 5/3*Da0 + 8/3*Da1},-49/12*D5*D6 + 23/6*D6^2 - 13/2*D6*D7 - 6*D7^2,{{-1/3, 0, -5/3, 8/3}, {0, -3, 1, 0}, {0, -2, 0, 1}, {0, 1, 0, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2336,1,4,202,{D2,D7,Da0,Da1}, + 10 D2 D2 -2/3 D7 D7  + 16 Da0 Da0 -9 Da0 Da1 ,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -5, -2}, {0, 0, -2, -8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -2, -8}, {0, 0, -8, -14}}},{{{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}},{-1/3*D7 - 1/3*Da0 - 2/3*Da1, -D2 - 1/3*D7 - 1/3*Da0 + 1/3*Da1, D2, -D2 - 1/3*D7 - 1/3*Da0 + 1/3*Da1, Da1, -2*D2 - 2*Da0 + Da1, -3*D2 - 3*Da0 + 2*Da1, D7},-26/3*D5^2 - 2/3*D3*D6 + 94/9*D5*D6 - 16/9*D6^2 - 1/9*D6*D7 - 2/3*D7^2,{{-3, 1/3, -8/3, 5/3}, {-3, 0, -3, 2}, {-2, 0, -2, 1}, {-1, -1/3, -1/3, 1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2336,2,4,202,{D2,D7,Da0,Da1}, + 10 D2 D2-2/3 D7 D7 + 16 Da0 Da0-9 Da0 Da1,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -5, -2}, {0, 0, -2, -8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -2, -8}, {0, 0, -8, -14}}},{{{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}},{-1/3*D7 - 1/3*Da0 - 2/3*Da1, -D2 - 1/3*D7 - 1/3*Da0 + 1/3*Da1, D2, -D2 - 1/3*D7 - 1/3*Da0 + 1/3*Da1, Da1, -2*D2 - 2*Da0 + Da1, -3*D2 - 3*Da0 + 2*Da1, D7},-7/4*D3*D6 + 14/3*D5*D6 - 17/12*D6^2 - 5/12*D5*D7 - 11/12*D6*D7 - 2/3*D7^2,{{-3, 1/3, -8/3, 5/3}, {-3, 0, -3, 2}, {-2, 0, -2, 1}, {-1, -1/3, -1/3, 1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2336,3,4,202,{D2,D7,Da0,Da1}, + 10 D2 D2 -2/3 D7 D7  + 16 Da0 Da0 -9 Da0 Da1 ,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -5, -2}, {0, 0, -2, -8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -2, -8}, {0, 0, -8, -14}}},{{{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}},{-1/3*D7 - 1/3*Da0 - 2/3*Da1, -D2 - 1/3*D7 - 1/3*Da0 + 1/3*Da1, D2, -D2 - 1/3*D7 - 1/3*Da0 + 1/3*Da1, Da1, -2*D2 - 2*Da0 + Da1, -3*D2 - 3*Da0 + 2*Da1, D7},-62*D5^2 + 6*D3*D6 + 46*D5*D6 - 4*D6^2 + 5/3*D6*D7 - 2/3*D7^2,{{-3, 1/3, -8/3, 5/3}, {-3, 0, -3, 2}, {-2, 0, -2, 1}, {-1, -1/3, -1/3, 1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2336,4,4,202,{D2,D7,Da0,Da1}, + 10 D2 D2-2/3 D7 D7 + 16 Da0 Da0-9 Da0 Da1,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -5, -2}, {0, 0, -2, -8}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -2, -8}, {0, 0, -8, -14}}},{{{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1, -1/3, -1/3, 1/3}, 25, 0, 21, 1}},{-1/3*D7 - 1/3*Da0 - 2/3*Da1, -D2 - 1/3*D7 - 1/3*Da0 + 1/3*Da1, D2, -D2 - 1/3*D7 - 1/3*Da0 + 1/3*Da1, Da1, -2*D2 - 2*Da0 + Da1, -3*D2 - 3*Da0 + 2*Da1, D7},-7/4*D3*D6 + 14/3*D5*D6 - 17/12*D6^2 - 11/12*D6*D7 - 2/3*D7^2,{{-3, 1/3, -8/3, 5/3}, {-3, 0, -3, 2}, {-2, 0, -2, 1}, {-1, -1/3, -1/3, 1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2342,1,4,214,{D0,D7,Da0,Da1}, + 10 D0 D0-2/3 D7 D7-106/3 Da0 Da0 + 34/3 Da1 Da1,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 1, 2}, {0, 0, 2, 4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 2, 4}, {0, 0, 4, -1}}},{{{-1, -1/3, -1/3, -1/3}, 14, 0, 12, 0}},{D0, -1/3*D7 - 1/3*Da0 - 1/3*Da1, -D0 - 1/3*D7 - 1/3*Da0 - 1/3*Da1, -1/3*D7 + 2/3*Da0 - 1/3*Da1, -2*D0 + 2*Da0 - 2*Da1, -3*D0 + 3*Da0 - 3*Da1, -D0 + Da0, D7},34/27*D5^2 - 4/3*D6^2 + 1/9*D5*D7 - 2/3*D7^2,{{-1, 1/3, 4/3, -2/3}, {-1, 0, 1, 0}, {-1, 0, 1, -1}, {0, -1/3, 2/3, -1/3}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2351,1,4,214,{D1,D2,Da0,Da1}, + 10 D1 D1 + 10 D2 D2-46 Da0 Da0 + 102 Da1 Da1,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 1, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, 6}, {0, 0, 6, 4}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 6, 4}, {0, 0, 4, 3}}},{{{-1, -1, -1, 1}, 14, 0, 12, 0}, {{-2, -2, -4, 6}, 220, 0, 174, 22}, {{-3, -3, -6, 9}, 435, 0, 331, 51}},{-D1 - D2 - Da0 + Da1, D1, D2, -D1 - Da0 + Da1, -D2 - Da0 + Da1, -2*D1 - 2*D2 - 4*Da0 + 6*Da1, -3*D1 - 3*D2 - 6*Da0 + 9*Da1, Da0},-4/3*D3*D6 - 4/3*D4*D6 + 14/9*D6^2 - 7/9*D6*D7 - 2/3*D7^2,{{0, 0, 1, 0}, {-1, -1, -2, 3}, {0, -1, -1, 1}, {-1, 0, -1, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2351,1,4,214,{D2,D7,Da0,Da1}, + 10 D2 D2-2/3 D7 D7-58/3 Da0 Da0 + 92/3 Da0 Da1,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -18, -9}, {0, 0, -9, -3}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -9, -3}, {0, 0, -3, 1}}},{{{-1, -1/3, 1/3, 0}, 14, 0, 12, 0}, {{-1, -1/3, -2/3, 1}, 25, 0, 21, 1}},{-D2 - 1/3*D7 + 1/3*Da0, -Da0 + Da1, D2, -1/3*D7 + 1/3*Da0, -D2 - 1/3*D7 - 2/3*Da0 + Da1, -2*D2 - 2*Da0 + 4*Da1, -3*D2 - 3*Da0 + 6*Da1, D7},-4/3*D3*D6 - 4/3*D4*D6 + 14/9*D6^2 - 7/9*D6*D7 - 2/3*D7^2,{{0, 1, 0, 0}, {-1, 0, -1, 2}, {-1, -1/3, -2/3, 1}, {0, -1/3, 1/3, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2351,1,4,214,{D1,D7,Da0,Da1}, + 10 D1 D1-2/3 D7 D7-58/3 Da0 Da0 + 92/3 Da0 Da1,{{{1, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -18, -9}, {0, 0, -9, -3}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, -9, -3}, {0, 0, -3, 1}}},{{{-1, -1/3, 1/3, 0}, 14, 0, 12, 0}, {{-1, -1/3, -2/3, 1}, 25, 0, 21, 1}},{-D1 - 1/3*D7 + 1/3*Da0, D1, -Da0 + Da1, -D1 - 1/3*D7 - 2/3*Da0 + Da1, -1/3*D7 + 1/3*Da0, -2*D1 - 2*Da0 + 4*Da1, -3*D1 - 3*Da0 + 6*Da1, D7},-4/3*D3*D6 - 4/3*D4*D6 + 14/9*D6^2 - 7/9*D6*D7 - 2/3*D7^2,{{0, 1, 0, 0}, {-1, 0, -1, 2}, {0, -1/3, 1/3, 0}, {-1, -1/3, -2/3, 1}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2357,1,4,226,{D0,D7,Da0,Da1},-2/3 D0 D0 -2/3 D7 D7  + 10/3 Da0 Da0  + 2 Da1 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, 18}, {0, 0, 18, 36}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 36}, {0, 0, 36, 54}}},{{{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D7 - 1/3*Da0 + 1/3*Da1, -1/3*D0 - 1/3*D7 - 1/3*Da0 + 1/3*Da1, -1/3*D7 + 1/3*Da0, -2/3*D0 + 2/3*Da0 - 1/3*Da1, Da1, -1/3*D0 + 1/3*Da0 + 4/3*Da1, D7},-26/3*D5^2 + 4*D3*D6 + 16*D5*D6 - 6*D6^2 + D6*D7 - 2/3*D7^2,{{0, 1, 0, 0}, {-1/3, 0, 1/3, 4/3}, {0, 0, 0, 1}, {0, -1/3, 1/3, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2357,2,4,226,{D0,D7,Da0,Da1},-2/3 D0 D0-2/3 D7 D7 + 10/3 Da0 Da0 + 2 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, 18}, {0, 0, 18, 36}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 36}, {0, 0, 36, 54}}},{{{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D7 - 1/3*Da0 + 1/3*Da1, -1/3*D0 - 1/3*D7 - 1/3*Da0 + 1/3*Da1, -1/3*D7 + 1/3*Da0, -2/3*D0 + 2/3*Da0 - 1/3*Da1, Da1, -1/3*D0 + 1/3*Da0 + 4/3*Da1, D7},25/3*D3*D6 + 19/2*D5*D6 - 6*D6^2 + 26/9*D6*D7 - 2/3*D7^2,{{0, 1, 0, 0}, {-1/3, 0, 1/3, 4/3}, {0, 0, 0, 1}, {0, -1/3, 1/3, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2357,3,4,226,{D0,D7,Da0,Da1},-2/3 D0 D0-2/3 D7 D7 + 10/3 Da0 Da0 + 2 Da1 Da1,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, 18}, {0, 0, 18, 36}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 36}, {0, 0, 36, 54}}},{{{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D7 - 1/3*Da0 + 1/3*Da1, -1/3*D0 - 1/3*D7 - 1/3*Da0 + 1/3*Da1, -1/3*D7 + 1/3*Da0, -2/3*D0 + 2/3*Da0 - 1/3*Da1, Da1, -1/3*D0 + 1/3*Da0 + 4/3*Da1, D7},25/3*D3*D6 + 19/2*D5*D6 - 6*D6^2 + 17/6*D5*D7 + D6*D7 - 2/3*D7^2,{{0, 1, 0, 0}, {-1/3, 0, 1/3, 4/3}, {0, 0, 0, 1}, {0, -1/3, 1/3, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}},{2357,4,4,226,{D0,D7,Da0,Da1},-2/3 D0 D0 -2/3 D7 D7  + 10/3 Da0 Da0  + 2 Da1 Da1 ,{{{9, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 9, 0, 0}, {0, 0, 0, 0}, {0, 0, 0, 0}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 9, 18}, {0, 0, 18, 36}}, {{0, 0, 0, 0}, {0, 0, 0, 0}, {0, 0, 18, 36}, {0, 0, 36, 54}}},{{{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}, {{-1/3, -1/3, -1/3, 1/3}, 25, 0, 21, 1}},{D0, -1/3*D0 - 1/3*D7 - 1/3*Da0 + 1/3*Da1, -1/3*D0 - 1/3*D7 - 1/3*Da0 + 1/3*Da1, -1/3*D7 + 1/3*Da0, -2/3*D0 + 2/3*Da0 - 1/3*Da1, Da1, -1/3*D0 + 1/3*Da0 + 4/3*Da1, D7},-14*D5^2 + 4/3*D3*D6 + 20*D5*D6 - 6*D6^2 + 5/9*D6*D7 - 2/3*D7^2,{{0, 1, 0, 0}, {-1/3, 0, 1/3, 4/3}, {0, 0, 0, 1}, {0, -1/3, 1/3, 0}},{{0, 0, 1, 0}, {0, 0, 0, 1}}}}
